Impact of Congestion Charge and Minimum Wage on TNCs: A Case Study for San Francisco

This paper describes the impact on transportation network companies (TNCs) of the imposition of a congestion charge and a driver minimum wage. The impact is assessed using a market equilibrium model to calculate the changes in the number of passenger trips and trip fare, number of drivers employed, the TNC platform profit, the number of TNC vehicles, and city revenue. Two charges are considered: (a) a charge per TNC trip similar to an excise tax, and (b) a charge per vehicle operating hour (whether or not it has a passenger) similar to a road tax. Both charges reduce the number of TNC trips, but this reduction is limited by the wage floor, and the number of TNC vehicles reduced is not significant. The time-based charge is preferable to the trip-based charge since, by penalizing idle vehicle time, the former increases vehicle occupancy. In a case study for San Francisco, the time-based charge is found to be Pareto superior to the trip-based charge as it yields higher passenger surplus, higher platform profits, and higher tax revenue for the city.

==> elasticity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%


\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.23in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Elasticity},
axis background/.style={fill=white},
legend style={at={(0.35,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.41780320732913\\
0.0303030303030303	1.41780320732913\\
0.0606060606060606	1.41780320732913\\
0.0909090909090909	1.41780320732913\\
0.121212121212121	1.41780320732913\\
0.151515151515152	1.41780320732913\\
0.181818181818182	1.41780320732913\\
0.212121212121212	1.41780320732913\\
0.242424242424242	1.41780320732913\\
0.272727272727273	1.41780320732913\\
0.303030303030303	1.41780320732913\\
0.333333333333333	1.41780320732913\\
0.363636363636364	1.41780320732913\\
0.393939393939394	1.41780320732913\\
0.424242424242424	1.41780320732913\\
0.454545454545455	1.41780320732913\\
0.484848484848485	1.41780320732913\\
0.515151515151515	1.41780320732913\\
0.545454545454545	1.41780320732913\\
0.575757575757576	1.41780320732913\\
0.606060606060606	1.41780320732913\\
0.636363636363636	1.41780320732913\\
0.666666666666667	1.41780320732913\\
0.696969696969697	1.41780320732913\\
0.727272727272727	1.41780320732913\\
0.757575757575758	1.41780320732913\\
0.787878787878788	1.41780320732913\\
0.818181818181818	1.41780320732913\\
0.848484848484849	1.41780320732913\\
0.878787878787879	1.41780320732913\\
0.909090909090909	1.41780320732913\\
0.939393939393939	1.41780320732913\\
0.96969696969697	1.41780320732913\\
1	1.41780320732913\\
1.03030303030303	1.41780320732913\\
1.06060606060606	1.41780320732913\\
1.09090909090909	1.41780320732913\\
1.12121212121212	1.41780320732913\\
1.15151515151515	1.41780320732913\\
1.18181818181818	1.41780320732913\\
1.21212121212121	1.41780320732913\\
1.24242424242424	1.41780320732913\\
1.27272727272727	1.41780320732913\\
1.3030303030303	1.41780320732913\\
1.33333333333333	1.41780320732913\\
1.36363636363636	1.41780320732913\\
1.39393939393939	1.41780320732913\\
1.42424242424242	1.41780320732913\\
1.45454545454545	1.41780320732913\\
1.48484848484848	1.41780320732913\\
1.51515151515152	1.41780320732913\\
1.54545454545455	1.41780320732913\\
1.57575757575758	1.41780320732913\\
1.60606060606061	1.41780320732913\\
1.63636363636364	1.41780320732913\\
1.66666666666667	1.41780320732913\\
1.6969696969697	1.41780320732913\\
1.72727272727273	1.41780320732913\\
1.75757575757576	1.41780320732913\\
1.78787878787879	1.41780320732913\\
1.81818181818182	1.41780320732913\\
1.84848484848485	1.41780320732913\\
1.87878787878788	1.41780320732913\\
1.90909090909091	1.41780320732913\\
1.93939393939394	1.41780320732913\\
1.96969696969697	1.41780320732913\\
2	1.41780320732913\\
2.03030303030303	1.41780320732913\\
2.06060606060606	1.41780320732913\\
2.09090909090909	1.41780320732913\\
2.12121212121212	1.41981185667087\\
2.15151515151515	1.42630470944292\\
2.18181818181818	1.43287482699665\\
2.21212121212121	1.43952352260006\\
2.24242424242424	1.44625262419686\\
2.27272727272727	1.45306353883575\\
2.3030303030303	1.45995808883193\\
2.33333333333333	1.46693784881867\\
2.36363636363636	1.47400466944719\\
2.39393939393939	1.48116026737524\\
2.42424242424242	1.48840650107656\\
2.45454545454545	1.4957453627451\\
2.48484848484848	1.50317891454215\\
2.51515151515152	1.51070899764422\\
2.54545454545455	1.51833789967869\\
2.57575757575758	1.52606775088985\\
2.60606060606061	1.53390066541108\\
2.63636363636364	1.54183921684047\\
2.66666666666667	1.54988559543308\\
2.6969696969697	1.55804251775039\\
2.72727272727273	1.56631230415546\\
2.75757575757576	1.57469768537039\\
2.78787878787879	1.58320142797772\\
2.81818181818182	1.59182645910327\\
2.84848484848485	1.60057561935994\\
2.87878787878788	1.60945198782957\\
2.90909090909091	1.61845870936859\\
2.93939393939394	1.62759928820888\\
2.96969696969697	1.63687678008254\\
3	1.64629499229435\\
};
\addlegendentry{driver}

\addplot [color=black,  line width=1.0pt]
  table[row sep=crcr]{%
0	3.05474826609095\\
0.0303030303030303	3.05780463699217\\
0.0606060606060606	3.06086706961856\\
0.0909090909090909	3.06393578044392\\
0.121212121212121	3.06701033144498\\
0.151515151515152	3.07009074154155\\
0.181818181818182	3.07317735062377\\
0.212121212121212	3.07626994118503\\
0.242424242424242	3.07936836858639\\
0.272727272727273	3.08247324135729\\
0.303030303030303	3.08558423488677\\
0.333333333333333	3.08870130944464\\
0.363636363636364	3.09182444694488\\
0.393939393939394	3.09495364366733\\
0.424242424242424	3.09808923918455\\
0.454545454545455	3.10123117502457\\
0.484848484848485	3.1043791288833\\
0.515151515151515	3.10753340003606\\
0.545454545454545	3.11069396952815\\
0.575757575757576	3.11386063796155\\
0.606060606060606	3.11703393505294\\
0.636363636363636	3.1202134859089\\
0.666666666666667	3.12339930358133\\
0.696969696969697	3.1265916171466\\
0.727272727272727	3.1297906518435\\
0.757575757575758	3.13299583701807\\
0.787878787878788	3.13620717179161\\
0.818181818181818	3.13942549861791\\
0.848484848484849	3.14264993082563\\
0.878787878787879	3.1458811182611\\
0.909090909090909	3.14911891472147\\
0.939393939393939	3.15236308688218\\
0.96969696969697	3.15561396591681\\
1	3.15887137113927\\
1.03030303030303	3.16213578717039\\
1.06060606060606	3.16540649373159\\
1.09090909090909	3.16868406227147\\
1.12121212121212	3.17196799946616\\
1.15151515151515	3.17525905011147\\
1.18181818181818	3.17855665054621\\
1.21212121212121	3.1818611280959\\
1.24242424242424	3.18517230279719\\
1.27272727272727	3.18849048159834\\
1.3030303030303	3.19181565841195\\
1.33333333333333	3.19514744670643\\
1.36363636363636	3.19848601351476\\
1.39393939393939	3.20183164843593\\
1.42424242424242	3.20518420629279\\
1.45454545454545	3.20854395652003\\
1.48484848484848	3.21191025593443\\
1.51515151515152	3.2152840444583\\
1.54545454545455	3.21866461064786\\
1.57575757575758	3.22205230872094\\
1.60606060606061	3.22544711467991\\
1.63636363636364	3.22884898749483\\
1.66666666666667	3.23225824490704\\
1.6969696969697	3.23567417968082\\
1.72727272727273	3.23909780865957\\
1.75757575757576	3.24252840805116\\
1.78787878787879	3.24596631130093\\
1.81818181818182	3.24941145974123\\
1.84848484848485	3.25286391360952\\
1.87878787878788	3.25632386847865\\
1.90909090909091	3.25979068968089\\
1.93939393939394	3.2632653511848\\
1.96969696969697	3.26674733758394\\
2	3.27023660544001\\
2.03030303030303	3.27373329928015\\
2.06060606060606	3.27723773032482\\
2.09090909090909	3.2807492168006\\
2.12121212121212	3.28563803194161\\
2.15151515151515	3.29356455516649\\
2.18181818181818	3.30150975376581\\
2.21212121212121	3.30947329186078\\
2.24242424242424	3.31745564646983\\
2.27272727272727	3.32545669450662\\
2.3030303030303	3.33347649225764\\
2.33333333333333	3.34151502991745\\
2.36363636363636	3.3495725450033\\
2.39393939393939	3.35764883443507\\
2.42424242424242	3.36574403460086\\
2.45454545454545	3.37385834609272\\
2.48484848484848	3.38199175734206\\
2.51515151515152	3.39014419690541\\
2.54545454545455	3.39831586424749\\
2.57575757575758	3.40650679755075\\
2.60606060606061	3.41471691402983\\
2.63636363636364	3.42294642831057\\
2.66666666666667	3.43119540460452\\
2.6969696969697	3.43946389868966\\
2.72727272727273	3.44775185782911\\
2.75757575757576	3.45605944378823\\
2.78787878787879	3.46438664799759\\
2.81818181818182	3.47273361202287\\
2.84848484848485	3.48110036754201\\
2.87878787878788	3.48948692784395\\
2.90909090909091	3.49789338396601\\
2.93939393939394	3.50632003290763\\
2.96969696969697	3.51476660765014\\
3	3.52323338917441\\
};
\addlegendentry{passenger}

\end{axis}

\end{tikzpicture}%
























































==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.489in,
height=5.338in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0,
ymax=5,
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0.193,0.804)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0	5.06616970596951e-11\\
0.5	1.00000000102034\\
1	2.00000000000995\\
1.5	2.5000000000031\\
2	3.00000000000455\\
2.5	3.50000000007878\\
3	4.00000000000205\\
3.5	4.00000000109316\\
4	4.00000000000944\\
4.5	4.00000000008544\\
5	4.00000000019111\\
5.5	4.00000000009149\\
6	4.00000000768966\\
6.5	4.00000000301185\\
7	4.00000000120281\\
7.5	4.00000000013611\\
8	4.00000000012676\\
8.5	4.00000000012204\\
9	4.00000000011426\\
9.5	4.00000000009626\\
10	4.00000000007162\\
};
\addlegendentry{J*}

\addplot [color=black, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
0	1.27560814172335e-13\\
0.5	1.0000000000325\\
1	2.00000000134843\\
1.5	3.00000000146667\\
2	4.00000000543158\\
2.5	4.00000000000042\\
3	4.00000000000014\\
3.5	4.00000000000002\\
4	4.00000002534246\\
4.5	4.00000002315145\\
5	4.00000001868696\\
5.5	4.00000001498373\\
6	4.00000001233985\\
6.5	4.00000001028199\\
7	4.00000000841584\\
7.5	4.00000000671571\\
8	4.00000000519044\\
8.5	4.00000000386544\\
9	4.00000000276357\\
9.5	4.00000000202787\\
10	4.00000000000294\\
};
\addlegendentry{J**}

\end{axis}
\end{tikzpicture}%

==> figure1_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=4000,
xtick={1000,2000,3000,4000},
xticklabels={{1k},{2k},{3k},{4k}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=1000,
ymax=4000,
ytick={1000,2000,3000,4000},
yticklabels={{1K},{2K},{3K},{4K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	1000\\
1010.03344481605	1010.03344481605\\
1020.06688963211	1020.06688963211\\
1030.10033444816	1030.10033444816\\
1040.13377926421	1040.13377926421\\
1050.16722408027	1050.16722408027\\
1060.20066889632	1060.20066889632\\
1070.23411371237	1070.23411371237\\
1080.26755852843	1080.26755852843\\
1090.30100334448	1090.30100334448\\
1100.33444816054	1100.33444816054\\
1110.36789297659	1110.36789297659\\
1120.40133779264	1120.40133779264\\
1130.4347826087	1130.4347826087\\
1140.46822742475	1140.46822742475\\
1150.5016722408	1150.5016722408\\
1160.53511705686	1160.53511705686\\
1170.56856187291	1170.56856187291\\
1180.60200668896	1180.60200668896\\
1190.63545150502	1190.63545150502\\
1200.66889632107	1200.66889632107\\
1210.70234113712	1210.70234113712\\
1220.73578595318	1220.73578595318\\
1230.76923076923	1230.76923076923\\
1240.80267558528	1240.80267558528\\
1250.83612040134	1250.83612040134\\
1260.86956521739	1260.86956521739\\
1270.90301003344	1270.90301003344\\
1280.9364548495	1280.9364548495\\
1290.96989966555	1290.96989966555\\
1301.00334448161	1301.00334448161\\
1311.03678929766	1311.03678929766\\
1321.07023411371	1321.07023411371\\
1331.10367892977	1331.10367892977\\
1341.13712374582	1341.13712374582\\
1351.17056856187	1351.17056856187\\
1361.20401337793	1361.20401337793\\
1371.23745819398	1371.23745819398\\
1381.27090301003	1381.27090301003\\
1391.30434782609	1391.30434782609\\
1401.33779264214	1401.33779264214\\
1411.37123745819	1411.37123745819\\
1421.40468227425	1421.40468227425\\
1431.4381270903	1431.4381270903\\
1441.47157190635	1441.47157190635\\
1451.50501672241	1451.50501672241\\
1461.53846153846	1461.53846153846\\
1471.57190635452	1471.57190635452\\
1481.60535117057	1481.60535117057\\
1491.63879598662	1491.63879598662\\
1501.67224080268	1501.67224080268\\
1511.70568561873	1511.70568561873\\
1521.73913043478	1521.73913043478\\
1531.77257525084	1531.77257525084\\
1541.80602006689	1541.80602006689\\
1551.83946488294	1551.83946488294\\
1561.872909699	1561.872909699\\
1571.90635451505	1571.90635451505\\
1581.9397993311	1581.9397993311\\
1591.97324414716	1591.97324414716\\
1602.00668896321	1602.00668896321\\
1612.04013377926	1612.04013377926\\
1622.07357859532	1622.07357859532\\
1632.10702341137	1632.10702341137\\
1642.14046822742	1642.14046822742\\
1652.17391304348	1652.17391304348\\
1662.20735785953	1662.20735785953\\
1672.24080267559	1672.24080267559\\
1682.27424749164	1682.27424749164\\
1692.30769230769	1692.30769230769\\
1702.34113712375	1702.34113712375\\
1712.3745819398	1712.3745819398\\
1722.40802675585	1722.40802675585\\
1732.44147157191	1732.44147157191\\
1742.47491638796	1742.47491638796\\
1752.50836120401	1752.50836120401\\
1762.54180602007	1762.54180602007\\
1772.57525083612	1772.57525083612\\
1782.60869565217	1782.60869565217\\
1792.64214046823	1792.64214046823\\
1802.67558528428	1802.67558528428\\
1812.70903010033	1812.70903010033\\
1822.74247491639	1822.74247491639\\
1832.77591973244	1832.77591973244\\
1842.8093645485	1842.8093645485\\
1852.84280936455	1852.84280936455\\
1862.8762541806	1862.8762541806\\
1872.90969899666	1872.90969899666\\
1882.94314381271	1882.94314381271\\
1892.97658862876	1892.97658862876\\
1903.01003344482	1903.01003344482\\
1913.04347826087	1913.04347826087\\
1923.07692307692	1923.07692307692\\
1933.11036789298	1933.11036789298\\
1943.14381270903	1943.14381270903\\
1953.17725752508	1953.17725752508\\
1963.21070234114	1963.21070234114\\
1973.24414715719	1973.24414715719\\
1983.27759197324	1983.27759197324\\
1993.3110367893	1993.3110367893\\
2003.34448160535	2003.34448160535\\
2013.3779264214	2013.3779264214\\
2023.41137123746	2023.41137123746\\
2033.44481605351	2033.44481605351\\
2043.47826086957	2043.47826086957\\
2053.51170568562	2053.51170568562\\
2063.54515050167	2063.54515050167\\
2073.57859531773	2073.57859531773\\
2083.61204013378	2083.61204013378\\
2093.64548494983	2093.64548494983\\
2103.67892976589	2103.67892976589\\
2113.71237458194	2113.71237458194\\
2123.74581939799	2123.74581939799\\
2133.77926421405	2133.77926421405\\
2143.8127090301	2143.8127090301\\
2153.84615384615	2153.84615384615\\
2163.87959866221	2163.87959866221\\
2173.91304347826	2173.91304347826\\
2183.94648829431	2183.94648829431\\
2193.97993311037	2193.97993311037\\
2204.01337792642	2204.01337792642\\
2214.04682274247	2214.04682274247\\
2224.08026755853	2224.08026755853\\
2234.11371237458	2234.11371237458\\
2244.14715719064	2244.14715719064\\
2254.18060200669	2254.18060200669\\
2264.21404682274	2264.21404682274\\
2274.2474916388	2274.2474916388\\
2284.28093645485	2284.28093645485\\
2294.3143812709	2294.3143812709\\
2304.34782608696	2304.34782608696\\
2314.38127090301	2314.38127090301\\
2324.41471571906	2324.41471571906\\
2334.44816053512	2334.44816053512\\
2344.48160535117	2344.48160535117\\
2354.51505016722	2354.51505016722\\
2364.54849498328	2364.54849498328\\
2374.58193979933	2374.58193979933\\
2384.61538461538	2384.61538461538\\
2394.64882943144	2394.64882943144\\
2404.68227424749	2404.68227424749\\
2414.71571906355	2414.71571906355\\
2424.7491638796	2424.7491638796\\
2434.78260869565	2434.78260869565\\
2444.81605351171	2444.81605351171\\
2454.84949832776	2454.84949832776\\
2464.88294314381	2464.88294314381\\
2474.91638795987	2474.91638795987\\
2484.94983277592	2484.94983277592\\
2494.98327759197	2494.98327759197\\
2505.01672240803	2505.01672240803\\
2515.05016722408	2515.05016722408\\
2525.08361204013	2525.08361204013\\
2535.11705685619	2535.11705685619\\
2545.15050167224	2545.15050167224\\
2555.18394648829	2555.18394648829\\
2565.21739130435	2565.21739130435\\
2575.2508361204	2575.2508361204\\
2585.28428093645	2585.28428093645\\
2595.31772575251	2595.31772575251\\
2605.35117056856	2605.35117056856\\
2615.38461538462	2615.38461538462\\
2625.41806020067	2625.41806020067\\
2635.45150501672	2635.45150501672\\
2645.48494983278	2645.48494983278\\
2655.51839464883	2655.51839464883\\
2665.55183946488	2665.55183946488\\
2675.58528428094	2675.58528428094\\
2685.61872909699	2685.61872909699\\
2695.65217391304	2695.65217391304\\
2705.6856187291	2705.6856187291\\
2715.71906354515	2715.71906354515\\
2725.7525083612	2725.7525083612\\
2735.78595317726	2735.78595317726\\
2745.81939799331	2745.81939799331\\
2755.85284280936	2755.85284280936\\
2765.88628762542	2765.88628762542\\
2775.91973244147	2775.91973244147\\
2785.95317725753	2785.95317725753\\
2795.98662207358	2795.98662207358\\
2806.02006688963	2806.02006688963\\
2816.05351170569	2816.05351170569\\
2826.08695652174	2826.08695652174\\
2836.12040133779	2836.12040133779\\
2846.15384615385	2846.15384615385\\
2856.1872909699	2856.1872909699\\
2866.22073578595	2866.22073578595\\
2876.25418060201	2876.25418060201\\
2886.28762541806	2886.28762541806\\
2896.32107023411	2896.32107023411\\
2906.35451505017	2906.35451505017\\
2916.38795986622	2916.38795986622\\
2926.42140468227	2926.42140468227\\
2936.45484949833	2936.45484949833\\
2946.48829431438	2946.48829431438\\
2956.52173913043	2956.52173913043\\
2966.55518394649	2966.55518394649\\
2976.58862876254	2976.58862876254\\
2986.6220735786	2986.6220735786\\
2996.65551839465	2996.65551839465\\
3006.6889632107	3006.6889632107\\
3016.72240802676	3016.72240802676\\
3026.75585284281	3026.75585284281\\
3036.78929765886	3036.78929765886\\
3046.82274247492	3046.82274247492\\
3056.85618729097	3056.85618729097\\
3066.88963210702	3066.88963210702\\
3076.92307692308	3076.92307692308\\
3086.95652173913	3086.95652173913\\
3096.98996655518	3096.98996655518\\
3107.02341137124	3107.02341137124\\
3117.05685618729	3117.05685618729\\
3127.09030100334	3127.09030100334\\
3137.1237458194	3137.1237458194\\
3147.15719063545	3147.15719063545\\
3157.1906354515	3157.1906354515\\
3167.22408026756	3167.22408026756\\
3177.25752508361	3177.25752508361\\
3187.29096989967	3187.29096989967\\
3197.32441471572	3197.32441471572\\
3207.35785953177	3207.35785953177\\
3217.39130434783	3217.39130434783\\
3227.42474916388	3227.42474916388\\
3237.45819397993	3237.45819397993\\
3247.49163879599	3247.49163879599\\
3257.52508361204	3257.52508361204\\
3267.55852842809	3267.55852842809\\
3277.59197324415	3274.19511176139\\
3287.6254180602	3274.19511176139\\
3297.65886287625	3274.19511176139\\
3307.69230769231	3274.19511176139\\
3317.72575250836	3274.19511176139\\
3327.75919732441	3274.19511176139\\
3337.79264214047	3274.19511176139\\
3347.82608695652	3274.19511176139\\
3357.85953177258	3274.19511176139\\
3367.89297658863	3274.19511176139\\
3377.92642140468	3274.19511176139\\
3387.95986622074	3274.19511176139\\
3397.99331103679	3274.19511176139\\
3408.02675585284	3274.19511176139\\
3418.0602006689	3274.19511176139\\
3428.09364548495	3274.19511176139\\
3438.127090301	3274.19511176139\\
3448.16053511706	3274.19511176139\\
3458.19397993311	3274.19511176139\\
3468.22742474916	3274.19511176139\\
3478.26086956522	3274.19511176139\\
3488.29431438127	3274.19511176139\\
3498.32775919732	3274.19511176139\\
3508.36120401338	3274.19511176139\\
3518.39464882943	3274.19511176139\\
3528.42809364548	3274.19511176139\\
3538.46153846154	3274.19511176139\\
3548.49498327759	3274.19511176139\\
3558.52842809365	3274.19511176139\\
3568.5618729097	3274.19511176139\\
3578.59531772575	3274.19511176139\\
3588.62876254181	3274.19511176139\\
3598.66220735786	3274.19511176139\\
3608.69565217391	3274.19511176139\\
3618.72909698997	3274.19511176139\\
3628.76254180602	3274.19511176139\\
3638.79598662207	3274.19511176139\\
3648.82943143813	3274.19511176139\\
3658.86287625418	3274.19511176139\\
3668.89632107023	3274.19511176139\\
3678.92976588629	3274.19511176139\\
3688.96321070234	3274.19511176139\\
3698.99665551839	3274.19511176139\\
3709.03010033445	3274.19511176139\\
3719.0635451505	3274.19511176139\\
3729.09698996656	3274.19511176139\\
3739.13043478261	3274.19511176139\\
3749.16387959866	3274.19511176139\\
3759.19732441472	3274.19511176139\\
3769.23076923077	3274.19511176139\\
3779.26421404682	3274.19511176139\\
3789.29765886288	3274.19511176139\\
3799.33110367893	3274.19511176139\\
3809.36454849498	3274.19511176139\\
3819.39799331104	3274.19511176139\\
3829.43143812709	3274.19511176139\\
3839.46488294314	3274.19511176139\\
3849.4983277592	3274.19511176139\\
3859.53177257525	3274.19511176139\\
3869.5652173913	3274.19511176139\\
3879.59866220736	3274.19511176139\\
3889.63210702341	3274.19511176139\\
3899.66555183947	3274.19511176139\\
3909.69899665552	3274.19511176139\\
3919.73244147157	3274.19511176139\\
3929.76588628763	3274.19511176139\\
3939.79933110368	3274.19511176139\\
3949.83277591973	3274.19511176139\\
3959.86622073579	3274.19511176139\\
3969.89966555184	3274.19511176139\\
3979.93311036789	3274.19511176139\\
3989.96655518395	3274.19511176139\\
4000	3274.19511176139\\
};


\end{axis}
\end{tikzpicture}%

==> figure1_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.47,0.5)},
xshift=30pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={tax revenue/hour},
ymin=3200,
ymax=4200,
ytick={3200,3600,4000},
yticklabels={{3.2K},{3.6K},{4K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of drivers},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3968.14712146414\\
400.822941562034	3968.14712146414\\
801.645883124069	3968.14712146414\\
1202.4688246861	3968.14712146414\\
1603.29176624814	3968.14712146414\\
2004.11470781017	3968.14712146414\\
2404.93764937221	3968.14712146414\\
2805.76059093424	3968.14712146414\\
3206.58353249628	3968.14712146414\\
3607.40647405831	3968.14712146414\\
4008.22941562034	3968.14712146414\\
4409.05235718238	3968.14712146414\\
4809.87529874441	3968.14712146414\\
5210.69824030645	3968.14712146414\\
5611.52118186848	3968.14712146414\\
6012.34412343052	3968.14712146414\\
6413.16706499255	3968.14712146414\\
6813.99000655459	3968.14712146414\\
7214.81294811662	3968.14712146414\\
7615.63588967865	3968.14712146414\\
8016.45883124069	3968.14712146414\\
8417.28177280272	3968.14712146414\\
8818.10471436476	3968.14712146414\\
9218.92765592679	3968.14712146414\\
9619.75059748883	3968.14712146414\\
10020.5735390509	3968.14712146414\\
10421.3964806129	3968.14712146414\\
10822.2194221749	3968.14712146414\\
11223.042363737	3968.14712146414\\
11623.865305299	3968.14712146414\\
12024.688246861	3968.14712146414\\
12425.5111884231	3968.14712146414\\
12826.3341299851	3968.14712146414\\
13227.1570715471	3968.14712146414\\
13627.9800131092	3968.14712146414\\
14028.8029546712	3968.14712146414\\
14429.6258962332	3968.14712146414\\
14830.4488377953	3968.14712146414\\
15231.2717793573	3968.14712146414\\
15632.0947209193	3968.14712146414\\
16032.9176624814	3968.14712146414\\
16433.7406040434	3968.14712146414\\
16834.5635456054	3968.14712146414\\
17235.3864871675	3968.14712146414\\
17636.2094287295	3968.14712146414\\
18037.0323702915	3968.14712146414\\
18437.8553118536	3968.14712146414\\
18838.6782534156	3968.14712146414\\
19239.5011949777	3968.14712146414\\
19640.3241365397	3968.14712146414\\
20041.1470781017	3968.14712146414\\
20441.9700196638	3968.14712146414\\
20842.7929612258	3968.14712146414\\
21243.6159027878	3968.14712146414\\
21644.4388443499	3968.14712146414\\
22045.2617859119	3968.14712146414\\
22446.0847274739	3968.14712146414\\
22846.907669036	3968.14712146414\\
23247.730610598	3968.14712146414\\
23648.55355216	3968.14712146414\\
24049.3764937221	3968.14712146414\\
24450.1994352841	3968.14712146414\\
24821.484565176	3963.43059992327\\
25101.0813557051	3944.4556416108\\
25376.7477906669	3925.46567386878\\
25648.4712521948	3906.45946764197\\
25916.2454438625	3887.43681657938\\
26180.0582772444	3868.3966708167\\
26439.9000929554	3849.33839588616\\
26695.7632333728	3830.26168131001\\
26947.6362746199	3811.16570169624\\
27195.5075723625	3792.04964741393\\
27439.3656658373	3772.91277905263\\
27679.1995579029	3753.75446059231\\
27914.9992011026	3734.5742174448\\
28146.7465617013	3715.37054614458\\
28374.4334460856	3696.14330416115\\
28598.0444518752	3676.89142952682\\
28817.5652547802	3657.61405156825\\
29032.9817089911	3638.31036606345\\
29244.2803634321	3618.97969497472\\
29451.441493304	3599.62062695937\\
29654.4523394623	3580.23266049606\\
29853.2915185005	3560.81428955609\\
30047.9478373912	3541.36528083539\\
30238.3967723823	3521.88385937158\\
30424.6227469376	3502.36936272887\\
30606.6066800126	3482.82076013936\\
30784.3246221727	3463.23651999442\\
30957.7596005953	3443.61595557184\\
31126.8852050681	3423.95737255749\\
31291.6799234602	3404.25968398083\\
31452.1223979843	3384.52186673961\\
31608.1854534814	3364.74232246738\\
31759.840287188	3344.91934939533\\
31907.0664197762	3325.05218479773\\
32049.8299984084	3305.13871858587\\
32188.1046132194	3285.17768732858\\
32321.8575711259	3265.16724443007\\
32451.0609381859	3245.10609381859\\
};
\addlegendentry{time-based tax}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	3968.14712146414\\
378.707477583736	3968.14712146414\\
756.805539388852	3968.14712146414\\
1134.291868209	3968.14712146414\\
1511.16432016694	3968.14712146414\\
1887.42069745547	3968.14712146414\\
2263.05860177174	3968.14712146414\\
2638.07588716184	3968.14712146414\\
3012.47043557456	3968.14712146414\\
3386.23950918242	3968.14712146414\\
3759.38105741824	3968.14712146414\\
4131.89284581028	3968.14712146414\\
4503.7726290217	3968.14712146414\\
4875.01814949863	3968.14712146414\\
5245.62666936206	3968.14712146414\\
5615.59591099217	3968.14712146414\\
5984.92404239672	3968.14712146414\\
6353.60830180276	3968.14712146414\\
6721.646380254	3968.14712146414\\
7089.0363196865	3968.14712146414\\
7455.77477845368	3968.14712146414\\
7821.8601072554	3968.14712146414\\
8187.28995065928	3968.14712146414\\
8552.06144798892	3968.14712146414\\
8916.17165420025	3968.14712146414\\
9279.61953370031	3968.14712146414\\
9642.4027915463	3968.14712146414\\
10004.5168400589	3968.14712146414\\
10365.9616248833	3968.14712146414\\
10726.7329621335	3968.14712146414\\
11086.8288101225	3968.14712146414\\
11446.2474588592	3968.14712146414\\
11804.9854704934	3968.14712146414\\
12163.040976672	3968.14712146414\\
12520.4098979644	3968.14712146414\\
12877.0922173005	3968.14712146414\\
13233.0835118354	3968.14712146414\\
13588.3831083545	3968.14712146414\\
13942.9857758188	3968.14712146414\\
14296.8911421645	3968.14712146414\\
14650.0954580335	3968.14712146414\\
15002.5969463215	3968.14712146414\\
15354.3918313298	3968.14712146414\\
15705.4775755397	3968.14712146414\\
16055.8533419442	3968.14712146414\\
16405.5159253404	3968.14712146414\\
16754.4614792134	3968.14712146414\\
17102.6881127994	3968.14712146414\\
17450.1919733931	3968.14712146414\\
17796.9736424881	3968.14712146414\\
18143.0259189637	3968.14712146414\\
18488.3497800187	3968.14712146414\\
18832.9408586547	3968.14712146414\\
19176.7966820294	3968.14712146414\\
19519.9148813274	3968.14712146414\\
19862.2910944653	3968.14712146414\\
20203.9266788049	3968.14712146414\\
20544.8132648811	3968.14712146414\\
20884.952359649	3968.14712146414\\
21224.3394062267	3968.14712146414\\
21562.972111313	3968.14712146414\\
21900.8474659068	3968.14712146414\\
22237.9615791096	3968.14712146414\\
22574.3158257629	3968.14712146414\\
22909.9013189879	3968.14712146414\\
23244.7186685271	3968.14712146414\\
23578.7655131032	3968.14712146414\\
23912.03822128	3968.14712146414\\
24244.5319409983	3968.14712146414\\
24576.2487105883	3968.14712146414\\
24873.2654724643	3962.5332677229\\
25092.4435329626	3944.49494467638\\
25307.4914513819	3926.40837145426\\
25518.3993497632	3908.27355554703\\
25725.1454133268	3890.08920145607\\
25927.7176563731	3871.8552668891\\
26126.0979754106	3853.57070110621\\
26320.272163713	3835.23522860657\\
26510.2210242812	3816.84796024135\\
26695.9307796062	3798.4084773862\\
26877.3836569126	3779.91611290089\\
27054.5600445229	3761.36998722856\\
27227.4414880799	3742.76918172402\\
27396.0133222173	3724.11346244639\\
27560.2534302226	3705.40162183681\\
27720.1434845531	3686.63299036701\\
27875.6668946439	3667.80707697129\\
28026.7991690679	3648.92243919869\\
28173.5226237634	3629.97871103748\\
28315.8133051028	3610.97444509346\\
28453.6540396952	3591.90928976276\\
28587.021095821	3572.78210810502\\
28715.8923798213	3553.59186553545\\
28840.2431105799	3534.33735429618\\
28960.0513685829	3515.01775231061\\
29075.2930182	3495.63190359766\\
29185.9432295207	3476.17871459978\\
29291.971418415	3456.65653501054\\
29393.3589281575	3437.06489359696\\
29490.0731683358	3417.40194940702\\
};
\addlegendentry{trip-based tax}

\end{axis}
\end{tikzpicture}%

==> figure1_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.47,0.5)},
xshift=30pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=3000,
ymax=4200,
ytick={3000,3500,4000},
yticklabels={{3K},{3.5K},{4K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3968.14712146414\\
0.101010101010101	3968.14712146414\\
0.202020202020202	3968.14712146414\\
0.303030303030303	3968.14712146414\\
0.404040404040404	3968.14712146414\\
0.505050505050505	3968.14712146414\\
0.606060606060606	3968.14712146414\\
0.707070707070707	3968.14712146414\\
0.808080808080808	3968.14712146414\\
0.909090909090909	3968.14712146414\\
1.01010101010101	3968.14712146414\\
1.11111111111111	3968.14712146414\\
1.21212121212121	3968.14712146414\\
1.31313131313131	3968.14712146414\\
1.41414141414141	3968.14712146414\\
1.51515151515152	3968.14712146414\\
1.61616161616162	3968.14712146414\\
1.71717171717172	3968.14712146414\\
1.81818181818182	3968.14712146414\\
1.91919191919192	3968.14712146414\\
2.02020202020202	3968.14712146414\\
2.12121212121212	3968.14712146414\\
2.22222222222222	3968.14712146414\\
2.32323232323232	3968.14712146414\\
2.42424242424242	3968.14712146414\\
2.52525252525253	3968.14712146414\\
2.62626262626263	3968.14712146414\\
2.72727272727273	3968.14712146414\\
2.82828282828283	3968.14712146414\\
2.92929292929293	3968.14712146414\\
3.03030303030303	3968.14712146414\\
3.13131313131313	3968.14712146414\\
3.23232323232323	3968.14712146414\\
3.33333333333333	3968.14712146414\\
3.43434343434343	3968.14712146414\\
3.53535353535354	3968.14712146414\\
3.63636363636364	3968.14712146414\\
3.73737373737374	3968.14712146414\\
3.83838383838384	3968.14712146414\\
3.93939393939394	3968.14712146414\\
4.04040404040404	3968.14712146414\\
4.14141414141414	3968.14712146414\\
4.24242424242424	3968.14712146414\\
4.34343434343434	3968.14712146414\\
4.44444444444444	3968.14712146414\\
4.54545454545454	3968.14712146414\\
4.64646464646465	3968.14712146414\\
4.74747474747475	3968.14712146414\\
4.84848484848485	3968.14712146414\\
4.94949494949495	3968.14712146414\\
5.05050505050505	3968.14712146414\\
5.15151515151515	3968.14712146414\\
5.25252525252525	3968.14712146414\\
5.35353535353535	3968.14712146414\\
5.45454545454546	3968.14712146414\\
5.55555555555556	3968.14712146414\\
5.65656565656566	3968.14712146414\\
5.75757575757576	3968.14712146414\\
5.85858585858586	3968.14712146414\\
5.95959595959596	3968.14712146414\\
6.06060606060606	3968.14712146414\\
6.16161616161616	3968.14712146414\\
6.26262626262626	3963.43059992327\\
6.36363636363636	3944.4556416108\\
6.46464646464646	3925.46567386878\\
6.56565656565657	3906.45946764197\\
6.66666666666667	3887.43681657938\\
6.76767676767677	3868.3966708167\\
6.86868686868687	3849.33839588616\\
6.96969696969697	3830.26168131001\\
7.07070707070707	3811.16570169624\\
7.17171717171717	3792.04964741393\\
7.27272727272727	3772.91277905263\\
7.37373737373737	3753.75446059231\\
7.47474747474747	3734.5742174448\\
7.57575757575758	3715.37054614458\\
7.67676767676768	3696.14330416115\\
7.77777777777778	3676.89142952682\\
7.87878787878788	3657.61405156825\\
7.97979797979798	3638.31036606345\\
8.08080808080808	3618.97969497472\\
8.18181818181818	3599.62062695937\\
8.28282828282828	3580.23266049606\\
8.38383838383838	3560.81428955609\\
8.48484848484848	3541.36528083539\\
8.58585858585859	3521.88385937158\\
8.68686868686869	3502.36936272887\\
8.78787878787879	3482.82076013936\\
8.88888888888889	3463.23651999442\\
8.98989898989899	3443.61595557184\\
9.09090909090909	3423.95737255749\\
9.19191919191919	3404.25968398083\\
9.29292929292929	3384.52186673961\\
9.39393939393939	3364.74232246738\\
9.49494949494949	3344.91934939533\\
9.5959595959596	3325.05218479773\\
9.6969696969697	3305.13871858587\\
9.7979797979798	3285.17768732858\\
9.8989898989899	3265.16724443007\\
10	3245.10609381859\\
};

\end{axis}
\end{tikzpicture}%

==> figure1_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.47,0.5)},
xshift=30pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=3200,
ymax=4100,
ytick={3200,3600,4000},
yticklabels={{3.2K},{3.6K},{4K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3968.14712146414\\
0.0303030303030303	3968.14712146414\\
0.0606060606060606	3968.14712146414\\
0.0909090909090909	3968.14712146414\\
0.121212121212121	3968.14712146414\\
0.151515151515152	3968.14712146414\\
0.181818181818182	3968.14712146414\\
0.212121212121212	3968.14712146414\\
0.242424242424242	3968.14712146414\\
0.272727272727273	3968.14712146414\\
0.303030303030303	3968.14712146414\\
0.333333333333333	3968.14712146414\\
0.363636363636364	3968.14712146414\\
0.393939393939394	3968.14712146414\\
0.424242424242424	3968.14712146414\\
0.454545454545455	3968.14712146414\\
0.484848484848485	3968.14712146414\\
0.515151515151515	3968.14712146414\\
0.545454545454545	3968.14712146414\\
0.575757575757576	3968.14712146414\\
0.606060606060606	3968.14712146414\\
0.636363636363636	3968.14712146414\\
0.666666666666667	3968.14712146414\\
0.696969696969697	3968.14712146414\\
0.727272727272727	3968.14712146414\\
0.757575757575758	3968.14712146414\\
0.787878787878788	3968.14712146414\\
0.818181818181818	3968.14712146414\\
0.848484848484849	3968.14712146414\\
0.878787878787879	3968.14712146414\\
0.909090909090909	3968.14712146414\\
0.939393939393939	3968.14712146414\\
0.96969696969697	3968.14712146414\\
1	3968.14712146414\\
1.03030303030303	3968.14712146414\\
1.06060606060606	3968.14712146414\\
1.09090909090909	3968.14712146414\\
1.12121212121212	3968.14712146414\\
1.15151515151515	3968.14712146414\\
1.18181818181818	3968.14712146414\\
1.21212121212121	3968.14712146414\\
1.24242424242424	3968.14712146414\\
1.27272727272727	3968.14712146414\\
1.3030303030303	3968.14712146414\\
1.33333333333333	3968.14712146414\\
1.36363636363636	3968.14712146414\\
1.39393939393939	3968.14712146414\\
1.42424242424242	3968.14712146414\\
1.45454545454545	3968.14712146414\\
1.48484848484848	3968.14712146414\\
1.51515151515152	3968.14712146414\\
1.54545454545455	3968.14712146414\\
1.57575757575758	3968.14712146414\\
1.60606060606061	3968.14712146414\\
1.63636363636364	3968.14712146414\\
1.66666666666667	3968.14712146414\\
1.6969696969697	3968.14712146414\\
1.72727272727273	3968.14712146414\\
1.75757575757576	3968.14712146414\\
1.78787878787879	3968.14712146414\\
1.81818181818182	3968.14712146414\\
1.84848484848485	3968.14712146414\\
1.87878787878788	3968.14712146414\\
1.90909090909091	3968.14712146414\\
1.93939393939394	3968.14712146414\\
1.96969696969697	3968.14712146414\\
2	3968.14712146414\\
2.03030303030303	3968.14712146414\\
2.06060606060606	3968.14712146414\\
2.09090909090909	3968.14712146414\\
2.12121212121212	3962.5332677229\\
2.15151515151515	3944.49494467638\\
2.18181818181818	3926.40837145426\\
2.21212121212121	3908.27355554703\\
2.24242424242424	3890.08920145607\\
2.27272727272727	3871.8552668891\\
2.3030303030303	3853.57070110621\\
2.33333333333333	3835.23522860657\\
2.36363636363636	3816.84796024135\\
2.39393939393939	3798.4084773862\\
2.42424242424242	3779.91611290089\\
2.45454545454545	3761.36998722856\\
2.48484848484848	3742.76918172402\\
2.51515151515152	3724.11346244639\\
2.54545454545455	3705.40162183681\\
2.57575757575758	3686.63299036701\\
2.60606060606061	3667.80707697129\\
2.63636363636364	3648.92243919869\\
2.66666666666667	3629.97871103748\\
2.6969696969697	3610.97444509346\\
2.72727272727273	3591.90928976276\\
2.75757575757576	3572.78210810502\\
2.78787878787879	3553.59186553545\\
2.81818181818182	3534.33735429618\\
2.84848484848485	3515.01775231061\\
2.87878787878788	3495.63190359766\\
2.90909090909091	3476.17871459978\\
2.93939393939394	3456.65653501054\\
2.96969696969697	3437.06489359696\\
3	3417.40194940702\\
};
\end{axis}
\end{tikzpicture}%

==> figure1_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=500,
xmax=1000,
xtick={500,600,700,800,900,1000},
xticklabels={{500},{600},{700},{800},{900},{1K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger /minute},
ymin=2000,
ymax=4000,
ytick={2000,3000,4000},
yticklabels={{2K},{3K},{4K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
500	2735.67646656043\\
505.050505050505	2750.53008721455\\
510.10101010101	2765.30332421002\\
515.151515151515	2779.99724265474\\
520.20202020202	2794.61288138296\\
525.252525252525	2809.15125389749\\
530.30303030303	2823.61334926856\\
535.353535353535	2838.00013299161\\
540.40404040404	2852.31254780634\\
545.454545454545	2866.55151447906\\
550.50505050505	2880.71793255051\\
555.555555555556	2894.81268105079\\
560.606060606061	2908.83661918331\\
565.656565656566	2922.79058697929\\
570.707070707071	2936.67540592445\\
575.757575757576	2950.49187955924\\
580.808080808081	2964.24079405394\\
585.858585858586	2977.92291876007\\
590.909090909091	2991.53900673907\\
595.959595959596	3005.08979526961\\
601.010101010101	3018.57600633439\\
606.060606060606	3031.99834708754\\
611.111111111111	3045.35751030359\\
616.161616161616	3058.65417480878\\
621.212121212121	3071.88900589563\\
626.262626262626	3085.06265572157\\
631.313131313131	3098.17576369234\\
636.363636363636	3111.22895683086\\
641.414141414141	3124.22285013229\\
646.464646464646	3137.15804690585\\
651.515151515152	3150.03513910404\\
656.565656565657	3162.85470763981\\
661.616161616162	3175.61732269223\\
666.666666666667	3188.32354400113\\
671.717171717172	3200.97392115124\\
676.767676767677	3213.56899384629\\
681.818181818182	3226.1092921734\\
686.868686868687	3238.59533685836\\
691.919191919192	3251.027639512\\
696.969696969697	3263.40670286816\\
702.020202020202	3275.73302101351\\
707.070707070707	3288.00707960963\\
712.121212121212	3300.22935610768\\
717.171717171717	3312.40031995585\\
722.222222222222	3324.52043280003\\
727.272727272727	3336.59014867788\\
732.323232323232	3348.60991420657\\
737.373737373737	3360.5801687645\\
742.424242424242	3372.50134466711\\
747.474747474747	3384.37386733724\\
752.525252525253	3396.19815546996\\
757.575757575758	3407.97462119232\\
762.626262626263	3419.70367021811\\
767.676767676768	3431.38570199781\\
772.727272727273	3443.02110986398\\
777.777777777778	3454.61028117217\\
782.828282828283	3466.1535974376\\
787.878787878788	3477.65143446775\\
792.929292929293	3489.10416249092\\
797.979797979798	3500.51214628104\\
803.030303030303	3511.87574527882\\
808.080808080808	3523.19531370929\\
813.131313131313	3534.47120069596\\
818.181818181818	3545.70375037173\\
823.232323232323	3556.89330198655\\
828.282828282828	3568.04019001206\\
833.333333333333	3579.14474424323\\
838.383838383838	3590.20728989722\\
843.434343434343	3601.22814770939\\
848.484848484848	3612.20763402672\\
853.535353535354	3623.14606089859\\
858.585858585859	3634.04373616515\\
863.636363636364	3644.90096354323\\
868.686868686869	3655.71804270993\\
873.737373737374	3666.49526938401\\
878.787878787879	3677.23293540506\\
883.838383838384	3687.93132881058\\
888.888888888889	3698.59073391105\\
893.939393939394	3709.21143136303\\
898.989898989899	3719.7936982403\\
904.040404040404	3730.33780810327\\
909.090909090909	3740.84403106648\\
914.141414141414	3751.31263386449\\
919.191919191919	3761.74387991599\\
924.242424242424	3772.13802938637\\
929.292929292929	3782.49533924871\\
934.343434343434	3792.81606334317\\
939.393939393939	3803.10045243502\\
944.444444444444	3813.34875427116\\
949.49494949495	3823.56121363529\\
954.545454545455	3833.73807240172\\
959.59595959596	3843.87956958786\\
964.646464646465	3853.9859414055\\
969.69696969697	3864.0574213108\\
974.747474747475	3874.09424005315\\
979.79797979798	3884.09662572278\\
984.848484848485	3894.06480379737\\
989.89898989899	3903.99899718747\\
994.949494949495	3913.89942628091\\
1000	3923.76630898619\\
};

\end{axis}
\end{tikzpicture}%

==> figure1_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=15,
xmax=35.3,
xlabel style={font=\color{white!15!black}},
xlabel={Wage  Floor (\$/hour)},
ymin=2500,
ymax=5000,
ytick={3000,4000,5000},
yticklabels={{3K},{4K},{5K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
15	3274.19511176139\\
15.0836120401338	3274.19511176139\\
15.1672240802676	3274.19511176139\\
15.2508361204013	3274.19511176139\\
15.3344481605351	3274.19511176139\\
15.4180602006689	3274.19511176139\\
15.5016722408027	3274.19511176139\\
15.5852842809365	3274.19511176139\\
15.6688963210702	3274.19511176139\\
15.752508361204	3274.19511176139\\
15.8361204013378	3274.19511176139\\
15.9197324414716	3274.19511176139\\
16.0033444816053	3274.19511176139\\
16.0869565217391	3274.19511176139\\
16.1705685618729	3274.19511176139\\
16.2541806020067	3274.19511176139\\
16.3377926421405	3274.19511176139\\
16.4214046822742	3274.19511176139\\
16.505016722408	3274.19511176139\\
16.5886287625418	3274.19511176139\\
16.6722408026756	3274.19511176139\\
16.7558528428094	3274.19511176139\\
16.8394648829431	3274.19511176139\\
16.9230769230769	3274.19511176139\\
17.0066889632107	3274.19511176139\\
17.0903010033445	3274.19511176139\\
17.1739130434783	3274.19511176139\\
17.257525083612	3274.19511176139\\
17.3411371237458	3274.19511176139\\
17.4247491638796	3274.19511176139\\
17.5083612040134	3274.19511176139\\
17.5919732441472	3274.19511176139\\
17.6755852842809	3274.19511176139\\
17.7591973244147	3274.19511176139\\
17.8428093645485	3274.19511176139\\
17.9264214046823	3274.19511176139\\
18.0100334448161	3274.19511176139\\
18.0936454849498	3274.19511176139\\
18.1772575250836	3274.19511176139\\
18.2608695652174	3274.19511176139\\
18.3444816053512	3274.19511176139\\
18.4280936454849	3274.19511176139\\
18.5117056856187	3274.19511176139\\
18.5953177257525	3274.19511176139\\
18.6789297658863	3274.19511176139\\
18.7625418060201	3274.19511176139\\
18.8461538461538	3274.19511176139\\
18.9297658862876	3274.19511176139\\
19.0133779264214	3274.19511176139\\
19.0969899665552	3274.19511176139\\
19.180602006689	3274.19511176139\\
19.2642140468227	3274.19511176139\\
19.3478260869565	3274.19511176139\\
19.4314381270903	3274.19511176139\\
19.5150501672241	3274.19511176139\\
19.5986622073579	3274.19511176139\\
19.6822742474916	3274.19511176139\\
19.7658862876254	3274.19511176139\\
19.8494983277592	3274.19511176139\\
19.933110367893	3274.19511176139\\
20.0167224080268	3274.19511176139\\
20.1003344481605	3274.19511176139\\
20.1839464882943	3274.19511176139\\
20.2675585284281	3284.09513192122\\
20.3511705685619	3297.64337916512\\
20.4347826086957	3311.19162640902\\
20.5183946488294	3324.73987365292\\
20.6020066889632	3338.28812089682\\
20.685618729097	3351.83636814072\\
20.7692307692308	3365.38461538462\\
20.8528428093645	3378.93286262852\\
20.9364548494983	3392.48110987241\\
21.0200668896321	3406.02935711631\\
21.1036789297659	3419.57760436021\\
21.1872909698997	3433.12585160411\\
21.2709030100334	3446.67409884801\\
21.3545150501672	3460.22234609191\\
21.438127090301	3473.77059333581\\
21.5217391304348	3487.31884057971\\
21.6053511705686	3500.86708782361\\
21.6889632107023	3514.41533506751\\
21.7725752508361	3527.96358231141\\
21.8561872909699	3541.51182955531\\
21.9397993311037	3555.06007679921\\
22.0234113712375	3568.60832404311\\
22.1070234113712	3582.15657128701\\
22.190635451505	3595.7048185309\\
22.2742474916388	3609.2530657748\\
22.3578595317726	3622.8013130187\\
22.4414715719064	3636.3495602626\\
22.5250836120401	3649.8978075065\\
22.6086956521739	3663.4460547504\\
22.6923076923077	3676.9943019943\\
22.7759197324415	3690.5425492382\\
22.8595317725753	3704.0907964821\\
22.943143812709	3717.639043726\\
23.0267558528428	3731.1872909699\\
23.1103678929766	3744.7355382138\\
23.1939799331104	3758.2837854577\\
23.2775919732441	3771.8320327016\\
23.3612040133779	3785.3802799455\\
23.4448160535117	3798.9285271894\\
23.5284280936455	3812.4767744333\\
23.6120401337793	3826.0250216772\\
23.695652173913	3839.57326892109\\
23.7792642140468	3853.12151616499\\
23.8628762541806	3866.66976340889\\
23.9464882943144	3880.21801065279\\
24.0301003344482	3893.76625789669\\
24.1137123745819	3907.31450514059\\
24.1973244147157	3920.86275238449\\
24.2809364548495	3934.41099962839\\
24.3645484949833	3947.95924687229\\
24.4481605351171	3961.50749411619\\
24.5317725752508	3975.05574136009\\
24.6153846153846	3988.60398860399\\
24.6989966555184	4002.15223584789\\
24.7826086956522	4015.70048309179\\
24.866220735786	4029.24873033569\\
24.9498327759197	4042.79697757959\\
25.0334448160535	4056.34522482349\\
25.1170568561873	4069.89347206739\\
25.2006688963211	4083.44171931128\\
25.2842809364548	4096.98996655518\\
25.3678929765886	4110.53821379908\\
25.4515050167224	4124.08646104298\\
25.5351170568562	4137.63470828688\\
25.61872909699	4151.18295553078\\
25.7023411371237	4164.73120277468\\
25.7859531772575	4178.27945001858\\
25.8695652173913	4191.82769726248\\
25.9531772575251	4205.37594450638\\
26.0367892976589	4218.92419175028\\
26.1204013377926	4232.47243899418\\
26.2040133779264	4246.02068623808\\
26.2876254180602	4259.56893348198\\
26.371237458194	4273.11718072588\\
26.4548494983278	4286.66542796978\\
26.5384615384615	4300.21367521367\\
26.6220735785953	4313.76192245757\\
26.7056856187291	4327.31016970147\\
26.7892976588629	4340.85841694537\\
26.8729096989967	4354.40666418927\\
26.9565217391304	4367.95491143317\\
27.0401337792642	4381.50315867707\\
27.123745819398	4395.05140592097\\
27.2073578595318	4408.59965316487\\
27.2909698996656	4422.14790040877\\
27.3745819397993	4435.69614765267\\
27.4581939799331	4449.24439489657\\
27.5418060200669	4462.79264214047\\
27.6254180602007	4476.34088938437\\
27.7090301003344	4489.88913662827\\
27.7926421404682	4503.43738387217\\
27.876254180602	4516.98563111607\\
27.9598662207358	4530.53387835997\\
28.0434782608696	4544.08212560386\\
28.1270903010033	4557.63037284776\\
28.2107023411371	4571.17862009166\\
28.2943143812709	4584.72686733556\\
28.3779264214047	4598.27511457946\\
28.4615384615385	4611.82336182336\\
28.5451505016722	4625.37160906726\\
28.628762541806	4638.91985631116\\
28.7123745819398	4652.46810355506\\
28.7959866220736	4666.01635079896\\
28.8795986622074	4679.56459804286\\
28.9632107023411	4693.11284528676\\
29.0468227424749	4706.66109253066\\
29.1304347826087	4720.20933977456\\
29.2140468227425	4733.75758701846\\
29.2976588628763	4747.30583426236\\
29.38127090301	4760.85408150626\\
29.4648829431438	4774.40232875015\\
29.5484949832776	4787.95057599405\\
29.6321070234114	4801.49882323795\\
29.7157190635452	4815.04707048185\\
29.7993311036789	4824.07397419386\\
29.8829431438127	4810.90128885998\\
29.9665551839465	4797.75849511728\\
30.0501672240803	4784.64523354458\\
30.133779264214	4771.56114659445\\
30.2173913043478	4758.50587853787\\
30.3010033444816	4745.47907540898\\
30.3846153846154	4732.48038495007\\
30.4682274247492	4719.50945655659\\
30.5518394648829	4706.56594122222\\
30.6354515050167	4693.64949148403\\
30.7190635451505	4680.75976136764\\
30.8026755852843	4667.89640633244\\
30.8862876254181	4655.05908321665\\
30.9698996655518	4642.24745018252\\
31.0535117056856	4629.46116666125\\
31.1371237458194	4616.69989329799\\
31.2207357859532	4603.9632918966\\
31.304347826087	4591.2510253643\\
31.3879598662207	4578.56275765613\\
31.4715719063545	4565.8981537192\\
31.5551839464883	4553.2568794367\\
31.6387959866221	4540.63860157166\\
31.7224080267559	4528.0429877104\\
31.8060200668896	4515.46970620561\\
31.8896321070234	4502.91842611921\\
31.9732441471572	4490.38881716463\\
32.056856187291	4477.88054964885\\
32.1404682274247	4465.39329441384\\
32.2240802675585	4452.9267227776\\
32.3076923076923	4440.48050647464\\
32.3913043478261	4428.05431759591\\
32.4749163879599	4415.64782852815\\
32.5585284280936	4403.26071189252\\
32.6421404682274	4390.89264048268\\
32.7257525083612	4378.54328720206\\
32.809364548495	4366.21232500039\\
32.8929765886288	4353.89942680947\\
32.9765886287625	4341.60426547802\\
33.0602006688963	4329.3265137057\\
33.1438127090301	4317.06584397615\\
33.2274247491639	4304.82192848909\\
33.3110367892977	4292.59443909128\\
33.3946488294314	4280.38304720651\\
33.4782608695652	4268.18742376432\\
33.561872909699	4256.00723912763\\
33.6454849498328	4243.84216301897\\
33.7290969899666	4231.6918644455\\
33.8127090301003	4219.5560116226\\
33.8963210702341	4207.43427189594\\
33.9799331103679	4195.32631166215\\
34.0635451505017	4183.23179628772\\
34.1471571906355	4171.15039002642\\
34.2307692307692	4159.0817559348\\
34.314381270903	4147.02555578594\\
34.3979933110368	4134.98144998132\\
34.4816053511706	4122.94909746054\\
34.5652173913043	4110.92815560912\\
34.6488294314381	4098.91828016398\\
34.7324414715719	4086.91912511668\\
34.8160535117057	4074.93034261425\\
34.8996655518395	4062.9515828575\\
34.9832775919732	4050.98249399675\\
35.066889632107	4039.02272202476\\
35.1505016722408	4027.07191066683\\
35.2341137123746	4015.12970126791\\
35.3177257525084	4003.19573267652\\
35.4013377926421	3991.26964112548\\
35.4849498327759	3979.35106010911\\
35.5685618729097	3967.43962025692\\
35.6521739130435	3955.53494920349\\
35.7357859531773	3943.63667145448\\
35.819397993311	3931.74440824845\\
35.9030100334448	3919.85777741442\\
35.9866220735786	3907.97639322496\\
36.0702341137124	3896.09986624446\\
36.1538461538462	3884.22780317253\\
36.2374581939799	3872.35980668221\\
36.3210702341137	3860.49547525272\\
36.4046822742475	3848.63440299653\\
36.4882943143813	3836.77617948046\\
36.5719063545151	3824.92038954055\\
36.6555183946488	3813.06661309029\\
36.7391304347826	3801.21442492205\\
36.8227424749164	3789.36339450115\\
36.9063545150502	3777.51308575248\\
36.9899665551839	3765.66305683898\\
37.0735785953177	3753.81285993186\\
37.1571906354515	3741.96204097191\\
37.2408026755853	3730.11013942158\\
37.3244147157191	3718.25668800729\\
37.4080267558528	3706.40121245144\\
37.4916387959866	3694.54323119366\\
37.5752508361204	3682.68225510061\\
37.6588628762542	3670.81778716383\\
37.742474916388	3658.94932218487\\
37.8260869565217	3647.07634644713\\
37.9096989966555	3635.19833737358\\
37.9933110367893	3623.31476316964\\
38.0769230769231	3611.42508245029\\
38.1605351170569	3599.52874385067\\
38.2441471571906	3587.62518561902\\
38.3277591973244	3575.7138351912\\
38.4113712374582	3563.79410874539\\
38.494983277592	3551.86541073613\\
38.5785953177257	3539.92713340618\\
38.6622073578595	3527.97865627513\\
38.7458193979933	3516.01934560309\\
38.8294314381271	3504.04855382811\\
38.9130434782609	3492.06561897564\\
38.9966555183946	3480.06986403827\\
39.0802675585284	3468.06059632379\\
39.1638795986622	3456.03710676971\\
39.247491638796	3443.99866922187\\
39.3311036789298	3431.94453967492\\
39.4147157190635	3419.87395547203\\
39.4983277591973	3407.78613446115\\
39.5819397993311	3395.6802741049\\
39.6655518394649	3383.5555505407\\
39.7491638795987	3371.41111758798\\
39.8327759197324	3359.24610569842\\
39.9163879598662	3347.0596208453\\
40	3334.8507433476\\
};


\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.415in,
height=5.272in,
at={(3.255in,1.626in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0.999999999012165,
ymax=1.4,
ylabel={price of causality},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0.999999999012165\\
1	1.00000000066924\\
1.5	1.20000000058518\\
2	1.33333333514184\\
2.5	1.14285714283154\\
3	0.999999999999523\\
3.5	0.999999999726715\\
4	1.00000000633326\\
4.5	1.0000000057665\\
5	1.00000000462396\\
5.5	1.00000000372306\\
6	1.00000000116255\\
6.5	1.00000000181754\\
7	1.00000000180326\\
7.5	1.0000000016449\\
8	1.00000000126592\\
8.5	1.00000000093585\\
9	1.00000000066233\\
9.5	1.0000000004829\\
10	0.99999999998283\\
};
\end{axis}
\end{tikzpicture}%

==> figure2_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}

\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}



\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=4000,
xtick={1000,2000,3000,4000},
xticklabels={{1K},{2K},{3K},{4K}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=20,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={ Passenger Arrival},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	25.9725893115727\\
1010.03344481605	26.4238094406568\\
1020.06688963211	26.875278343584\\
1030.10033444816	27.3269820680256\\
1040.13377926421	27.7789069698961\\
1050.16722408027	28.2310397031764\\
1060.20066889632	28.6833672101691\\
1070.23411371237	29.1358767121624\\
1080.26755852843	29.5885557004838\\
1090.30100334448	30.0413919279223\\
1100.33444816054	30.4943734005021\\
1110.36789297659	30.94748836959\\
1120.40133779264	31.4007253243195\\
1130.4347826087	31.8540729843176\\
1140.46822742475	32.3075202927193\\
1150.5016722408	32.7610564094548\\
1160.53511705686	33.2146707047994\\
1170.56856187291	33.6683527531703\\
1180.60200668896	34.1220923271624\\
1190.63545150502	34.5758793918089\\
1200.66889632107	35.0297040990591\\
1210.70234113712	35.4835567824614\\
1220.73578595318	35.9374279520444\\
1230.76923076923	36.3913082893854\\
1240.80267558528	36.8451886428591\\
1250.83612040134	37.2990600230585\\
1260.86956521739	37.7529135983801\\
1270.90301003344	38.2067406907671\\
1280.9364548495	38.6605327716025\\
1290.96989966555	39.1142814577479\\
1301.00334448161	39.5679785077189\\
1311.03678929766	40.0216158179947\\
1321.07023411371	40.4751854194535\\
1331.10367892977	40.9286794739304\\
1341.13712374582	41.3820902708917\\
1351.17056856187	41.8354102242216\\
1361.20401337793	42.2886318691165\\
1371.23745819398	42.7417478590818\\
1381.27090301003	43.1947509630295\\
1391.30434782609	43.6476340624692\\
1401.33779264214	44.1003901487918\\
1411.37123745819	44.5530123206413\\
1421.40468227425	45.0054937813704\\
1431.4381270903	45.4578278365779\\
1441.47157190635	45.9100078917246\\
1451.50501672241	46.3620274498243\\
1461.53846153846	46.8138801092069\\
1471.57190635452	47.265559561352\\
1481.60535117057	47.717059588789\\
1491.63879598662	48.1683740630627\\
1501.67224080268	48.6194969427606\\
1511.70568561873	49.0704222716003\\
1521.73913043478	49.5211441765757\\
1531.77257525084	49.9716568661578\\
1541.80602006689	50.4219546285503\\
1551.83946488294	50.8720318299969\\
1561.872909699	51.3218829131386\\
1571.90635451505	51.7715023954195\\
1581.9397993311	52.2208848675394\\
1591.97324414716	52.6700249919514\\
1602.00668896321	53.1189175014029\\
1612.04013377926	53.5675571975188\\
1622.07357859532	54.0159389494256\\
1632.10702341137	54.4640576924142\\
1642.14046822742	54.9119084266414\\
1652.17391304348	55.3594862158671\\
1662.20735785953	55.8067861862281\\
1672.24080267559	56.2538035250451\\
1682.27424749164	56.7005334796641\\
1692.30769230769	57.1469713563286\\
1702.34113712375	57.593112519084\\
1712.3745819398	58.0389523887113\\
1722.40802675585	58.4844864416902\\
1732.44147157191	58.9297102091906\\
1742.47491638796	59.3746192760911\\
1752.50836120401	59.8192092800238\\
1762.54180602007	60.263475910445\\
1772.57525083612	60.7074149077308\\
1782.60869565217	61.1510220622962\\
1792.64214046823	61.594293213738\\
1802.67558528428	62.0372242500004\\
1812.70903010033	62.4798111065616\\
1822.74247491639	62.9220497656429\\
1832.77591973244	63.3639362554372\\
1842.8093645485	63.8054666493583\\
1852.84280936455	64.2466370653092\\
1862.8762541806	64.6874436649691\\
1872.90969899666	65.1278826530992\\
1882.94314381271	65.5679502768653\\
1892.97658862876	66.0076428251785\\
1903.01003344482	66.4469566280519\\
1913.04347826087	66.8858880559739\\
1923.07692307692	67.3244335192968\\
1933.11036789298	67.7625894676416\\
1943.14381270903	68.200352389316\\
1953.17725752508	68.6377188107489\\
1963.21070234114	69.0746852959368\\
1973.24414715719	69.5112484459054\\
1983.27759197324	69.9474048981837\\
1993.3110367893	70.3831513262909\\
2003.34448160535	70.8184844392361\\
2013.3779264214	71.25340098103\\
2023.41137123746	71.6878977302082\\
2033.44481605351	72.1219714993664\\
2043.47826086957	72.5556191347065\\
2053.51170568562	72.9888375155934\\
2063.54515050167	73.4216235541228\\
2073.57859531773	73.8539741946988\\
2083.61204013378	74.2858864136218\\
2093.64548494983	74.717357218686\\
2103.67892976589	75.1483836487865\\
2113.71237458194	75.5789627735352\\
2123.74581939799	76.009091692886\\
2133.77926421405	76.4387675367693\\
2143.8127090301	76.8679874647333\\
2153.84615384615	77.2967486655954\\
2163.87959866221	77.7250483571004\\
2173.91304347826	78.1528837855873\\
2183.94648829431	78.5802522256632\\
2193.97993311037	79.0071509798848\\
2204.01337792642	79.4335773784474\\
2214.04682274247	79.8595287788804\\
2224.08026755853	80.28500256575\\
2234.11371237458	80.7099961503688\\
2244.14715719064	81.1345069705113\\
2254.18060200669	81.5585324901363\\
2264.21404682274	81.9820701991151\\
2274.2474916388	82.4051176129658\\
2284.28093645485	82.8276722725939\\
2294.3143812709	83.2497317440378\\
2304.34782608696	83.6712936182205\\
2314.38127090301	84.0923555107064\\
2324.41471571906	84.5129150614638\\
2334.44816053512	84.9329699346317\\
2344.48160535117	85.3525178182928\\
2354.51505016722	85.7715564242502\\
2364.54849498328	86.1900834878098\\
2374.58193979933	86.6080967675668\\
2384.61538461538	87.0255940451969\\
2394.64882943144	87.4425731252519\\
2404.68227424749	87.8590318349597\\
2414.71571906355	88.2749680240281\\
2424.7491638796	88.6903795644536\\
2434.78260869565	89.1052643503328\\
2444.81605351171	89.519620297679\\
2454.84949832776	89.9334453442418\\
2464.88294314381	90.3467374493307\\
2474.91638795987	90.7594945936423\\
2484.94983277592	91.1717147790906\\
2494.98327759197	91.5833960286416\\
2505.01672240803	91.99453638615\\
2515.05016722408	92.4051339162005\\
2525.08361204013	92.8151867039511\\
2535.11705685619	93.2246928549801\\
2545.15050167224	93.6336504951361\\
2555.18394648829	94.0420577703909\\
2565.21739130435	94.4499128466947\\
2575.2508361204	94.857213909835\\
2585.28428093645	95.2639591652978\\
2595.31772575251	95.6701468381311\\
2605.35117056856	96.0757751728115\\
2615.38461538462	96.480842433113\\
2625.41806020067	96.8853469019786\\
2635.45150501672	97.2892868813936\\
2645.48494983278	97.6926606922623\\
2655.51839464883	98.0954666742855\\
2665.55183946488	98.4977031858418\\
2675.58528428094	98.8993686038701\\
2685.61872909699	99.300461323754\\
2695.65217391304	99.700979759209\\
2705.6856187291	100.100922342171\\
2715.71906354515	100.500287522688\\
2725.7525083612	100.899073768811\\
2735.78595317726	101.297279566491\\
2745.81939799331	101.694903419471\\
2755.85284280936	102.091943849189\\
2765.88628762542	102.488399394675\\
2775.91973244147	102.884268612452\\
2785.95317725753	103.279550076441\\
2795.98662207358	103.674242377862\\
2806.02006688963	104.068344125144\\
2816.05351170569	104.46185394383\\
2826.08695652174	104.854770476487\\
2836.12040133779	105.247092382615\\
2846.15384615385	105.638818338562\\
2856.1872909699	106.029947037431\\
2866.22073578595	106.420477189001\\
2876.25418060201	106.810407519639\\
2886.28762541806	107.199736772215\\
2896.32107023411	107.588463706026\\
2906.35451505017	107.976587096708\\
2916.38795986622	108.364105736162\\
2926.42140468227	108.751018432472\\
2936.45484949833	109.137324009827\\
2946.48829431438	109.523021308447\\
2956.52173913043	109.908109184506\\
2966.55518394649	110.292586510056\\
2976.58862876254	110.676452172956\\
2986.6220735786	111.059705076796\\
2996.65551839465	111.442344140829\\
3006.6889632107	111.824368299896\\
3016.72240802676	112.205776504357\\
3026.75585284281	112.586567720022\\
3036.78929765886	112.966740928082\\
3046.82274247492	113.346295125043\\
3056.85618729097	113.725229322655\\
3066.88963210702	114.103542547846\\
3076.92307692308	114.48123384266\\
3086.95652173913	114.858302264189\\
3096.98996655518	115.234746884506\\
3107.02341137124	115.610566790607\\
3117.05685618729	115.985761084342\\
3127.09030100334	116.360328882356\\
3137.1237458194	116.734269316025\\
3147.15719063545	117.107581531392\\
3157.1906354515	117.480264689112\\
3167.22408026756	117.852317964386\\
3177.25752508361	118.223740546901\\
3187.29096989967	118.594531640775\\
3197.32441471572	118.964690464491\\
3207.35785953177	119.334216250842\\
3217.39130434783	119.703108246874\\
3227.42474916388	120.071365713823\\
3237.45819397993	120.438987927061\\
3247.49163879599	120.805974176039\\
3257.52508361204	121.172323764226\\
3267.55852842809	121.538036009057\\
3277.59197324415	121.779584428307\\
3287.6254180602	121.779584428307\\
3297.65886287625	121.779584428307\\
3307.69230769231	121.779584428307\\
3317.72575250836	121.779584428307\\
3327.75919732441	121.779584428307\\
3337.79264214047	121.779584428307\\
3347.82608695652	121.779584428307\\
3357.85953177258	121.779584428307\\
3367.89297658863	121.779584428307\\
3377.92642140468	121.779584428307\\
3387.95986622074	121.779584428307\\
3397.99331103679	121.779584428307\\
3408.02675585284	121.779584428307\\
3418.0602006689	121.779584428307\\
3428.09364548495	121.779584428307\\
3438.127090301	121.779584428307\\
3448.16053511706	121.779584428307\\
3458.19397993311	121.779584428307\\
3468.22742474916	121.779584428307\\
3478.26086956522	121.779584428307\\
3488.29431438127	121.779584428307\\
3498.32775919732	121.779584428307\\
3508.36120401338	121.779584428307\\
3518.39464882943	121.779584428307\\
3528.42809364548	121.779584428307\\
3538.46153846154	121.779584428307\\
3548.49498327759	121.779584428307\\
3558.52842809365	121.779584428307\\
3568.5618729097	121.779584428307\\
3578.59531772575	121.779584428307\\
3588.62876254181	121.779584428307\\
3598.66220735786	121.779584428307\\
3608.69565217391	121.779584428307\\
3618.72909698997	121.779584428307\\
3628.76254180602	121.779584428307\\
3638.79598662207	121.779584428307\\
3648.82943143813	121.779584428307\\
3658.86287625418	121.779584428307\\
3668.89632107023	121.779584428307\\
3678.92976588629	121.779584428307\\
3688.96321070234	121.779584428307\\
3698.99665551839	121.779584428307\\
3709.03010033445	121.779584428307\\
3719.0635451505	121.779584428307\\
3729.09698996656	121.779584428307\\
3739.13043478261	121.779584428307\\
3749.16387959866	121.779584428307\\
3759.19732441472	121.779584428307\\
3769.23076923077	121.779584428307\\
3779.26421404682	121.779584428307\\
3789.29765886288	121.779584428307\\
3799.33110367893	121.779584428307\\
3809.36454849498	121.779584428307\\
3819.39799331104	121.779584428307\\
3829.43143812709	121.779584428307\\
3839.46488294314	121.779584428307\\
3849.4983277592	121.779584428307\\
3859.53177257525	121.779584428307\\
3869.5652173913	121.779584428307\\
3879.59866220736	121.779584428307\\
3889.63210702341	121.779584428307\\
3899.66555183947	121.779584428307\\
3909.69899665552	121.779584428307\\
3919.73244147157	121.779584428307\\
3929.76588628763	121.779584428307\\
3939.79933110368	121.779584428307\\
3949.83277591973	121.779584428307\\
3959.86622073579	121.779584428307\\
3969.89966555184	121.779584428307\\
3979.93311036789	121.779584428307\\
3989.96655518395	121.779584428307\\
4000	121.779584428307\\
};


\end{axis}
\end{tikzpicture}%

==> figure2_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.47,0.5)},
xshift=30pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={tax revenue/hour},
ymin=150,
ymax=220,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrival},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	208.456289196894\\
400.822941562034	208.456289196894\\
801.645883124069	208.456289196894\\
1202.4688246861	208.456289196894\\
1603.29176624814	208.456289196894\\
2004.11470781017	208.456289196894\\
2404.93764937221	208.456289196894\\
2805.76059093424	208.456289196894\\
3206.58353249628	208.456289196894\\
3607.40647405831	208.456289196894\\
4008.22941562034	208.456289196894\\
4409.05235718238	208.456289196894\\
4809.87529874441	208.456289196894\\
5210.69824030645	208.456289196894\\
5611.52118186848	208.456289196894\\
6012.34412343052	208.456289196894\\
6413.16706499255	208.456289196894\\
6813.99000655459	208.456289196894\\
7214.81294811662	208.456289196894\\
7615.63588967865	208.456289196894\\
8016.45883124069	208.456289196894\\
8417.28177280272	208.456289196894\\
8818.10471436476	208.456289196894\\
9218.92765592679	208.456289196894\\
9619.75059748883	208.456289196894\\
10020.5735390509	208.456289196894\\
10421.3964806129	208.456289196894\\
10822.2194221749	208.456289196894\\
11223.042363737	208.456289196894\\
11623.865305299	208.456289196894\\
12024.688246861	208.456289196894\\
12425.5111884231	208.456289196894\\
12826.3341299851	208.456289196894\\
13227.1570715471	208.456289196894\\
13627.9800131092	208.456289196894\\
14028.8029546712	208.456289196894\\
14429.6258962332	208.456289196894\\
14830.4488377953	208.456289196894\\
15231.2717793573	208.456289196894\\
15632.0947209193	208.456289196894\\
16032.9176624814	208.456289196894\\
16433.7406040434	208.456289196894\\
16834.5635456054	208.456289196894\\
17235.3864871675	208.456289196894\\
17636.2094287295	208.456289196894\\
18037.0323702915	208.456289196894\\
18437.8553118536	208.456289196894\\
18838.6782534156	208.456289196894\\
19239.5011949777	208.456289196894\\
19640.3241365397	208.456289196894\\
20041.1470781017	208.456289196894\\
20441.9700196638	208.456289196894\\
20842.7929612258	208.456289196894\\
21243.6159027878	208.456289196894\\
21644.4388443499	208.456289196894\\
22045.2617859119	208.456289196894\\
22446.0847274739	208.456289196894\\
22846.907669036	208.456289196894\\
23247.730610598	208.456289196894\\
23648.55355216	208.456289196894\\
24049.3764937221	208.456289196894\\
24450.1994352841	208.456289196894\\
24821.484565176	208.216310851355\\
25101.0813557051	207.249885613567\\
25376.7477906669	206.281233856883\\
25648.4712521948	205.310290879597\\
25916.2454438625	204.337053446597\\
26180.0582772444	203.361459136469\\
26439.9000929554	202.383481405233\\
26695.7632333728	201.403102126841\\
26947.6362746199	200.420285157392\\
27195.5075723625	199.434985511578\\
27439.3656658373	198.447168782186\\
27679.1995579029	197.456795667531\\
27914.9992011026	196.463845680477\\
28146.7465617013	195.468244335302\\
28374.4334460856	194.469977957733\\
28598.0444518752	193.468996167103\\
28817.5652547802	192.465256252192\\
29032.9817089911	191.458710407992\\
29244.2803634321	190.449324081149\\
29451.441493304	189.437025317164\\
29654.4523394623	188.421785377132\\
29853.2915185005	187.40352187648\\
30047.9478373912	186.382227489432\\
30238.3967723823	185.357805340147\\
30424.6227469376	184.330224214341\\
30606.6066800126	183.299422243154\\
30784.3246221727	182.265319994941\\
30957.7596005953	181.22787801933\\
31126.8852050681	180.187007498674\\
31291.6799234602	179.142648886375\\
31452.1223979843	178.094746154089\\
31608.1854534814	177.04321341738\\
31759.840287188	175.987954076955\\
31907.0664197762	174.928929655892\\
32049.8299984084	173.866024003897\\
32188.1046132194	172.799165547296\\
32321.8575711259	171.728253682768\\
32451.0609381859	170.653219140105\\
};
\addlegendentry{time-based tax}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	208.456289196894\\
378.707477583736	208.289112671055\\
756.805539388852	208.121523331934\\
1134.291868209	207.953509171651\\
1511.16432016694	207.785094022954\\
1887.42069745547	207.616276720102\\
2263.05860177174	207.447038495743\\
2638.07588716184	207.277391134145\\
3012.47043557456	207.107342445751\\
3386.23950918242	206.936858894481\\
3759.38105741824	206.765958158003\\
4131.89284581028	206.594642290514\\
4503.7726290217	206.422912163495\\
4875.01814949863	206.250767863404\\
5245.62666936206	206.078190582081\\
5615.59591099217	205.905183403046\\
5984.92404239672	205.731763957387\\
6353.60830180276	205.55791564656\\
6721.646380254	205.38363939665\\
7089.0363196865	205.208946096188\\
7455.77477845368	205.033806407476\\
7821.8601072554	204.858240904308\\
8187.28995065928	204.682248766482\\
8552.06144798892	204.505817234518\\
8916.17165420025	204.328933742089\\
9279.61953370031	204.151629741407\\
9642.4027915463	203.973905205787\\
10004.5168400589	203.795713408607\\
10365.9616248833	203.617103345923\\
10726.7329621335	203.438038937015\\
11086.8288101225	203.25852818558\\
11446.2474588592	203.078583947501\\
11804.9854704934	202.898187774106\\
12163.040976672	202.717349611199\\
12520.4098979644	202.53604246707\\
12877.0922173005	202.354306271866\\
13233.0835118354	202.172109208596\\
13588.3831083545	201.989478637702\\
13942.9857758188	201.806373071061\\
14296.8911421645	201.622823799756\\
14650.0954580335	201.438812547961\\
15002.5969463215	201.254349279923\\
15354.3918313298	201.069416838842\\
15705.4775755397	200.884015501089\\
16055.8533419442	200.698166774303\\
16405.5159253404	200.511861309716\\
16754.4614792134	200.325082903638\\
17102.6881127994	200.137839617865\\
17450.1919733931	199.950116361796\\
17796.9736424881	199.761949048336\\
18143.0259189637	199.573285108601\\
18488.3497800187	199.384164294319\\
18832.9408586547	199.194566774232\\
19176.7966820294	199.004493870116\\
19519.9148813274	198.813947865372\\
19862.2910944653	198.622910944653\\
20203.9266788049	198.431422738262\\
20544.8132648811	198.239426240081\\
20884.952359649	198.046962031154\\
21224.3394062267	197.854011413978\\
21562.972111313	197.660577687036\\
21900.8474659068	197.466657479488\\
22237.9615791096	197.272239814682\\
22574.3158257629	197.077360383644\\
22909.9013189879	196.881964460052\\
23244.7186685271	196.686081041383\\
23578.7655131032	196.489712609193\\
23912.03822128	196.292851070209\\
24244.5319409983	196.095478934545\\
24576.2487105883	195.897634649617\\
24873.2654724643	195.432800140791\\
25092.4435329626	194.378083706048\\
25307.4914513819	193.321115253612\\
25518.3993497632	192.261912909174\\
25725.1454133268	191.20040509905\\
25927.7176563731	190.136596146736\\
26126.0979754106	189.070445874682\\
26320.272163713	188.001944026521\\
26510.2210242812	186.931045684034\\
26695.9307796062	185.857745933967\\
26877.3836569126	184.782012641274\\
27054.5600445229	183.703802771451\\
27227.4414880799	182.623083151755\\
27396.0133222173	181.539847315898\\
27560.2534302226	180.454040316934\\
27720.1434845531	179.365634311814\\
27875.6668946439	178.274613861095\\
28026.7991690679	177.180914287211\\
28173.5226237634	176.084516398521\\
28315.8133051028	174.985363121421\\
28453.6540396952	173.883441353693\\
28587.021095821	172.778698930786\\
28715.8923798213	171.671095748932\\
28840.2431105799	170.560577535687\\
28960.0513685829	169.447109071496\\
29075.2930182	168.330643789579\\
29185.9432295207	167.211133085796\\
29291.971418415	166.088497733281\\
29393.3589281575	164.962728678435\\
29490.0731683358	163.833739824088\\
};
\addlegendentry{trip-based tax}

\end{axis}
\end{tikzpicture}%

==> figure2_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=160,
ymax=220,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrival},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	208.456289196894\\
0.101010101010101	208.456289196894\\
0.202020202020202	208.456289196894\\
0.303030303030303	208.456289196894\\
0.404040404040404	208.456289196894\\
0.505050505050505	208.456289196894\\
0.606060606060606	208.456289196894\\
0.707070707070707	208.456289196894\\
0.808080808080808	208.456289196894\\
0.909090909090909	208.456289196894\\
1.01010101010101	208.456289196894\\
1.11111111111111	208.456289196894\\
1.21212121212121	208.456289196894\\
1.31313131313131	208.456289196894\\
1.41414141414141	208.456289196894\\
1.51515151515152	208.456289196894\\
1.61616161616162	208.456289196894\\
1.71717171717172	208.456289196894\\
1.81818181818182	208.456289196894\\
1.91919191919192	208.456289196894\\
2.02020202020202	208.456289196894\\
2.12121212121212	208.456289196894\\
2.22222222222222	208.456289196894\\
2.32323232323232	208.456289196894\\
2.42424242424242	208.456289196894\\
2.52525252525253	208.456289196894\\
2.62626262626263	208.456289196894\\
2.72727272727273	208.456289196894\\
2.82828282828283	208.456289196894\\
2.92929292929293	208.456289196894\\
3.03030303030303	208.456289196894\\
3.13131313131313	208.456289196894\\
3.23232323232323	208.456289196894\\
3.33333333333333	208.456289196894\\
3.43434343434343	208.456289196894\\
3.53535353535354	208.456289196894\\
3.63636363636364	208.456289196894\\
3.73737373737374	208.456289196894\\
3.83838383838384	208.456289196894\\
3.93939393939394	208.456289196894\\
4.04040404040404	208.456289196894\\
4.14141414141414	208.456289196894\\
4.24242424242424	208.456289196894\\
4.34343434343434	208.456289196894\\
4.44444444444444	208.456289196894\\
4.54545454545454	208.456289196894\\
4.64646464646465	208.456289196894\\
4.74747474747475	208.456289196894\\
4.84848484848485	208.456289196894\\
4.94949494949495	208.456289196894\\
5.05050505050505	208.456289196894\\
5.15151515151515	208.456289196894\\
5.25252525252525	208.456289196894\\
5.35353535353535	208.456289196894\\
5.45454545454546	208.456289196894\\
5.55555555555556	208.456289196894\\
5.65656565656566	208.456289196894\\
5.75757575757576	208.456289196894\\
5.85858585858586	208.456289196894\\
5.95959595959596	208.456289196894\\
6.06060606060606	208.456289196894\\
6.16161616161616	208.456289196894\\
6.26262626262626	208.216310851355\\
6.36363636363636	207.249885613567\\
6.46464646464646	206.281233856883\\
6.56565656565657	205.310290879597\\
6.66666666666667	204.337053446597\\
6.76767676767677	203.361459136469\\
6.86868686868687	202.383481405233\\
6.96969696969697	201.403102126841\\
7.07070707070707	200.420285157392\\
7.17171717171717	199.434985511578\\
7.27272727272727	198.447168782186\\
7.37373737373737	197.456795667531\\
7.47474747474747	196.463845680477\\
7.57575757575758	195.468244335302\\
7.67676767676768	194.469977957733\\
7.77777777777778	193.468996167103\\
7.87878787878788	192.465256252192\\
7.97979797979798	191.458710407992\\
8.08080808080808	190.449324081149\\
8.18181818181818	189.437025317164\\
8.28282828282828	188.421785377132\\
8.38383838383838	187.40352187648\\
8.48484848484848	186.382227489432\\
8.58585858585859	185.357805340147\\
8.68686868686869	184.330224214341\\
8.78787878787879	183.299422243154\\
8.88888888888889	182.265319994941\\
8.98989898989899	181.22787801933\\
9.09090909090909	180.187007498674\\
9.19191919191919	179.142648886375\\
9.29292929292929	178.094746154089\\
9.39393939393939	177.04321341738\\
9.49494949494949	175.987954076955\\
9.5959595959596	174.928929655892\\
9.6969696969697	173.866024003897\\
9.7979797979798	172.799165547296\\
9.8989898989899	171.728253682768\\
10	170.653219140105\\
};

\end{axis}
\end{tikzpicture}%

==> figure2_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=150,
ymax=220,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger arrival},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	208.456289196894\\
0.0303030303030303	208.289112671055\\
0.0606060606060606	208.121523331934\\
0.0909090909090909	207.953509171651\\
0.121212121212121	207.785094022954\\
0.151515151515152	207.616276720102\\
0.181818181818182	207.447038495743\\
0.212121212121212	207.277391134145\\
0.242424242424242	207.107342445751\\
0.272727272727273	206.936858894481\\
0.303030303030303	206.765958158003\\
0.333333333333333	206.594642290514\\
0.363636363636364	206.422912163495\\
0.393939393939394	206.250767863404\\
0.424242424242424	206.078190582081\\
0.454545454545455	205.905183403046\\
0.484848484848485	205.731763957387\\
0.515151515151515	205.55791564656\\
0.545454545454545	205.38363939665\\
0.575757575757576	205.208946096188\\
0.606060606060606	205.033806407476\\
0.636363636363636	204.858240904308\\
0.666666666666667	204.682248766482\\
0.696969696969697	204.505817234518\\
0.727272727272727	204.328933742089\\
0.757575757575758	204.151629741407\\
0.787878787878788	203.973905205787\\
0.818181818181818	203.795713408607\\
0.848484848484849	203.617103345923\\
0.878787878787879	203.438038937015\\
0.909090909090909	203.25852818558\\
0.939393939393939	203.078583947501\\
0.96969696969697	202.898187774106\\
1	202.717349611199\\
1.03030303030303	202.53604246707\\
1.06060606060606	202.354306271866\\
1.09090909090909	202.172109208596\\
1.12121212121212	201.989478637702\\
1.15151515151515	201.806373071061\\
1.18181818181818	201.622823799756\\
1.21212121212121	201.438812547961\\
1.24242424242424	201.254349279923\\
1.27272727272727	201.069416838842\\
1.3030303030303	200.884015501089\\
1.33333333333333	200.698166774303\\
1.36363636363636	200.511861309716\\
1.39393939393939	200.325082903638\\
1.42424242424242	200.137839617865\\
1.45454545454545	199.950116361796\\
1.48484848484848	199.761949048336\\
1.51515151515152	199.573285108601\\
1.54545454545455	199.384164294319\\
1.57575757575758	199.194566774232\\
1.60606060606061	199.004493870116\\
1.63636363636364	198.813947865372\\
1.66666666666667	198.622910944653\\
1.6969696969697	198.431422738262\\
1.72727272727273	198.239426240081\\
1.75757575757576	198.046962031154\\
1.78787878787879	197.854011413978\\
1.81818181818182	197.660577687036\\
1.84848484848485	197.466657479488\\
1.87878787878788	197.272239814682\\
1.90909090909091	197.077360383644\\
1.93939393939394	196.881964460052\\
1.96969696969697	196.686081041383\\
2	196.489712609193\\
2.03030303030303	196.292851070209\\
2.06060606060606	196.095478934545\\
2.09090909090909	195.897634649617\\
2.12121212121212	195.432800140791\\
2.15151515151515	194.378083706048\\
2.18181818181818	193.321115253612\\
2.21212121212121	192.261912909174\\
2.24242424242424	191.20040509905\\
2.27272727272727	190.136596146736\\
2.3030303030303	189.070445874682\\
2.33333333333333	188.001944026521\\
2.36363636363636	186.931045684034\\
2.39393939393939	185.857745933967\\
2.42424242424242	184.782012641274\\
2.45454545454545	183.703802771451\\
2.48484848484848	182.623083151755\\
2.51515151515152	181.539847315898\\
2.54545454545455	180.454040316934\\
2.57575757575758	179.365634311814\\
2.60606060606061	178.274613861095\\
2.63636363636364	177.180914287211\\
2.66666666666667	176.084516398521\\
2.6969696969697	174.985363121421\\
2.72727272727273	173.883441353693\\
2.75757575757576	172.778698930786\\
2.78787878787879	171.671095748932\\
2.81818181818182	170.560577535687\\
2.84848484848485	169.447109071496\\
2.87878787878788	168.330643789579\\
2.90909090909091	167.211133085796\\
2.93939393939394	166.088497733281\\
2.96969696969697	164.962728678435\\
3	163.833739824088\\
};

\end{axis}
\end{tikzpicture}%

==> figure2_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=500,
xmax=1000,
xtick={500,600,700,800,900,1000},
xticklabels={{500},{600},{700},{800},{900},{1K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger/minute},
ymin=50,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Ride Arrival Rates},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
500	89.3945475423554\\
505.050505050505	90.2510937685126\\
510.10101010101	91.1052685988272\\
515.151515151515	91.9570784898436\\
520.20202020202	92.8065299832917\\
525.252525252525	93.6536297009296\\
530.30303030303	94.4983843396285\\
535.353535353535	95.340800666686\\
540.40404040404	96.1808855153587\\
545.454545454545	97.0186457805998\\
550.50505050505	97.8540884149947\\
555.555555555556	98.6872204248833\\
560.606060606061	99.5180488666595\\
565.656565656566	100.34658084324\\
570.707070707071	101.172823500695\\
575.757575757576	101.996784025028\\
580.808080808081	102.818469639109\\
585.858585858586	103.637887599738\\
590.909090909091	104.455045194842\\
595.959595959596	105.269949740808\\
601.010101010101	106.082608579921\\
606.060606060606	106.893029077925\\
611.111111111111	107.701218621692\\
616.161616161616	108.507184616996\\
621.212121212121	109.310934486381\\
626.262626262626	110.112475667129\\
631.313131313131	110.911815609318\\
636.363636363636	111.70896177396\\
641.414141414141	112.503921631231\\
646.464646464646	113.296702658771\\
651.515151515152	114.087312340064\\
656.565656565657	114.875758162887\\
661.616161616162	115.662047617831\\
666.666666666667	116.446188196883\\
671.717171717172	117.228187392074\\
676.767676767677	118.008052694189\\
681.818181818182	118.785791591523\\
686.868686868687	119.561411568709\\
691.919191919192	120.334920105584\\
696.969696969697	121.106324676114\\
702.020202020202	121.875632747361\\
707.070707070707	122.642851778499\\
712.121212121212	123.407989219877\\
717.171717171717	124.171052512116\\
722.222222222222	124.932049085256\\
727.272727272727	125.690986357934\\
732.323232323232	126.447871736604\\
737.373737373737	127.20271261479\\
742.424242424242	127.955516372374\\
747.474747474747	128.706290374915\\
752.525252525253	129.455041973004\\
757.575757575758	130.201778501645\\
762.626262626263	130.946507279661\\
767.676767676768	131.689235609141\\
772.727272727273	132.429970774895\\
777.777777777778	133.168720043953\\
782.828282828283	133.905490665074\\
787.878787878788	134.640289868288\\
792.929292929293	135.373124864451\\
797.979797979798	136.104002844834\\
803.030303030303	136.83293098072\\
808.080808080808	137.559916423032\\
813.131313131313	138.284966301971\\
818.181818181818	139.008087726676\\
823.232323232323	139.729287784906\\
828.282828282828	140.448573542729\\
833.333333333333	141.165952044239\\
838.383838383838	141.881430311277\\
843.434343434343	142.595015343178\\
848.484848484848	143.306714116522\\
853.535353535354	144.016533584907\\
858.585858585859	144.724480678732\\
863.636363636364	145.430562304992\\
868.686868686869	146.134785347087\\
873.737373737374	146.837156664641\\
878.787878787879	147.537683093336\\
883.838383838384	148.236371444751\\
888.888888888889	148.933228506217\\
893.939393939394	149.62826104068\\
898.989898989899	150.321475786573\\
904.040404040404	151.012879457698\\
909.090909090909	151.702478743118\\
914.141414141414	152.390280307054\\
919.191919191919	153.076290788795\\
924.242424242424	153.760516802614\\
929.292929292929	154.442964937691\\
934.343434343434	155.123641758041\\
939.393939393939	155.802553802457\\
944.444444444444	156.479707584451\\
949.49494949495	157.155109592206\\
954.545454545455	157.828766288534\\
959.59595959596	158.500684110839\\
964.646464646465	159.170869471088\\
969.69696969697	159.83932875578\\
974.747474747475	160.506068325937\\
979.79797979798	161.171094517079\\
984.848484848485	161.834413639219\\
989.89898989899	162.496031976858\\
994.949494949495	163.155955788985\\
1000	163.81419130908\\
};


\end{axis}
\end{tikzpicture}%

==> figure2_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}


\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=15,
xmax=35.3,
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=100,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Ride Arrival Rates},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
15	121.779584428307\\
15.0836120401338	121.779584428307\\
15.1672240802676	121.779584428307\\
15.2508361204013	121.779584428307\\
15.3344481605351	121.779584428307\\
15.4180602006689	121.779584428307\\
15.5016722408027	121.779584428307\\
15.5852842809365	121.779584428307\\
15.6688963210702	121.779584428307\\
15.752508361204	121.779584428307\\
15.8361204013378	121.779584428307\\
15.9197324414716	121.779584428307\\
16.0033444816053	121.779584428307\\
16.0869565217391	121.779584428307\\
16.1705685618729	121.779584428307\\
16.2541806020067	121.779584428307\\
16.3377926421405	121.779584428307\\
16.4214046822742	121.779584428307\\
16.505016722408	121.779584428307\\
16.5886287625418	121.779584428307\\
16.6722408026756	121.779584428307\\
16.7558528428094	121.779584428307\\
16.8394648829431	121.779584428307\\
16.9230769230769	121.779584428307\\
17.0066889632107	121.779584428307\\
17.0903010033445	121.779584428307\\
17.1739130434783	121.779584428307\\
17.257525083612	121.779584428307\\
17.3411371237458	121.779584428307\\
17.4247491638796	121.779584428307\\
17.5083612040134	121.779584428307\\
17.5919732441472	121.779584428307\\
17.6755852842809	121.779584428307\\
17.7591973244147	121.779584428307\\
17.8428093645485	121.779584428307\\
17.9264214046823	121.779584428307\\
18.0100334448161	121.779584428307\\
18.0936454849498	121.779584428307\\
18.1772575250836	121.779584428307\\
18.2608695652174	121.779584428307\\
18.3444816053512	121.779584428307\\
18.4280936454849	121.779584428307\\
18.5117056856187	121.779584428307\\
18.5953177257525	121.779584428307\\
18.6789297658863	121.779584428307\\
18.7625418060201	121.779584428307\\
18.8461538461538	121.779584428307\\
18.9297658862876	121.779584428307\\
19.0133779264214	121.779584428307\\
19.0969899665552	121.779584428307\\
19.180602006689	121.779584428307\\
19.2642140468227	121.779584428307\\
19.3478260869565	121.779584428307\\
19.4314381270903	121.779584428307\\
19.5150501672241	121.779584428307\\
19.5986622073579	121.779584428307\\
19.6822742474916	121.779584428307\\
19.7658862876254	121.779584428307\\
19.8494983277592	121.779584428307\\
19.933110367893	121.779584428307\\
20.0167224080268	121.779584428307\\
20.1003344481605	121.779584428307\\
20.1839464882943	121.779584428307\\
20.2675585284281	122.139391344202\\
20.3511705685619	122.630781144907\\
20.4347826086957	123.121004134003\\
20.5183946488294	123.610058806622\\
20.6020066889632	124.097943703149\\
20.685618729097	124.584657408969\\
20.7692307692308	125.070198554231\\
20.8528428093645	125.554565813597\\
20.9364548494983	126.037757906008\\
21.0200668896321	126.519773594438\\
21.1036789297659	127.000611685656\\
21.1872909698997	127.480271029989\\
21.2709030100334	127.958750521079\\
21.3545150501672	128.436049095651\\
21.438127090301	128.912165733276\\
21.5217391304348	129.387099456128\\
21.6053511705686	129.860849328758\\
21.6889632107023	130.333414457852\\
21.7725752508361	130.804793992001\\
21.8561872909699	131.27498712146\\
21.9397993311037	131.743993077923\\
22.0234113712375	132.211811134279\\
22.1070234113712	132.678440604388\\
22.190635451505	133.143880842838\\
22.2742474916388	133.608131244719\\
22.3578595317726	134.071191245386\\
22.4414715719064	134.533060320225\\
22.5250836120401	134.993737984419\\
22.6086956521739	135.453223792717\\
22.6923076923077	135.911517339197\\
22.7759197324415	136.368618257033\\
22.8595317725753	136.824526218262\\
22.943143812709	137.279240933547\\
23.0267558528428	137.732762151943\\
23.1103678929766	138.185089660664\\
23.1939799331104	138.636223284844\\
23.2775919732441	139.086162887303\\
23.3612040133779	139.53490836831\\
23.4448160535117	139.982459665349\\
23.5284280936455	140.428816752879\\
23.6120401337793	140.873979642097\\
23.695652173913	141.317948380701\\
23.7792642140468	141.760723052651\\
23.8628762541806	142.202303777932\\
23.9464882943144	142.642690712312\\
24.0301003344482	143.081884047102\\
24.1137123745819	143.51988400892\\
24.1973244147157	143.956690859446\\
24.2809364548495	144.392304895181\\
24.3645484949833	144.826726447207\\
24.4481605351171	145.259955880942\\
24.5317725752508	145.691993595902\\
24.6153846153846	146.122840025451\\
24.6989966555184	146.552495636562\\
24.7826086956522	146.980960929569\\
24.866220735786	147.408236437925\\
24.9498327759197	147.834322727955\\
25.0334448160535	148.259220398608\\
25.1170568561873	148.682930081215\\
25.2006688963211	149.105452439237\\
25.2842809364548	149.526788168019\\
25.3678929765886	149.946937994545\\
25.4515050167224	150.365902677182\\
25.5351170568562	150.78368300544\\
25.61872909699	151.200279799714\\
25.7023411371237	151.61569391104\\
25.7859531772575	152.02992622084\\
25.8695652173913	152.442977640674\\
25.9531772575251	152.854849111989\\
26.0367892976589	153.265541605863\\
26.1204013377926	153.675056122758\\
26.2040133779264	154.083393692263\\
26.2876254180602	154.490555372843\\
26.371237458194	154.896542251587\\
26.4548494983278	155.301355443952\\
26.5384615384615	155.704996093509\\
26.6220735785953	156.107465371691\\
26.7056856187291	156.508764477535\\
26.7892976588629	156.908894637431\\
26.8729096989967	157.307857104863\\
26.9565217391304	157.705653160157\\
27.0401337792642	158.102284110223\\
27.123745819398	158.497751288301\\
27.2073578595318	158.892056053703\\
27.2909698996656	159.285199791561\\
27.3745819397993	159.677183912564\\
27.4581939799331	160.068009852708\\
27.5418060200669	160.457679073039\\
27.6254180602007	160.846193059391\\
27.7090301003344	161.233553322137\\
27.7926421404682	161.619761395926\\
27.876254180602	162.004818839432\\
27.9598662207358	162.388727235093\\
28.0434782608696	162.771488188858\\
28.1270903010033	163.153103329928\\
28.2107023411371	163.533574310502\\
28.2943143812709	163.91290280552\\
28.3779264214047	164.291090512405\\
28.4615384615385	164.668139150811\\
28.5451505016722	165.044050462366\\
28.628762541806	165.418826210413\\
28.7123745819398	165.792468179762\\
28.7959866220736	166.164978176429\\
28.8795986622074	166.536358027383\\
28.9632107023411	166.906609580293\\
29.0468227424749	167.275734703274\\
29.1304347826087	167.643735284631\\
29.2140468227425	168.01061323261\\
29.2976588628763	168.37637047514\\
29.38127090301	168.741008959585\\
29.4648829431438	169.10453065249\\
29.5484949832776	169.466937539331\\
29.6321070234114	169.828231624262\\
29.7157190635452	170.188414929867\\
29.7993311036789	170.427781675176\\
29.8829431438127	170.078316183792\\
29.9665551839465	169.728598557829\\
30.0501672240803	169.378624461761\\
30.133779264214	169.028389521155\\
30.2173913043478	168.677889321779\\
30.3010033444816	168.327119408685\\
30.3846153846154	167.976075285289\\
30.4682274247492	167.624752412412\\
30.5518394648829	167.273146207313\\
30.6354515050167	166.921252042702\\
30.7190635451505	166.56906524572\\
30.8026755852843	166.216581096909\\
30.8862876254181	165.863794829152\\
30.9698996655518	165.510701626592\\
31.0535117056856	165.157296623524\\
31.1371237458194	164.803574903266\\
31.2207357859532	164.449531496998\\
31.304347826087	164.095161382581\\
31.3879598662207	163.740459483341\\
31.4715719063545	163.38542066683\\
31.5551839464883	163.030039743556\\
31.6387959866221	162.674311465681\\
31.7224080267559	162.318230525687\\
31.8060200668896	161.961791555014\\
31.8896321070234	161.604989122657\\
31.9732441471572	161.247817733738\\
32.056856187291	160.89027182803\\
32.1404682274247	160.532345778456\\
32.2240802675585	160.174033889542\\
32.3076923076923	159.815330395833\\
32.3913043478261	159.456229460267\\
32.4749163879599	159.096725172509\\
32.5585284280936	158.736811547238\\
32.6421404682274	158.376482522391\\
32.7257525083612	158.015731957362\\
32.809364548495	157.654553631148\\
32.8929765886288	157.292941240447\\
32.9765886287625	156.930888397705\\
33.0602006688963	156.568388629111\\
33.1438127090301	156.20543537253\\
33.2274247491639	155.842021975387\\
33.3110367892977	155.478141692485\\
33.3946488294314	155.113787683762\\
33.4782608695652	154.74895301199\\
33.561872909699	154.3836306404\\
33.6454849498328	154.017813430242\\
33.7290969899666	153.651494138275\\
33.8127090301003	153.284665414178\\
33.8963210702341	152.917319797893\\
33.9799331103679	152.549449716881\\
34.0635451505017	152.181047483298\\
34.1471571906355	151.812105291085\\
34.2307692307692	151.442615212971\\
34.314381270903	151.072569197383\\
34.3979933110368	150.701959065257\\
34.4816053511706	150.330776506755\\
34.5652173913043	149.959013077874\\
34.6488294314381	149.586660196949\\
34.7324414715719	149.213709141043\\
34.8160535117057	148.840151042226\\
34.8996655518395	148.465976883724\\
34.9832775919732	148.091177495948\\
35.066889632107	147.715743552393\\
35.1505016722408	147.339665565399\\
35.2341137123746	146.962933881763\\
35.3177257525084	146.585538678217\\
35.4013377926421	146.207469956736\\
35.4849498327759	145.828717539702\\
35.5685618729097	145.449271064882\\
35.6521739130435	145.069119980246\\
35.7357859531773	144.688253538595\\
35.819397993311	144.306660792\\
35.9030100334448	143.924330586042\\
35.9866220735786	143.541251553845\\
36.0702341137124	143.157412109889\\
36.1538461538462	142.772800443602\\
36.2374581939799	142.387404512708\\
36.3210702341137	142.001212036331\\
36.4046822742475	141.61421048784\\
36.4882943143813	141.226387087418\\
36.5719063545151	140.837728794348\\
36.6555183946488	140.448222299008\\
36.7391304347826	140.057854014543\\
36.8227424749164	139.666610068214\\
36.9063545150502	139.274476292408\\
36.9899665551839	138.881438215282\\
37.0735785953177	138.48748105103\\
37.1571906354515	138.092589689757\\
37.2408026755853	137.69674868693\\
37.3244147157191	137.299942252399\\
37.4080267558528	136.902154238947\\
37.4916387959866	136.503368130363\\
37.5752508361204	136.103567029005\\
37.6588628762542	135.702733642822\\
37.742474916388	135.300850271811\\
37.8260869565217	134.897898793883\\
37.9096989966555	134.493860650095\\
37.9933110367893	134.088716829221\\
38.0769230769231	133.68244785162\\
38.1605351170569	133.275033752374\\
38.2441471571906	132.866454063634\\
38.3277591973244	132.456687796146\\
38.4113712374582	132.045713419906\\
38.494983277592	131.633508843881\\
38.5785953177257	131.220051394762\\
38.6622073578595	130.805317794674\\
38.7458193979933	130.389284137782\\
38.8294314381271	129.97192586574\\
38.9130434782609	129.55321774189\\
38.9966555183946	129.133133824147\\
39.0802675585284	128.711647436491\\
39.1638795986622	128.288731138959\\
39.247491638796	127.864356696061\\
39.3311036789298	127.438495043496\\
39.4147157190635	127.011116253079\\
39.4983277591973	126.582189495739\\
39.5819397993311	126.151683002465\\
39.6655518394649	125.719564023062\\
39.7491638795987	125.285798782562\\
39.8327759197324	124.850352435123\\
39.9163879598662	124.413189015239\\
40	123.974271386068\\
};


\end{axis}
\end{tikzpicture}%

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.345in,
height=5.303in,
at={(3.229in,1.573in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0.194,0.683)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00434513432333593\\
0.04	0.00869026864667186\\
0.06	0.0130354029700078\\
0.08	0.0173805372933437\\
0.1	0.0217256716166796\\
0.12	0.0260708059400156\\
0.14	0.0304159402633515\\
0.16	0.0347610745866874\\
0.18	0.0391062089100234\\
0.2	0.0434513432333593\\
0.22	0.0477964775566952\\
0.24	0.0521416118800311\\
0.26	0.0564867462033671\\
0.28	0.060831880526703\\
0.3	0.0651770148500389\\
0.32	0.0695221491733749\\
0.34	0.0738672834967108\\
0.36	0.0782124178200467\\
0.38	0.0825575521433826\\
0.4	0.0869026864667186\\
0.42	0.0912478207900545\\
0.44	0.0955929551133904\\
0.46	0.0999380894367264\\
0.48	0.104283223760062\\
0.5	0.108628358083398\\
0.52	0.112973492406734\\
0.54	0.11731862673007\\
0.56	0.121663761053406\\
0.58	0.126008895376742\\
0.6	0.130354029700078\\
0.62	0.134699164023414\\
0.64	0.13904429834675\\
0.66	0.143389432670086\\
0.68	0.147734566993422\\
0.7	0.152079701316758\\
0.72	0.156424835640093\\
0.74	0.160769969963429\\
0.76	0.165115104286765\\
0.78	0.169460238610101\\
0.8	0.173805372933437\\
0.82	0.178150507256773\\
0.84	0.182495641580109\\
0.86	0.186840775903445\\
0.88	0.191185910226781\\
0.9	0.195531044550117\\
0.92	0.199876178873453\\
0.94	0.204221313196789\\
0.96	0.208566447520125\\
0.98	0.21291158184346\\
1	0.217256716166796\\
1.02	0.221071968767598\\
1.04	0.224887221368401\\
1.06	0.228702473969203\\
1.08	0.232517726570005\\
1.1	0.236332979170807\\
1.12	0.240148231771609\\
1.14	0.243963484372411\\
1.16	0.247778736973213\\
1.18	0.251593989574015\\
1.2	0.255409242174817\\
1.22	0.259224494775619\\
1.24	0.263039747376422\\
1.26	0.266854999977224\\
1.28	0.270670252578026\\
1.3	0.274485505178828\\
1.32	0.27830075777963\\
1.34	0.282116010380432\\
1.36	0.285931262981234\\
1.38	0.289746515582036\\
1.4	0.293561768182838\\
1.42	0.29737702078364\\
1.44	0.301192273384442\\
1.46	0.305007525985245\\
1.48	0.308822778586047\\
1.5	0.312638031186849\\
1.52	0.316453283787651\\
1.54	0.320268536388453\\
1.56	0.324083788989255\\
1.58	0.327899041590057\\
1.6	0.331714294190859\\
1.62	0.335529546791661\\
1.64	0.339344799392464\\
1.66	0.343160051993266\\
1.68	0.346975304594068\\
1.7	0.35079055719487\\
1.72	0.354605809795672\\
1.74	0.358421062396474\\
1.76	0.362236314997276\\
1.78	0.366051567598078\\
1.8	0.36986682019888\\
1.82	0.373682072799682\\
1.84	0.377497325400484\\
1.86	0.381312578001286\\
1.88	0.385127830602089\\
1.9	0.388943083202891\\
1.92	0.392758335803693\\
1.94	0.396573588404495\\
1.96	0.400388841005297\\
1.98	0.404204093606099\\
2	0.408019346206901\\
2.02	0.411834598807703\\
2.04	0.415649851408505\\
2.06	0.419465104009307\\
2.08	0.423280356610109\\
2.1	0.427095609210912\\
2.12	0.430910861811714\\
2.14	0.434726114412516\\
2.16	0.438541367013318\\
2.18	0.44235661961412\\
2.2	0.446171872214922\\
2.22	0.449987124815724\\
2.24	0.453802377416526\\
2.26	0.457617630017328\\
2.28	0.46143288261813\\
2.3	0.465248135218932\\
2.32	0.469063387819735\\
2.34	0.472878640420537\\
2.36	0.476693893021339\\
2.38	0.480509145622141\\
2.4	0.484324398222943\\
2.42	0.488139650823745\\
2.44	0.491954903424547\\
2.46	0.495770156025349\\
2.48	0.499585408626151\\
2.5	0.503400661226953\\
2.52	0.507215913827756\\
2.54	0.511031166428558\\
2.56	0.51484641902936\\
2.58	0.518661671630162\\
2.6	0.522476924230964\\
2.62	0.526292176831766\\
2.64	0.530107429432568\\
2.66	0.53392268203337\\
2.68	0.537737934634172\\
2.7	0.541553187234974\\
2.72	0.545368439835776\\
2.74	0.549183692436579\\
2.76	0.552998945037381\\
2.78	0.556814197638183\\
2.8	0.560629450238985\\
2.82	0.564444702839787\\
2.84	0.568259955440589\\
2.86	0.571530171955562\\
2.88	0.571530171955562\\
2.9	0.571530171955562\\
2.92	0.571530171955562\\
2.94	0.571530171955562\\
2.96	0.571530171955562\\
2.98	0.571530171955562\\
3	0.571530171955562\\
3.02	0.571530171955562\\
3.04	0.571530171955562\\
3.06	0.571530171955562\\
3.08	0.571530171955562\\
3.1	0.571530171955562\\
3.12	0.571530171955562\\
3.14	0.571530171955562\\
3.16	0.571530171955562\\
3.18	0.571530171955562\\
3.2	0.571530171955562\\
3.22	0.571530171955562\\
3.24	0.571530171955562\\
3.26	0.571530171955562\\
3.28	0.571530171955562\\
3.3	0.571530171955562\\
3.32	0.571530171955562\\
3.34	0.571530171955562\\
3.36	0.571530171955562\\
3.38	0.571530171955562\\
3.4	0.571530171955562\\
3.42	0.571530171955562\\
3.44	0.571530171955562\\
3.46	0.571530171955562\\
3.48	0.571530171955562\\
3.5	0.571530171955562\\
3.52	0.571530171955562\\
3.54	0.571530171955562\\
3.56	0.571530171955562\\
3.58	0.571530171955562\\
3.6	0.571530171955562\\
3.62	0.571530171955562\\
3.64	0.571530171955562\\
3.66	0.571530171955562\\
3.68	0.571530171955562\\
3.7	0.571530171955562\\
3.72	0.571530171955562\\
3.74	0.571530171955562\\
3.76	0.571530171955562\\
3.78	0.571530171955562\\
3.8	0.571530171955562\\
3.82	0.571530171955562\\
3.84	0.571530171955562\\
3.86	0.571530171955562\\
3.88	0.571530171955562\\
3.9	0.571530171955562\\
3.92	0.571530171955562\\
3.94	0.571530171955562\\
3.96	0.571530171955562\\
3.98	0.571530171955562\\
4	0.571530171955562\\
};
\addlegendentry{$\text{J}^\text{*}$}

\addplot [color=black, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00434513432333593\\
0.04	0.00869026864667186\\
0.06	0.0130354029700078\\
0.08	0.0173805372933437\\
0.1	0.0217256716166796\\
0.12	0.0260708059400156\\
0.14	0.0304159402633515\\
0.16	0.0347610745866874\\
0.18	0.0391062089100234\\
0.2	0.0434513432333593\\
0.22	0.0477964775566952\\
0.24	0.0521416118800311\\
0.26	0.0564867462033671\\
0.28	0.060831880526703\\
0.3	0.0651770148500389\\
0.32	0.0695221491733749\\
0.34	0.0738672834967108\\
0.36	0.0782124178200467\\
0.38	0.0825575521433826\\
0.4	0.0869026864667186\\
0.42	0.0912478207900545\\
0.44	0.0955929551133904\\
0.46	0.0999380894367264\\
0.48	0.104283223760062\\
0.5	0.108628358083398\\
0.52	0.112973492406734\\
0.54	0.11731862673007\\
0.56	0.121663761053406\\
0.58	0.126008895376742\\
0.6	0.130354029700078\\
0.62	0.134699164023414\\
0.64	0.13904429834675\\
0.66	0.143389432670086\\
0.68	0.147734566993422\\
0.7	0.152079701316757\\
0.72	0.156424835640093\\
0.74	0.160769969963429\\
0.76	0.165115104286765\\
0.78	0.169460238610101\\
0.8	0.173805372933437\\
0.82	0.178150507256773\\
0.84	0.182495641580109\\
0.86	0.186840775903445\\
0.88	0.191185910226781\\
0.9	0.195531044550117\\
0.92	0.199876178873453\\
0.94	0.204221313196789\\
0.96	0.208566447520125\\
0.98	0.21291158184346\\
1	0.217256716166796\\
1.02	0.221325085113072\\
1.04	0.225393454059348\\
1.06	0.229461823005624\\
1.08	0.2335301919519\\
1.1	0.237598560898181\\
1.12	0.241666929844458\\
1.14	0.245735298790728\\
1.16	0.249803667737004\\
1.18	0.25387203668328\\
1.2	0.257940405629556\\
1.22	0.262008774575832\\
1.24	0.266077143522108\\
1.26	0.270145512468384\\
1.28	0.27421388141466\\
1.3	0.278282250360936\\
1.32	0.282350619307212\\
1.34	0.286418988253488\\
1.36	0.290487357199764\\
1.38	0.29455572614604\\
1.4	0.298624095092321\\
1.42	0.302692464038597\\
1.44	0.306760832984873\\
1.46	0.310829201931149\\
1.48	0.314897570877426\\
1.5	0.318965939823702\\
1.52	0.323034308769978\\
1.54	0.327102677716254\\
1.56	0.33117104666253\\
1.58	0.335239415608807\\
1.6	0.339307784555083\\
1.62	0.343376153501359\\
1.64	0.347444522447635\\
1.66	0.351512891393912\\
1.68	0.355581260340188\\
1.7	0.359649629286455\\
1.72	0.363717998232731\\
1.74	0.367786367179007\\
1.76	0.371854736125283\\
1.78	0.375923105071559\\
1.8	0.379991474017835\\
1.82	0.384059842964111\\
1.84	0.388128211910387\\
1.86	0.392196580856663\\
1.88	0.396264949802939\\
1.9	0.400333318749214\\
1.92	0.40440168769549\\
1.94	0.408470056641766\\
1.96	0.412538425588042\\
1.98	0.416606794534318\\
2	0.420675163480594\\
2.02	0.42474353242687\\
2.04	0.428811901373146\\
2.06	0.432880270319422\\
2.08	0.436948639265698\\
2.1	0.441017008211974\\
2.12	0.44508537715825\\
2.14	0.449153746104526\\
2.16	0.453222115050802\\
2.18	0.457290483997078\\
2.2	0.461358852943354\\
2.22	0.46542722188963\\
2.24	0.469495590835906\\
2.26	0.473563959782182\\
2.28	0.477632328728458\\
2.3	0.481700697674733\\
2.32	0.485769066621009\\
2.34	0.489837435567285\\
2.36	0.493905804513561\\
2.38	0.497974173459837\\
2.4	0.502042542406113\\
2.42	0.506110911352389\\
2.44	0.510179280298662\\
2.46	0.514247649244938\\
2.48	0.518316018191214\\
2.5	0.52238438713749\\
2.52	0.526452756083766\\
2.54	0.530521125030042\\
2.56	0.534589493976318\\
2.58	0.538657862922594\\
2.6	0.54272623186887\\
2.62	0.546794600815146\\
2.64	0.550862969761425\\
2.66	0.55485333839987\\
2.68	0.558837691650622\\
2.7	0.562822044901373\\
2.72	0.566806398152124\\
2.74	0.570790751402875\\
2.76	0.571528778198579\\
2.78	0.571529065148546\\
2.8	0.571529352098513\\
2.82	0.57152963904848\\
2.84	0.571529925998447\\
2.86	0.571530171955562\\
2.88	0.571530171955562\\
2.9	0.571530171955562\\
2.92	0.571530171955562\\
2.94	0.571530171955562\\
2.96	0.571530171955562\\
2.98	0.571530171955562\\
3	0.571530171955562\\
3.02	0.571530171955562\\
3.04	0.571530171955562\\
3.06	0.571530171955562\\
3.08	0.571530171955562\\
3.1	0.571530171955562\\
3.12	0.571530171955562\\
3.14	0.571530171955562\\
3.16	0.571530171955562\\
3.18	0.571530171955562\\
3.2	0.571530171955562\\
3.22	0.571530171955562\\
3.24	0.571530171955562\\
3.26	0.571530171955562\\
3.28	0.571530171955562\\
3.3	0.571530171955562\\
3.32	0.571530171955562\\
3.34	0.571530171955562\\
3.36	0.571530171955562\\
3.38	0.571530171955562\\
3.4	0.571530171955562\\
3.42	0.571530171955562\\
3.44	0.571530171955562\\
3.46	0.571530171955562\\
3.48	0.571530171955562\\
3.5	0.571530171955562\\
3.52	0.571530171955562\\
3.54	0.571530171955562\\
3.56	0.571530171955562\\
3.58	0.571530171955562\\
3.6	0.571530171955562\\
3.62	0.571530171955562\\
3.64	0.571530171955562\\
3.66	0.571530171955562\\
3.68	0.571530171955562\\
3.7	0.571530171955562\\
3.72	0.571530171955562\\
3.74	0.571530171955562\\
3.76	0.571530171955562\\
3.78	0.571530171955562\\
3.8	0.571530171955562\\
3.82	0.571530171955562\\
3.84	0.571530171955562\\
3.86	0.571530171955562\\
3.88	0.571530171955562\\
3.9	0.571530171955562\\
3.92	0.571530171955562\\
3.94	0.571530171955562\\
3.96	0.571530171955562\\
3.98	0.571530171955562\\
4	0.571530171955562\\
};
\addlegendentry{Upper Bound}

\end{axis}
\end{tikzpicture}%

==> figure3_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=4000,
xtick={1000,2000,3000,4000},
xticklabels={{1K},{2K},{3K},{4K}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=0.3,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	0.311671071738872\\
1010.03344481605	0.313935855208862\\
1020.06688963211	0.316159012120588\\
1030.10033444816	0.318341596298947\\
1040.13377926421	0.320484624462981\\
1050.16722408027	0.322589077882156\\
1060.20066889632	0.324655903943492\\
1070.23411371237	0.326686017635121\\
1080.26755852843	0.328680302951504\\
1090.30100334448	0.330639614225108\\
1100.33444816054	0.332564777389063\\
1110.36789297659	0.334456591174967\\
1120.40133779264	0.336315828249726\\
1130.4347826087	0.338143236295064\\
1140.46822742475	0.33993953903307\\
1150.5016722408	0.341705437200942\\
1160.53511705686	0.343441609477868\\
1170.56856187291	0.345148713366786\\
1180.60200668896	0.346827386033594\\
1190.63545150502	0.348478245106209\\
1200.66889632107	0.350101889435721\\
1210.70234113712	0.351698899821744\\
1220.73578595318	0.353269839703932\\
1230.76923076923	0.354815255821507\\
1240.80267558528	0.356335678842529\\
1250.83612040134	0.357831623964529\\
1260.86956521739	0.359303591488031\\
1270.90301003344	0.360752067364401\\
1280.9364548495	0.362177523719347\\
1290.96989966555	0.363580419353366\\
1301.00334448161	0.364961200220297\\
1311.03678929766	0.366320299885115\\
1321.07023411371	0.367658139962023\\
1331.10367892977	0.368975130533825\\
1341.13712374582	0.370271670553515\\
1351.17056856187	0.371548148228978\\
1361.20401337793	0.372804941391621\\
1371.23745819398	0.374042417849721\\
1381.27090301003	0.37526093572724\\
1391.30434782609	0.376460843788797\\
1401.33779264214	0.377642481751468\\
1411.37123745819	0.378806180584031\\
1421.40468227425	0.379952262794252\\
1431.4381270903	0.38108104270477\\
1441.47157190635	0.382192826718116\\
1451.50501672241	0.383287913571359\\
1461.53846153846	0.384366594580857\\
1471.57190635452	0.38542915387757\\
1481.60535117057	0.386475868633352\\
1491.63879598662	0.38750700927863\\
1501.67224080268	0.38852283971186\\
1511.70568561873	0.389523617501111\\
1521.73913043478	0.39050959407814\\
1531.77257525084	0.391481014925271\\
1541.80602006689	0.392438119755398\\
1551.83946488294	0.393381142685407\\
1561.872909699	0.3943103124033\\
1571.90635451505	0.395225852329288\\
1581.9397993311	0.396127980771102\\
1591.97324414716	0.397016911073785\\
1602.00668896321	0.397892851764162\\
1612.04013377926	0.398756006690244\\
1622.07357859532	0.39960657515575\\
1632.10702341137	0.400444752049964\\
1642.14046822742	0.401270727973094\\
1652.17391304348	0.402084689357351\\
1662.20735785953	0.402886818583876\\
1672.24080267559	0.403677294095724\\
1682.27424749164	0.404456290507028\\
1692.30769230769	0.405223978708512\\
1702.34113712375	0.405980525969496\\
1712.3745819398	0.406726096036516\\
1722.40802675585	0.407460849228707\\
1732.44147157191	0.408184942530069\\
1742.47491638796	0.408898529678724\\
1752.50836120401	0.409601761253293\\
1762.54180602007	0.410294784756502\\
1772.57525083612	0.41097774469611\\
1782.60869565217	0.411650782663262\\
1792.64214046823	0.412314037408381\\
1802.67558528428	0.412967644914659\\
1812.70903010033	0.413611738469268\\
1822.74247491639	0.414246448732343\\
1832.77591973244	0.414871903803848\\
1842.8093645485	0.41548822928838\\
1852.84280936455	0.416095548357995\\
1862.8762541806	0.416693981813122\\
1872.90969899666	0.417283648141643\\
1882.94314381271	0.417864663576186\\
1892.97658862876	0.418437142149718\\
1903.01003344482	0.419001195749473\\
1913.04347826087	0.419556934169291\\
1923.07692307692	0.420104465160412\\
1933.11036789298	0.420643894480792\\
1943.14381270903	0.421175325942971\\
1953.17725752508	0.42169886146056\\
1963.21070234114	0.422214601093392\\
1973.24414715719	0.422722643091371\\
1983.27759197324	0.423223083937071\\
1993.3110367893	0.423716018387134\\
2003.34448160535	0.424201539512486\\
2013.3779264214	0.424679738737435\\
2023.41137123746	0.425150705877665\\
2033.44481605351	0.425614529177182\\
2043.47826086957	0.426071295344234\\
2053.51170568562	0.426521089586236\\
2063.54515050167	0.426963995643748\\
2073.57859531773	0.427400095823515\\
2083.61204013378	0.427829471030618\\
2093.64548494983	0.428252200799753\\
2103.67892976589	0.428668363325669\\
2113.71237458194	0.429078035492791\\
2123.74581939799	0.429481292904055\\
2133.77926421405	0.429878209908978\\
2143.8127090301	0.430268859630988\\
2153.84615384615	0.430653313994032\\
2163.87959866221	0.431031643748495\\
2173.91304347826	0.431403918496442\\
2183.94648829431	0.431770206716201\\
2193.97993311037	0.432130575786321\\
2204.01337792642	0.432485092008907\\
2214.04682274247	0.432833820632361\\
2224.08026755853	0.43317682587355\\
2234.11371237458	0.433514170939406\\
2244.14715719064	0.43384591804798\\
2254.18060200669	0.434172128448975\\
2264.21404682274	0.434492862443759\\
2274.2474916388	0.434808179404884\\
2284.28093645485	0.43511813779512\\
2294.3143812709	0.435422795186017\\
2304.34782608696	0.435722208276016\\
2314.38127090301	0.436016432908114\\
2324.41471571906	0.436305524087097\\
2334.44816053512	0.436589535996359\\
2344.48160535117	0.436868522014314\\
2354.51505016722	0.437142534730411\\
2364.54849498328	0.437411625960766\\
2374.58193979933	0.437675846763422\\
2384.61538461538	0.437935247453249\\
2394.64882943144	0.438189877616486\\
2404.68227424749	0.438439786124945\\
2414.71571906355	0.438685021149879\\
2424.7491638796	0.43892563017553\\
2434.78260869565	0.439161660012354\\
2444.81605351171	0.439393156809948\\
2454.84949832776	0.439620166069672\\
2464.88294314381	0.439842732656986\\
2474.91638795987	0.440060900813498\\
2484.94983277592	0.440274714168744\\
2494.98327759197	0.440484215751697\\
2505.01672240803	0.440689448002011\\
2515.05016722408	0.440890452781021\\
2525.08361204013	0.441087271382486\\
2535.11705685619	0.441279944543098\\
2545.15050167224	0.441468512452757\\
2555.18394648829	0.44165301476461\\
2565.21739130435	0.441833490604877\\
2575.2508361204	0.442009978582452\\
2585.28428093645	0.442182516798303\\
2595.31772575251	0.442351142854658\\
2605.35117056856	0.442515893863989\\
2615.38461538462	0.442676806457813\\
2625.41806020067	0.442833916795286\\
2635.45150501672	0.442987260571625\\
2645.48494983278	0.443136873026343\\
2655.51839464883	0.443282788951305\\
2665.55183946488	0.443425042698621\\
2675.58528428094	0.443563668188357\\
2685.61872909699	0.443698698916101\\
2695.65217391304	0.44383016796035\\
2705.6856187291	0.443958107989753\\
2715.71906354515	0.444082551270204\\
2725.7525083612	0.444203529671774\\
2735.78595317726	0.444321074675512\\
2745.81939799331	0.444435217380099\\
2755.85284280936	0.444545988508362\\
2765.88628762542	0.444653418413656\\
2775.91973244147	0.444757537086118\\
2785.95317725753	0.444858374158786\\
2795.98662207358	0.444955958913598\\
2806.02006688963	0.445050320287265\\
2816.05351170569	0.445141486877033\\
2826.08695652174	0.445229486946314\\
2836.12040133779	0.445314348430217\\
2846.15384615385	0.445396098940963\\
2856.1872909699	0.445474765773188\\
2866.22073578595	0.445550375909144\\
2876.25418060201	0.445622956023794\\
2886.28762541806	0.445692532489812\\
2896.32107023411	0.445759131382473\\
2906.35451505017	0.445822778484453\\
2916.38795986622	0.44588349929054\\
2926.42140468227	0.445941319012239\\
2936.45484949833	0.4459962625823\\
2946.48829431438	0.446048354659146\\
2956.52173913043	0.446097619631229\\
2966.55518394649	0.446144081621286\\
2976.58862876254	0.446187764490523\\
2986.6220735786	0.446228691842716\\
2996.65551839465	0.446266887028232\\
3006.6889632107	0.446302373147972\\
3016.72240802676	0.446335173057242\\
3026.75585284281	0.446365309369545\\
3036.78929765886	0.446392804460308\\
3046.82274247492	0.446417680470533\\
3056.85618729097	0.446439959310377\\
3066.88963210702	0.446459662662673\\
3076.92307692308	0.446476811986375\\
3086.95652173913	0.446491428519944\\
3096.98996655518	0.446503533284674\\
3107.02341137124	0.446513147087942\\
3117.05685618729	0.446520290526417\\
3127.09030100334	0.446524983989192\\
3137.1237458194	0.44652724766087\\
3147.15719063545	0.446527101524585\\
3157.1906354515	0.446524565364972\\
3167.22408026756	0.446519658771083\\
3177.25752508361	0.446512401139244\\
3187.29096989967	0.446502811675866\\
3197.32441471572	0.446490909400201\\
3207.35785953177	0.446476713147051\\
3217.39130434783	0.446460241569421\\
3227.42474916388	0.446441513141136\\
3237.45819397993	0.446420546159396\\
3247.49163879599	0.446397358747299\\
3257.52508361204	0.446371968856307\\
3267.55852842809	0.446344394268676\\
3277.59197324415	0.446324963313971\\
3287.6254180602	0.446324963313971\\
3297.65886287625	0.446324963313971\\
3307.69230769231	0.446324963313971\\
3317.72575250836	0.446324963313971\\
3327.75919732441	0.446324963313971\\
3337.79264214047	0.446324963313971\\
3347.82608695652	0.446324963313971\\
3357.85953177258	0.446324963313971\\
3367.89297658863	0.446324963313971\\
3377.92642140468	0.446324963313971\\
3387.95986622074	0.446324963313971\\
3397.99331103679	0.446324963313971\\
3408.02675585284	0.446324963313971\\
3418.0602006689	0.446324963313971\\
3428.09364548495	0.446324963313971\\
3438.127090301	0.446324963313971\\
3448.16053511706	0.446324963313971\\
3458.19397993311	0.446324963313971\\
3468.22742474916	0.446324963313971\\
3478.26086956522	0.446324963313971\\
3488.29431438127	0.446324963313971\\
3498.32775919732	0.446324963313971\\
3508.36120401338	0.446324963313971\\
3518.39464882943	0.446324963313971\\
3528.42809364548	0.446324963313971\\
3538.46153846154	0.446324963313971\\
3548.49498327759	0.446324963313971\\
3558.52842809365	0.446324963313971\\
3568.5618729097	0.446324963313971\\
3578.59531772575	0.446324963313971\\
3588.62876254181	0.446324963313971\\
3598.66220735786	0.446324963313971\\
3608.69565217391	0.446324963313971\\
3618.72909698997	0.446324963313971\\
3628.76254180602	0.446324963313971\\
3638.79598662207	0.446324963313971\\
3648.82943143813	0.446324963313971\\
3658.86287625418	0.446324963313971\\
3668.89632107023	0.446324963313971\\
3678.92976588629	0.446324963313971\\
3688.96321070234	0.446324963313971\\
3698.99665551839	0.446324963313971\\
3709.03010033445	0.446324963313971\\
3719.0635451505	0.446324963313971\\
3729.09698996656	0.446324963313971\\
3739.13043478261	0.446324963313971\\
3749.16387959866	0.446324963313971\\
3759.19732441472	0.446324963313971\\
3769.23076923077	0.446324963313971\\
3779.26421404682	0.446324963313971\\
3789.29765886288	0.446324963313971\\
3799.33110367893	0.446324963313971\\
3809.36454849498	0.446324963313971\\
3819.39799331104	0.446324963313971\\
3829.43143812709	0.446324963313971\\
3839.46488294314	0.446324963313971\\
3849.4983277592	0.446324963313971\\
3859.53177257525	0.446324963313971\\
3869.5652173913	0.446324963313971\\
3879.59866220736	0.446324963313971\\
3889.63210702341	0.446324963313971\\
3899.66555183947	0.446324963313971\\
3909.69899665552	0.446324963313971\\
3919.73244147157	0.446324963313971\\
3929.76588628763	0.446324963313971\\
3939.79933110368	0.446324963313971\\
3949.83277591973	0.446324963313971\\
3959.86622073579	0.446324963313971\\
3969.89966555184	0.446324963313971\\
3979.93311036789	0.446324963313971\\
3989.96655518395	0.446324963313971\\
4000	0.446324963313971\\
};

\end{axis}
\end{tikzpicture}%

==> figure3_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={tax revenue/hour},
ymin=0.50,
ymax=0.62,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.597762201599234\\
400.822941562034	0.597762201599234\\
801.645883124069	0.597762201599234\\
1202.4688246861	0.597762201599234\\
1603.29176624814	0.597762201599234\\
2004.11470781017	0.597762201599234\\
2404.93764937221	0.597762201599234\\
2805.76059093424	0.597762201599234\\
3206.58353249628	0.597762201599234\\
3607.40647405831	0.597762201599234\\
4008.22941562034	0.597762201599234\\
4409.05235718238	0.597762201599234\\
4809.87529874441	0.597762201599234\\
5210.69824030645	0.597762201599234\\
5611.52118186848	0.597762201599234\\
6012.34412343052	0.597762201599234\\
6413.16706499255	0.597762201599234\\
6813.99000655459	0.597762201599234\\
7214.81294811662	0.597762201599234\\
7615.63588967865	0.597762201599234\\
8016.45883124069	0.597762201599234\\
8417.28177280272	0.597762201599234\\
8818.10471436476	0.597762201599234\\
9218.92765592679	0.597762201599234\\
9619.75059748883	0.597762201599234\\
10020.5735390509	0.597762201599234\\
10421.3964806129	0.597762201599234\\
10822.2194221749	0.597762201599234\\
11223.042363737	0.597762201599234\\
11623.865305299	0.597762201599234\\
12024.688246861	0.597762201599234\\
12425.5111884231	0.597762201599234\\
12826.3341299851	0.597762201599234\\
13227.1570715471	0.597762201599234\\
13627.9800131092	0.597762201599234\\
14028.8029546712	0.597762201599234\\
14429.6258962332	0.597762201599234\\
14830.4488377953	0.597762201599234\\
15231.2717793573	0.597762201599234\\
15632.0947209193	0.597762201599234\\
16032.9176624814	0.597762201599234\\
16433.7406040434	0.597762201599234\\
16834.5635456054	0.597762201599234\\
17235.3864871675	0.597762201599234\\
17636.2094287295	0.597762201599234\\
18037.0323702915	0.597762201599234\\
18437.8553118536	0.597762201599234\\
18838.6782534156	0.597762201599234\\
19239.5011949777	0.597762201599234\\
19640.3241365397	0.597762201599234\\
20041.1470781017	0.597762201599234\\
20441.9700196638	0.597762201599234\\
20842.7929612258	0.597762201599234\\
21243.6159027878	0.597762201599234\\
21644.4388443499	0.597762201599234\\
22045.2617859119	0.597762201599234\\
22446.0847274739	0.597762201599234\\
22846.907669036	0.597762201599234\\
23247.730610598	0.597762201599234\\
23648.55355216	0.597762201599234\\
24049.3764937221	0.597762201599234\\
24450.1994352841	0.597762201599234\\
24821.484565176	0.597722881144498\\
25101.0813557051	0.597562510203645\\
25376.7477906669	0.597398759802542\\
25648.4712521948	0.597231570584184\\
25916.2454438625	0.597060918269294\\
26180.0582772444	0.596886723489281\\
26439.9000929554	0.596708952430472\\
26695.7632333728	0.596527549393477\\
26947.6362746199	0.596342477840147\\
27195.5075723625	0.596153671946704\\
27439.3656658373	0.59596108632906\\
27679.1995579029	0.595764644960582\\
27914.9992011026	0.595564303763335\\
28146.7465617013	0.59536000482634\\
28374.4334460856	0.595151673986919\\
28598.0444518752	0.594939259455799\\
28817.5652547802	0.594722703602595\\
29032.9817089911	0.594501921874591\\
29244.2803634321	0.594276850299185\\
29451.441493304	0.5940474178436\\
29654.4523394623	0.593813549223234\\
29853.2915185005	0.593575152084157\\
30047.9478373912	0.593332174424798\\
30238.3967723823	0.593084516179767\\
30424.6227469376	0.592832112566686\\
30606.6066800126	0.592574856127755\\
30784.3246221727	0.592312659243409\\
30957.7596005953	0.592045428672301\\
31126.8852050681	0.591773068082544\\
31291.6799234602	0.591495478009751\\
31452.1223979843	0.591212558019355\\
31608.1854534814	0.590924199320349\\
31759.840287188	0.590630271641389\\
31907.0664197762	0.590330683136481\\
32049.8299984084	0.590025299327511\\
32188.1046132194	0.589713993577192\\
32321.8575711259	0.589396634285671\\
32451.0609381859	0.589073101845723\\
};
\addlegendentry{time-based tax}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.597762201599234\\
378.707477583736	0.597282811850303\\
756.805539388852	0.596802238331974\\
1134.291868209	0.596320446610851\\
1511.16432016694	0.595837505028923\\
1887.42069745547	0.595353410243346\\
2263.05860177174	0.594868108437499\\
2638.07588716184	0.594381633403547\\
3012.47043557456	0.593894007538456\\
3386.23950918242	0.593405134675296\\
3759.38105741824	0.592915065505949\\
4131.89284581028	0.592423805920959\\
4503.7726290217	0.591931358419358\\
4875.01814949863	0.591437723249071\\
5245.62666936206	0.590942846476454\\
5615.59591099217	0.590446736943704\\
5984.92404239672	0.589949445209132\\
6353.60830180276	0.589450923675313\\
6721.646380254	0.588951174997862\\
7089.0363196865	0.588450230400359\\
7455.77477845368	0.587948005755014\\
7821.8601072554	0.587444560058542\\
8187.28995065928	0.586939890958961\\
8552.06144798892	0.586433961867616\\
8916.17165420025	0.585926736749736\\
9279.61953370031	0.585418305796617\\
9642.4027915463	0.584908668931739\\
10004.5168400589	0.584397692163421\\
10365.9616248833	0.583885515991097\\
10726.7329621335	0.583372036950915\\
11086.8288101225	0.582857277994003\\
11446.2474588592	0.58234127598546\\
11804.9854704934	0.581823978022496\\
12163.040976672	0.581305412625363\\
12520.4098979644	0.580785502393545\\
12877.0922173005	0.580264361829379\\
13233.0835118354	0.579741899695545\\
13588.3831083545	0.579218194449915\\
13942.9857758188	0.578693127122554\\
14296.8911421645	0.578166787442711\\
14650.0954580335	0.577639123003246\\
15002.5969463215	0.577110162377297\\
15354.3918313298	0.576579856366604\\
15705.4775755397	0.576048205763682\\
16055.8533419442	0.575515272243103\\
16405.5159253404	0.574981028996664\\
16754.4614792134	0.574445429559207\\
17102.6881127994	0.573908497048464\\
17450.1919733931	0.573370188191141\\
17796.9736424881	0.572830605969872\\
18143.0259189637	0.572289599639898\\
18488.3497800187	0.571747283191933\\
18832.9408586547	0.57120359975853\\
19176.7966820294	0.57065855312997\\
19519.9148813274	0.570112149854056\\
19862.2910944653	0.569564338844107\\
20203.9266788049	0.569015233742631\\
20544.8132648811	0.568464671080817\\
20884.952359649	0.567912767227494\\
21224.3394062267	0.567359468566333\\
21562.972111313	0.566804784555954\\
21900.8474659068	0.56624870553025\\
22237.9615791096	0.565691200012944\\
22574.3158257629	0.565132370350419\\
22909.9013189879	0.564572059611319\\
23244.7186685271	0.564010350947831\\
23578.7655131032	0.563447251475981\\
23912.03822128	0.562882737987773\\
24244.5319409983	0.562316760329803\\
24576.2487105883	0.561749428752579\\
24873.2654724643	0.561141512204177\\
25092.4435329626	0.560444208576862\\
25307.4914513819	0.559742851350545\\
25518.3993497632	0.559037425819922\\
25725.1454133268	0.558327825813069\\
25927.7176563731	0.557613999999983\\
26126.0979754106	0.556895898121656\\
26320.272163713	0.556173453866022\\
26510.2210242812	0.555446578107108\\
26695.9307796062	0.554715235833543\\
26877.3836569126	0.553979342632672\\
27054.5600445229	0.553238807765524\\
27227.4414880799	0.552493573240331\\
27396.0133222173	0.551743567180067\\
27560.2534302226	0.550988700841582\\
27720.1434845531	0.550228892216719\\
27875.6668946439	0.549464070606931\\
28026.7991690679	0.548694142462944\\
28173.5226237634	0.547919003270441\\
28315.8133051028	0.547138578291814\\
28453.6540396952	0.546352774700609\\
28587.021095821	0.545561484318982\\
28715.8923798213	0.544764619531068\\
28840.2431105799	0.543962069304597\\
28960.0513685829	0.543153725199225\\
29075.2930182	0.542339486795899\\
29185.9432295207	0.541519234776503\\
29291.971418415	0.540692826962566\\
29393.3589281575	0.539860174902659\\
29490.0731683358	0.539021133748207\\
};
\addlegendentry{trip-based tax}

\end{axis}
\end{tikzpicture}%

==> figure3_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=0.58,
ymax=0.605,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.597762201599234\\
0.101010101010101	0.597762201599234\\
0.202020202020202	0.597762201599234\\
0.303030303030303	0.597762201599234\\
0.404040404040404	0.597762201599234\\
0.505050505050505	0.597762201599234\\
0.606060606060606	0.597762201599234\\
0.707070707070707	0.597762201599234\\
0.808080808080808	0.597762201599234\\
0.909090909090909	0.597762201599234\\
1.01010101010101	0.597762201599234\\
1.11111111111111	0.597762201599234\\
1.21212121212121	0.597762201599234\\
1.31313131313131	0.597762201599234\\
1.41414141414141	0.597762201599234\\
1.51515151515152	0.597762201599234\\
1.61616161616162	0.597762201599234\\
1.71717171717172	0.597762201599234\\
1.81818181818182	0.597762201599234\\
1.91919191919192	0.597762201599234\\
2.02020202020202	0.597762201599234\\
2.12121212121212	0.597762201599234\\
2.22222222222222	0.597762201599234\\
2.32323232323232	0.597762201599234\\
2.42424242424242	0.597762201599234\\
2.52525252525253	0.597762201599234\\
2.62626262626263	0.597762201599234\\
2.72727272727273	0.597762201599234\\
2.82828282828283	0.597762201599234\\
2.92929292929293	0.597762201599234\\
3.03030303030303	0.597762201599234\\
3.13131313131313	0.597762201599234\\
3.23232323232323	0.597762201599234\\
3.33333333333333	0.597762201599234\\
3.43434343434343	0.597762201599234\\
3.53535353535354	0.597762201599234\\
3.63636363636364	0.597762201599234\\
3.73737373737374	0.597762201599234\\
3.83838383838384	0.597762201599234\\
3.93939393939394	0.597762201599234\\
4.04040404040404	0.597762201599234\\
4.14141414141414	0.597762201599234\\
4.24242424242424	0.597762201599234\\
4.34343434343434	0.597762201599234\\
4.44444444444444	0.597762201599234\\
4.54545454545454	0.597762201599234\\
4.64646464646465	0.597762201599234\\
4.74747474747475	0.597762201599234\\
4.84848484848485	0.597762201599234\\
4.94949494949495	0.597762201599234\\
5.05050505050505	0.597762201599234\\
5.15151515151515	0.597762201599234\\
5.25252525252525	0.597762201599234\\
5.35353535353535	0.597762201599234\\
5.45454545454546	0.597762201599234\\
5.55555555555556	0.597762201599234\\
5.65656565656566	0.597762201599234\\
5.75757575757576	0.597762201599234\\
5.85858585858586	0.597762201599234\\
5.95959595959596	0.597762201599234\\
6.06060606060606	0.597762201599234\\
6.16161616161616	0.597762201599234\\
6.26262626262626	0.597722881144498\\
6.36363636363636	0.597562510203645\\
6.46464646464646	0.597398759802542\\
6.56565656565657	0.597231570584184\\
6.66666666666667	0.597060918269294\\
6.76767676767677	0.596886723489281\\
6.86868686868687	0.596708952430472\\
6.96969696969697	0.596527549393477\\
7.07070707070707	0.596342477840147\\
7.17171717171717	0.596153671946704\\
7.27272727272727	0.59596108632906\\
7.37373737373737	0.595764644960582\\
7.47474747474747	0.595564303763335\\
7.57575757575758	0.59536000482634\\
7.67676767676768	0.595151673986919\\
7.77777777777778	0.594939259455799\\
7.87878787878788	0.594722703602595\\
7.97979797979798	0.594501921874591\\
8.08080808080808	0.594276850299185\\
8.18181818181818	0.5940474178436\\
8.28282828282828	0.593813549223234\\
8.38383838383838	0.593575152084157\\
8.48484848484848	0.593332174424798\\
8.58585858585859	0.593084516179767\\
8.68686868686869	0.592832112566686\\
8.78787878787879	0.592574856127755\\
8.88888888888889	0.592312659243409\\
8.98989898989899	0.592045428672301\\
9.09090909090909	0.591773068082544\\
9.19191919191919	0.591495478009751\\
9.29292929292929	0.591212558019355\\
9.39393939393939	0.590924199320349\\
9.49494949494949	0.590630271641389\\
9.5959595959596	0.590330683136481\\
9.6969696969697	0.590025299327511\\
9.7979797979798	0.589713993577192\\
9.8989898989899	0.589396634285671\\
10	0.589073101845723\\
};


\end{axis}
\end{tikzpicture}%

==> figure3_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.44,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=0.52,
ymax=0.60,
ylabel style={font=\color{white!15!black}},
ylabel={occupancy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.597762201599234\\
0.0303030303030303	0.597282811850303\\
0.0606060606060606	0.596802238331974\\
0.0909090909090909	0.596320446610851\\
0.121212121212121	0.595837505028923\\
0.151515151515152	0.595353410243346\\
0.181818181818182	0.594868108437499\\
0.212121212121212	0.594381633403547\\
0.242424242424242	0.593894007538456\\
0.272727272727273	0.593405134675296\\
0.303030303030303	0.592915065505949\\
0.333333333333333	0.592423805920959\\
0.363636363636364	0.591931358419358\\
0.393939393939394	0.591437723249071\\
0.424242424242424	0.590942846476454\\
0.454545454545455	0.590446736943704\\
0.484848484848485	0.589949445209132\\
0.515151515151515	0.589450923675313\\
0.545454545454545	0.588951174997862\\
0.575757575757576	0.588450230400359\\
0.606060606060606	0.587948005755014\\
0.636363636363636	0.587444560058542\\
0.666666666666667	0.586939890958961\\
0.696969696969697	0.586433961867616\\
0.727272727272727	0.585926736749736\\
0.757575757575758	0.585418305796617\\
0.787878787878788	0.584908668931739\\
0.818181818181818	0.584397692163421\\
0.848484848484849	0.583885515991097\\
0.878787878787879	0.583372036950915\\
0.909090909090909	0.582857277994003\\
0.939393939393939	0.58234127598546\\
0.96969696969697	0.581823978022496\\
1	0.581305412625363\\
1.03030303030303	0.580785502393545\\
1.06060606060606	0.580264361829379\\
1.09090909090909	0.579741899695545\\
1.12121212121212	0.579218194449915\\
1.15151515151515	0.578693127122554\\
1.18181818181818	0.578166787442711\\
1.21212121212121	0.577639123003246\\
1.24242424242424	0.577110162377297\\
1.27272727272727	0.576579856366604\\
1.3030303030303	0.576048205763682\\
1.33333333333333	0.575515272243103\\
1.36363636363636	0.574981028996664\\
1.39393939393939	0.574445429559207\\
1.42424242424242	0.573908497048464\\
1.45454545454545	0.573370188191141\\
1.48484848484848	0.572830605969872\\
1.51515151515152	0.572289599639898\\
1.54545454545455	0.571747283191933\\
1.57575757575758	0.57120359975853\\
1.60606060606061	0.57065855312997\\
1.63636363636364	0.570112149854056\\
1.66666666666667	0.569564338844107\\
1.6969696969697	0.569015233742631\\
1.72727272727273	0.568464671080817\\
1.75757575757576	0.567912767227494\\
1.78787878787879	0.567359468566333\\
1.81818181818182	0.566804784555954\\
1.84848484848485	0.56624870553025\\
1.87878787878788	0.565691200012944\\
1.90909090909091	0.565132370350419\\
1.93939393939394	0.564572059611319\\
1.96969696969697	0.564010350947831\\
2	0.563447251475981\\
2.03030303030303	0.562882737987773\\
2.06060606060606	0.562316760329803\\
2.09090909090909	0.561749428752579\\
2.12121212121212	0.561141512204177\\
2.15151515151515	0.560444208576862\\
2.18181818181818	0.559742851350545\\
2.21212121212121	0.559037425819922\\
2.24242424242424	0.558327825813069\\
2.27272727272727	0.557613999999983\\
2.3030303030303	0.556895898121656\\
2.33333333333333	0.556173453866022\\
2.36363636363636	0.555446578107108\\
2.39393939393939	0.554715235833543\\
2.42424242424242	0.553979342632672\\
2.45454545454545	0.553238807765524\\
2.48484848484848	0.552493573240331\\
2.51515151515152	0.551743567180067\\
2.54545454545455	0.550988700841582\\
2.57575757575758	0.550228892216719\\
2.60606060606061	0.549464070606931\\
2.63636363636364	0.548694142462944\\
2.66666666666667	0.547919003270441\\
2.6969696969697	0.547138578291814\\
2.72727272727273	0.546352774700609\\
2.75757575757576	0.545561484318982\\
2.78787878787879	0.544764619531068\\
2.81818181818182	0.543962069304597\\
2.84848484848485	0.543153725199225\\
2.87878787878788	0.542339486795899\\
2.90909090909091	0.541519234776503\\
2.93939393939394	0.540692826962566\\
2.96969696969697	0.539860174902659\\
3	0.539021133748207\\
};

\end{axis}
\end{tikzpicture}%

==> figure3_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=500,
xmax=1000,
xtick={500,600,700,800,900,1000},
xticklabels={{500},{600},{700},{800},{900},{1K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passegner/minute},
ymin=0.35,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
500	0.392127718178976\\
505.050505050505	0.393747056342479\\
510.10101010101	0.395350200325039\\
515.151515151515	0.396937423155268\\
520.20202020202	0.398508991072988\\
525.252525252525	0.400065163757881\\
530.30303030303	0.401606194548306\\
535.353535353535	0.403132330650816\\
540.40404040404	0.404643813340848\\
545.454545454545	0.406140878155044\\
550.50505050505	0.407623755075627\\
555.555555555556	0.40909266870723\\
560.606060606061	0.410547838446563\\
565.656565656566	0.411989478645264\\
570.707070707071	0.413417798766273\\
575.757575757576	0.414833003534035\\
580.808080808081	0.416235293078846\\
585.858585858586	0.417624863075596\\
590.909090909091	0.419001904877197\\
595.959595959596	0.420366605642932\\
601.010101010101	0.421719148461964\\
606.060606060606	0.423059712472218\\
611.111111111111	0.424388472974873\\
616.161616161616	0.425705601544624\\
621.212121212121	0.42701126613594\\
626.262626262626	0.428305631185469\\
631.313131313131	0.429588857710778\\
636.363636363636	0.430861103405574\\
641.414141414141	0.432122522731566\\
646.464646464646	0.433373267007115\\
651.515151515152	0.434613484492798\\
656.565656565657	0.435843320474025\\
661.616161616162	0.437062917340837\\
666.666666666667	0.438272414664983\\
671.717171717172	0.439471949274412\\
676.767676767677	0.440661655325269\\
681.818181818182	0.441841664371506\\
686.868686868687	0.443012105432194\\
691.919191919192	0.444173105056642\\
696.969696969697	0.445324787387397\\
702.020202020202	0.446467274221216\\
707.070707070707	0.447600685068086\\
712.121212121212	0.448725137208374\\
717.171717171717	0.449840745748162\\
722.222222222222	0.450947623672868\\
727.272727272727	0.452045881899179\\
732.323232323232	0.453135629325394\\
737.373737373737	0.454216972880212\\
742.424242424242	0.455290017570043\\
747.474747474747	0.45635486652488\\
752.525252525253	0.457411621042792\\
757.575757575758	0.458460380633089\\
762.626262626263	0.459501243058207\\
767.676767676768	0.46053430437436\\
772.727272727273	0.46155965897099\\
777.777777777778	0.462577399609086\\
782.828282828283	0.46358761745838\\
787.878787878788	0.464590402133481\\
792.929292929293	0.465585841728976\\
797.979797979798	0.466574022853533\\
803.030303030303	0.467555030663044\\
808.080808080808	0.468528948892839\\
813.131313131313	0.469495859888999\\
818.181818181818	0.470455844638807\\
823.232323232323	0.471408982800353\\
828.282828282828	0.472355352731342\\
833.333333333333	0.473295031517102\\
838.383838383838	0.474228094997843\\
843.434343434343	0.47515461779519\\
848.484848484848	0.47607467333799\\
853.535353535354	0.476988333887447\\
858.585858585859	0.477895670561589\\
863.636363636364	0.478796753359087\\
868.686868686869	0.479691651182462\\
873.737373737374	0.480580431860676\\
878.787878787879	0.481463162171153\\
883.838383838384	0.482339907861221\\
888.888888888889	0.48321073366902\\
893.939393939394	0.484075703343864\\
898.989898989899	0.4849348796661\\
904.040404040404	0.485788324466462\\
909.090909090909	0.486636098644943\\
914.141414141414	0.487478262189199\\
919.191919191919	0.488314874192489\\
924.242424242424	0.48914599287119\\
929.292929292929	0.489971675581866\\
934.343434343434	0.490791978837933\\
939.393939393939	0.491606958325914\\
944.444444444444	0.492416668921306\\
949.49494949495	0.493221164704062\\
954.545454545455	0.494020498973712\\
959.59595959596	0.494814724264113\\
964.646464646465	0.495603892357864\\
969.69696969697	0.496388054300368\\
974.747474747475	0.497167260413578\\
979.79797979798	0.497941560309418\\
984.848484848485	0.498711002902888\\
989.89898989899	0.499475636424878\\
994.949494949495	0.500235508434676\\
1000	0.500990665832205\\
};


\end{axis}
\end{tikzpicture}%

==> figure3_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}

\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=15,
xmax=35.3,
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=15,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
15	20.206461261156\\
15.0836120401338	20.206461261156\\
15.1672240802676	20.206461261156\\
15.2508361204013	20.206461261156\\
15.3344481605351	20.206461261156\\
15.4180602006689	20.206461261156\\
15.5016722408027	20.206461261156\\
15.5852842809365	20.206461261156\\
15.6688963210702	20.206461261156\\
15.752508361204	20.206461261156\\
15.8361204013378	20.206461261156\\
15.9197324414716	20.206461261156\\
16.0033444816053	20.206461261156\\
16.0869565217391	20.206461261156\\
16.1705685618729	20.206461261156\\
16.2541806020067	20.206461261156\\
16.3377926421405	20.206461261156\\
16.4214046822742	20.206461261156\\
16.505016722408	20.206461261156\\
16.5886287625418	20.206461261156\\
16.6722408026756	20.206461261156\\
16.7558528428094	20.206461261156\\
16.8394648829431	20.206461261156\\
16.9230769230769	20.206461261156\\
17.0066889632107	20.206461261156\\
17.0903010033445	20.206461261156\\
17.1739130434783	20.206461261156\\
17.257525083612	20.206461261156\\
17.3411371237458	20.206461261156\\
17.4247491638796	20.206461261156\\
17.5083612040134	20.206461261156\\
17.5919732441472	20.206461261156\\
17.6755852842809	20.206461261156\\
17.7591973244147	20.206461261156\\
17.8428093645485	20.206461261156\\
17.9264214046823	20.206461261156\\
18.0100334448161	20.206461261156\\
18.0936454849498	20.206461261156\\
18.1772575250836	20.206461261156\\
18.2608695652174	20.206461261156\\
18.3444816053512	20.206461261156\\
18.4280936454849	20.206461261156\\
18.5117056856187	20.206461261156\\
18.5953177257525	20.206461261156\\
18.6789297658863	20.206461261156\\
18.7625418060201	20.206461261156\\
18.8461538461538	20.206461261156\\
18.9297658862876	20.206461261156\\
19.0133779264214	20.206461261156\\
19.0969899665552	20.206461261156\\
19.180602006689	20.206461261156\\
19.2642140468227	20.206461261156\\
19.3478260869565	20.206461261156\\
19.4314381270903	20.206461261156\\
19.5150501672241	20.206461261156\\
19.5986622073579	20.206461261156\\
19.6822742474916	20.206461261156\\
19.7658862876254	20.206461261156\\
19.8494983277592	20.206461261156\\
19.933110367893	20.206461261156\\
20.0167224080268	20.206461261156\\
20.1003344481605	20.206461261156\\
20.1839464882943	20.206461261156\\
20.2675585284281	20.2675585284281\\
20.3511705685619	20.3511705685619\\
20.4347826086957	20.4347826086957\\
20.5183946488294	20.5183946488294\\
20.6020066889632	20.6020066889632\\
20.685618729097	20.685618729097\\
20.7692307692308	20.7692307692308\\
20.8528428093645	20.8528428093646\\
20.9364548494983	20.9364548494983\\
21.0200668896321	21.0200668896321\\
21.1036789297659	21.1036789297659\\
21.1872909698997	21.1872909698997\\
21.2709030100334	21.2709030100334\\
21.3545150501672	21.3545150501672\\
21.438127090301	21.438127090301\\
21.5217391304348	21.5217391304348\\
21.6053511705686	21.6053511705686\\
21.6889632107023	21.6889632107023\\
21.7725752508361	21.7725752508361\\
21.8561872909699	21.8561872909699\\
21.9397993311037	21.9397993311037\\
22.0234113712375	22.0234113712375\\
22.1070234113712	22.1070234113712\\
22.190635451505	22.190635451505\\
22.2742474916388	22.2742474916388\\
22.3578595317726	22.3578595317726\\
22.4414715719064	22.4414715719064\\
22.5250836120401	22.5250836120401\\
22.6086956521739	22.6086956521739\\
22.6923076923077	22.6923076923077\\
22.7759197324415	22.7759197324415\\
22.8595317725753	22.8595317725753\\
22.943143812709	22.943143812709\\
23.0267558528428	23.0267558528428\\
23.1103678929766	23.1103678929766\\
23.1939799331104	23.1939799331104\\
23.2775919732441	23.2775919732442\\
23.3612040133779	23.3612040133779\\
23.4448160535117	23.4448160535117\\
23.5284280936455	23.5284280936455\\
23.6120401337793	23.6120401337793\\
23.695652173913	23.695652173913\\
23.7792642140468	23.7792642140468\\
23.8628762541806	23.8628762541806\\
23.9464882943144	23.9464882943144\\
24.0301003344482	24.0301003344482\\
24.1137123745819	24.1137123745819\\
24.1973244147157	24.1973244147157\\
24.2809364548495	24.2809364548495\\
24.3645484949833	24.3645484949833\\
24.4481605351171	24.4481605351171\\
24.5317725752508	24.5317725752508\\
24.6153846153846	24.6153846153846\\
24.6989966555184	24.6989966555184\\
24.7826086956522	24.7826086956522\\
24.866220735786	24.866220735786\\
24.9498327759197	24.9498327759197\\
25.0334448160535	25.0334448160535\\
25.1170568561873	25.1170568561873\\
25.2006688963211	25.2006688963211\\
25.2842809364548	25.2842809364548\\
25.3678929765886	25.3678929765886\\
25.4515050167224	25.4515050167224\\
25.5351170568562	25.5351170568562\\
25.61872909699	25.61872909699\\
25.7023411371237	25.7023411371237\\
25.7859531772575	25.7859531772575\\
25.8695652173913	25.8695652173913\\
25.9531772575251	25.9531772575251\\
26.0367892976589	26.0367892976589\\
26.1204013377926	26.1204013377926\\
26.2040133779264	26.2040133779264\\
26.2876254180602	26.2876254180602\\
26.371237458194	26.371237458194\\
26.4548494983278	26.4548494983278\\
26.5384615384615	26.5384615384615\\
26.6220735785953	26.6220735785953\\
26.7056856187291	26.7056856187291\\
26.7892976588629	26.7892976588629\\
26.8729096989967	26.8729096989967\\
26.9565217391304	26.9565217391304\\
27.0401337792642	27.0401337792642\\
27.123745819398	27.123745819398\\
27.2073578595318	27.2073578595318\\
27.2909698996656	27.2909698996655\\
27.3745819397993	27.3745819397993\\
27.4581939799331	27.4581939799331\\
27.5418060200669	27.5418060200669\\
27.6254180602007	27.6254180602007\\
27.7090301003344	27.7090301003344\\
27.7926421404682	27.7926421404682\\
27.876254180602	27.876254180602\\
27.9598662207358	27.9598662207358\\
28.0434782608696	28.0434782608696\\
28.1270903010033	28.1270903010033\\
28.2107023411371	28.2107023411371\\
28.2943143812709	28.2943143812709\\
28.3779264214047	28.3779264214047\\
28.4615384615385	28.4615384615385\\
28.5451505016722	28.5451505016722\\
28.628762541806	28.628762541806\\
28.7123745819398	28.7123745819398\\
28.7959866220736	28.7959866220736\\
28.8795986622074	28.8795986622074\\
28.9632107023411	28.9632107023411\\
29.0468227424749	29.0468227424749\\
29.1304347826087	29.1304347826087\\
29.2140468227425	29.2140468227425\\
29.2976588628763	29.2976588628763\\
29.38127090301	29.38127090301\\
29.4648829431438	29.4648829431438\\
29.5484949832776	29.5484949832776\\
29.6321070234114	29.6321070234114\\
29.7157190635452	29.7157190635452\\
29.7993311036789	29.7993311036789\\
29.8829431438127	29.8829431438127\\
29.9665551839465	29.9665551839465\\
30.0501672240803	30.0501672240803\\
30.133779264214	30.133779264214\\
30.2173913043478	30.2173913043478\\
30.3010033444816	30.3010033444816\\
30.3846153846154	30.3846153846154\\
30.4682274247492	30.4682274247492\\
30.5518394648829	30.5518394648829\\
30.6354515050167	30.6354515050167\\
30.7190635451505	30.7190635451505\\
30.8026755852843	30.8026755852843\\
30.8862876254181	30.8862876254181\\
30.9698996655518	30.9698996655518\\
31.0535117056856	31.0535117056856\\
31.1371237458194	31.1371237458194\\
31.2207357859532	31.2207357859532\\
31.304347826087	31.304347826087\\
31.3879598662207	31.3879598662207\\
31.4715719063545	31.4715719063545\\
31.5551839464883	31.5551839464883\\
31.6387959866221	31.6387959866221\\
31.7224080267559	31.7224080267559\\
31.8060200668896	31.8060200668896\\
31.8896321070234	31.8896321070234\\
31.9732441471572	31.9732441471572\\
32.056856187291	32.056856187291\\
32.1404682274247	32.1404682274247\\
32.2240802675585	32.2240802675585\\
32.3076923076923	32.3076923076923\\
32.3913043478261	32.3913043478261\\
32.4749163879599	32.4749163879599\\
32.5585284280936	32.5585284280936\\
32.6421404682274	32.6421404682274\\
32.7257525083612	32.7257525083612\\
32.809364548495	32.809364548495\\
32.8929765886288	32.8929765886288\\
32.9765886287625	32.9765886287625\\
33.0602006688963	33.0602006688963\\
33.1438127090301	33.1438127090301\\
33.2274247491639	33.2274247491639\\
33.3110367892977	33.3110367892977\\
33.3946488294314	33.3946488294314\\
33.4782608695652	33.4782608695652\\
33.561872909699	33.561872909699\\
33.6454849498328	33.6454849498328\\
33.7290969899666	33.7290969899666\\
33.8127090301003	33.8127090301003\\
33.8963210702341	33.8963210702341\\
33.9799331103679	33.9799331103679\\
34.0635451505017	34.0635451505017\\
34.1471571906355	34.1471571906355\\
34.2307692307692	34.2307692307692\\
34.314381270903	34.314381270903\\
34.3979933110368	34.3979933110368\\
34.4816053511706	34.4816053511706\\
34.5652173913043	34.5652173913043\\
34.6488294314381	34.6488294314381\\
34.7324414715719	34.7324414715719\\
34.8160535117057	34.8160535117057\\
34.8996655518395	34.8996655518395\\
34.9832775919732	34.9832775919732\\
35.066889632107	35.066889632107\\
35.1505016722408	35.1505016722408\\
35.2341137123746	35.2341137123746\\
35.3177257525084	35.3177257525084\\
35.4013377926421	35.4013377926421\\
35.4849498327759	35.4849498327759\\
35.5685618729097	35.5685618729097\\
35.6521739130435	35.6521739130435\\
35.7357859531773	35.7357859531773\\
35.819397993311	35.819397993311\\
35.9030100334448	35.9030100334448\\
35.9866220735786	35.9866220735786\\
36.0702341137124	36.0702341137124\\
36.1538461538462	36.1538461538462\\
36.2374581939799	36.2374581939799\\
36.3210702341137	36.3210702341137\\
36.4046822742475	36.4046822742475\\
36.4882943143813	36.4882943143813\\
36.5719063545151	36.5719063545151\\
36.6555183946488	36.6555183946488\\
36.7391304347826	36.7391304347826\\
36.8227424749164	36.8227424749164\\
36.9063545150502	36.9063545150502\\
36.9899665551839	36.9899665551839\\
37.0735785953177	37.0735785953177\\
37.1571906354515	37.1571906354515\\
37.2408026755853	37.2408026755853\\
37.3244147157191	37.3244147157191\\
37.4080267558528	37.4080267558528\\
37.4916387959866	37.4916387959866\\
37.5752508361204	37.5752508361204\\
37.6588628762542	37.6588628762542\\
37.742474916388	37.742474916388\\
37.8260869565217	37.8260869565217\\
37.9096989966555	37.9096989966555\\
37.9933110367893	37.9933110367893\\
38.0769230769231	38.0769230769231\\
38.1605351170569	38.1605351170569\\
38.2441471571906	38.2441471571906\\
38.3277591973244	38.3277591973244\\
38.4113712374582	38.4113712374582\\
38.494983277592	38.494983277592\\
38.5785953177257	38.5785953177257\\
38.6622073578595	38.6622073578595\\
38.7458193979933	38.7458193979933\\
38.8294314381271	38.8294314381271\\
38.9130434782609	38.9130434782609\\
38.9966555183946	38.9966555183947\\
39.0802675585284	39.0802675585284\\
39.1638795986622	39.1638795986622\\
39.247491638796	39.247491638796\\
39.3311036789298	39.3311036789298\\
39.4147157190635	39.4147157190635\\
39.4983277591973	39.4983277591973\\
39.5819397993311	39.5819397993311\\
39.6655518394649	39.6655518394649\\
39.7491638795987	39.7491638795987\\
39.8327759197324	39.8327759197324\\
39.9163879598662	39.9163879598662\\
40	40\\
};


\end{axis}
\end{tikzpicture}%

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.267in,
height=5.2in,
at={(3.264in,1.644in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=1,
ymax=1.04,
ylabel style={font=\color{white!15!black}},
ylabel={Price of Causality},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1.00114494997663\\
1.04	1.00225105138419\\
1.06	1.0033202484575\\
1.08	1.00435435782394\\
1.1	1.0053550788037\\
1.12	1.006324002728\\
1.14	1.00726262138318\\
1.16	1.00817233467458\\
1.18	1.00905445759305\\
1.2	1.00991022655714\\
1.22	1.01074080519521\\
1.24	1.01154728962441\\
1.26	1.01233071327665\\
1.28	1.01309205131662\\
1.3	1.01383222469119\\
1.32	1.01455210384583\\
1.34	1.01525251213943\\
1.36	1.01593422898576\\
1.38	1.01659799274667\\
1.4	1.01724450339981\\
1.42	1.01787442500079\\
1.44	1.01848838795849\\
1.46	1.01908699113932\\
1.48	1.01967080381568\\
1.5	1.02024036747171\\
1.52	1.02079619747837\\
1.54	1.02133878464887\\
1.56	1.02186859668414\\
1.58	1.02238607951751\\
1.6	1.02289165856644\\
1.62	1.023385739899\\
1.64	1.02386871132156\\
1.66	1.02434094339399\\
1.68	1.0248027903778\\
1.7	1.02525459112249\\
1.72	1.02569666989469\\
1.74	1.02612933715423\\
1.76	1.02655289028125\\
1.78	1.02696761425789\\
1.8	1.02737378230767\\
1.82	1.02777165649579\\
1.84	1.02816148829299\\
1.86	1.02854351910558\\
1.88	1.02891798077391\\
1.9	1.02928509604163\\
1.92	1.02964507899742\\
1.94	1.02999813549141\\
1.96	1.03034446352761\\
1.98	1.03068425363427\\
2	1.03101768921338\\
2.02	1.03134494687076\\
2.04	1.03166619672794\\
2.06	1.0319816027171\\
2.08	1.03229132285999\\
2.1	1.03259550953189\\
2.12	1.03289430971162\\
2.14	1.03318786521833\\
2.16	1.03347631293592\\
2.18	1.0337597850259\\
2.2	1.03403840912929\\
2.22	1.03431230855822\\
2.24	1.03458160247798\\
2.26	1.03484640607979\\
2.28	1.03510683074516\\
2.3	1.03536298420209\\
2.32	1.03561497067363\\
2.34	1.03586289101928\\
2.36	1.03610684286961\\
2.38	1.03634692075441\\
2.4	1.03658321622487\\
2.42	1.03681581796995\\
2.44	1.03704481192738\\
2.46	1.03727028138952\\
2.48	1.03749230710435\\
2.5	1.03771096737193\\
2.52	1.03792633813643\\
2.54	1.0381384930741\\
2.56	1.03834750367727\\
2.58	1.03855343933471\\
2.6	1.0387563674084\\
2.62	1.03895635330702\\
2.64	1.03915346055624\\
2.66	1.03920166172148\\
2.68	1.03923799244478\\
2.7	1.0392738112668\\
2.72	1.0393091289309\\
2.74	1.03934395588192\\
2.76	1.03350789965783\\
2.78	1.02642688992626\\
2.8	1.01944225701108\\
2.82	1.01255204659207\\
2.84	1.00575435683361\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
};
\end{axis}
\end{tikzpicture}%

==> figure4_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=4000,
xtick={1000,2000,3000,4000},
xticklabels={{1K},{2K},{3K},{4K}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=0.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Price (\$/mile)},
axis background/.style={fill=white},
legend style={at={(0.0,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	1.49398520450605\\
1010.03344481605	1.50747029026505\\
1020.06688963211	1.52076116502131\\
1030.10033444816	1.53386191948667\\
1040.13377926421	1.54677652290593\\
1050.16722408027	1.55950882777193\\
1060.20066889632	1.57206257431549\\
1070.23411371237	1.58444139478304\\
1080.26755852843	1.59664881751363\\
1090.30100334448	1.60868827082662\\
1100.33444816054	1.6205630867304\\
1110.36789297659	1.63227650446181\\
1120.40133779264	1.64383167386561\\
1130.4347826087	1.65523165862228\\
1140.46822742475	1.66647943933249\\
1150.5016722408	1.67757791646555\\
1160.53511705686	1.6885299131791\\
1170.56856187291	1.69933817801654\\
1180.60200668896	1.71000538748873\\
1190.63545150502	1.72053414854551\\
1200.66889632107	1.73092700094285\\
1210.70234113712	1.74118641951083\\
1220.73578595318	1.75131481632725\\
1230.76923076923	1.76131454280158\\
1240.80267558528	1.77118789167374\\
1250.83612040134	1.7809370989316\\
1260.86956521739	1.79056434565137\\
1270.90301003344	1.8000717597644\\
1280.9364548495	1.80946141775385\\
1290.96989966555	1.81873534628467\\
1301.00334448161	1.82789552376991\\
1311.03678929766	1.83694388187624\\
1321.07023411371	1.84588230697167\\
1331.10367892977	1.85471264151783\\
1341.13712374582	1.86343668540963\\
1351.17056856187	1.87205619726439\\
1361.20401337793	1.88057289566286\\
1371.23745819398	1.88898846034423\\
1381.27090301003	1.89730453335705\\
1391.30434782609	1.90552272016819\\
1401.33779264214	1.9136445907314\\
1411.37123745819	1.9216716805175\\
1421.40468227425	1.92960549150753\\
1431.4381270903	1.93744749315071\\
1441.47157190635	1.94519912328851\\
1451.50501672241	1.95286178904631\\
1461.53846153846	1.96043686769403\\
1471.57190635452	1.96792570747698\\
1481.60535117057	1.9753296284181\\
1491.63879598662	1.98264992309287\\
1501.67224080268	1.98988785737793\\
1511.70568561873	1.9970446711744\\
1521.73913043478	2.0041215791071\\
1531.77257525084	2.01111977120039\\
1541.80602006689	2.01804041353182\\
1551.83946488294	2.02488464886411\\
1561.872909699	2.03165359725675\\
1571.90635451505	2.03834835665753\\
1581.9397993311	2.04497000347521\\
1591.97324414716	2.05151959313369\\
1602.00668896321	2.05799816060868\\
1612.04013377926	2.06440672094725\\
1622.07357859532	2.0707462697712\\
1632.10702341137	2.07701778376457\\
1642.14046822742	2.08322222114604\\
1652.17391304348	2.08936052212685\\
1662.20735785953	2.09543360935449\\
1672.24080267559	2.10144238834297\\
1682.27424749164	2.10738774789001\\
1692.30769230769	2.11327056048168\\
1702.34113712375	2.11909168268482\\
1712.3745819398	2.12485195552785\\
1722.40802675585	2.13055220487028\\
1732.44147157191	2.1361932417613\\
1742.47491638796	2.14177586278787\\
1752.50836120401	2.14730085041272\\
1762.54180602007	2.15276897330246\\
1772.57525083612	2.15818098664635\\
1782.60869565217	2.16353763246583\\
1792.64214046823	2.16883963991533\\
1802.67558528428	2.17408772557449\\
1812.70903010033	2.17928259373215\\
1822.74247491639	2.18442493666241\\
1832.77591973244	2.18951543489299\\
1842.8093645485	2.1945547574661\\
1852.84280936455	2.1995435621922\\
1862.8762541806	2.20448249589672\\
1872.90969899666	2.20937219466009\\
1882.94314381271	2.21421328405125\\
1892.97658862876	2.21900637935483\\
1903.01003344482	2.22375208579228\\
1913.04347826087	2.22845099873701\\
1923.07692307692	2.23310370392392\\
1933.11036789298	2.23771077765325\\
1943.14381270903	2.24227278698922\\
1953.17725752508	2.24679028995331\\
1963.21070234114	2.25126383571266\\
1973.24414715719	2.25569396476348\\
1983.27759197324	2.26008120910974\\
1993.3110367893	2.26442609243734\\
2003.34448160535	2.26872913028377\\
2013.3779264214	2.27299083020348\\
2023.41137123746	2.27721169192907\\
2033.44481605351	2.28139220752841\\
2043.47826086957	2.28553286155786\\
2053.51170568562	2.28963413121165\\
2063.54515050167	2.29369648646755\\
2073.57859531773	2.29772039022892\\
2083.61204013378	2.30170629846338\\
2093.64548494983	2.30565466033794\\
2103.67892976589	2.30956591835093\\
2113.71237458194	2.31344050846075\\
2123.74581939799	2.31727886021147\\
2133.77926421405	2.32108139685544\\
2143.8127090301	2.32484853547294\\
2153.84615384615	2.32858068708904\\
2163.87959866221	2.33227825678768\\
2173.91304347826	2.33594164382301\\
2183.94648829431	2.33957124172821\\
2193.97993311037	2.34316743842167\\
2204.01337792642	2.3467306163108\\
2214.04682274247	2.35026115239335\\
2224.08026755853	2.35375941835651\\
2234.11371237458	2.3572257806736\\
2244.14715719064	2.36066060069864\\
2254.18060200669	2.36406423475879\\
2264.21404682274	2.36743703424463\\
2274.2474916388	2.37077934569846\\
2284.28093645485	2.3740915109006\\
2294.3143812709	2.37737386695373\\
2304.34782608696	2.38062674636547\\
2314.38127090301	2.38385047712898\\
2324.41471571906	2.38704538280189\\
2334.44816053512	2.39021178258345\\
2344.48160535117	2.39334999139005\\
2354.51505016722	2.39646031992902\\
2364.54849498328	2.39954307477088\\
2374.58193979933	2.40259855842003\\
2384.61538461538	2.4056270693839\\
2394.64882943144	2.40862890224067\\
2404.68227424749	2.41160434770546\\
2414.71571906355	2.41455369269521\\
2424.7491638796	2.41747722039214\\
2434.78260869565	2.42037521030588\\
2444.81605351171	2.42324793833429\\
2454.84949832776	2.42609567682306\\
2464.88294314381	2.428918694624\\
2474.91638795987	2.43171725715218\\
2484.94983277592	2.43449162644189\\
2494.98327759197	2.43724206120138\\
2505.01672240803	2.43996881686659\\
2515.05016722408	2.44267214565373\\
2525.08361204013	2.44535229661076\\
2535.11705685619	2.4480095156679\\
2545.15050167224	2.45064404568707\\
2555.18394648829	2.45325612651041\\
2565.21739130435	2.45584599500771\\
2575.2508361204	2.45841388512302\\
2585.28428093645	2.4609600279203\\
2595.31772575251	2.46348465162812\\
2605.35117056856	2.46598798168355\\
2615.38461538462	2.46847024077515\\
2625.41806020067	2.47093164888514\\
2635.45150501672	2.47337242333076\\
2645.48494983278	2.47579277880481\\
2655.51839464883	2.4781929274154\\
2665.55183946488	2.48057307872499\\
2675.58528428094	2.48293343978861\\
2685.61872909699	2.48527421519144\\
2695.65217391304	2.48759560708559\\
2705.6856187291	2.48989781522625\\
2715.71906354515	2.49218103700712\\
2725.7525083612	2.4944454674952\\
2735.78595317726	2.49669129946494\\
2745.81939799331	2.49891872343169\\
2755.85284280936	2.50112792768464\\
2765.88628762542	2.50331909831903\\
2775.91973244147	2.50549241926787\\
2785.95317725753	2.50764807233304\\
2795.98662207358	2.50978623721578\\
2806.02006688963	2.51190709154671\\
2816.05351170569	2.51401081091523\\
2826.08695652174	2.51609756889844\\
2836.12040133779	2.51816753708952\\
2846.15384615385	2.5202208851256\\
2856.1872909699	2.52225778071515\\
2866.22073578595	2.52427838966483\\
2876.25418060201	2.52628287590597\\
2886.28762541806	2.52827140152048\\
2896.32107023411	2.53024412676633\\
2906.35451505017	2.53220121010263\\
2916.38795986622	2.53414280821422\\
2926.42140468227	2.53606907603587\\
2936.45484949833	2.53798016677601\\
2946.48829431438	2.53987623194012\\
2956.52173913043	2.54175742135368\\
2966.55518394649	2.54362388318469\\
2976.58862876254	2.54547576396592\\
2986.6220735786	2.54731320861664\\
2996.65551839465	2.54913636046405\\
3006.6889632107	2.55094536126443\\
3016.72240802676	2.55274035122374\\
3026.75585284281	2.55452146901808\\
3036.78929765886	2.55628885181368\\
3046.82274247492	2.55804263528658\\
3056.85618729097	2.55978295364204\\
3066.88963210702	2.56150993963354\\
3076.92307692308	2.56322372458158\\
3086.95652173913	2.56492443839202\\
3096.98996655518	2.56661220957432\\
3107.02341137124	2.56828716525927\\
3117.05685618729	2.5699494312166\\
3127.09030100334	2.57159913187223\\
3137.1237458194	2.57323639032523\\
3147.15719063545	2.57486132836456\\
3157.1906354515	2.57647406648553\\
3167.22408026756	2.57807472390591\\
3177.25752508361	2.57966341858196\\
3187.29096989967	2.58124026722403\\
3197.32441471572	2.58280538531202\\
3207.35785953177	2.58435888711056\\
3217.39130434783	2.58590088568399\\
3227.42474916388	2.58743149291103\\
3237.45819397993	2.5889508194993\\
3247.49163879599	2.59045897499959\\
3257.52508361204	2.5919560678199\\
3267.55852842809	2.59344220523925\\
3277.59197324415	2.59441923713626\\
3287.6254180602	2.59441923713626\\
3297.65886287625	2.59441923713626\\
3307.69230769231	2.59441923713626\\
3317.72575250836	2.59441923713626\\
3327.75919732441	2.59441923713626\\
3337.79264214047	2.59441923713626\\
3347.82608695652	2.59441923713626\\
3357.85953177258	2.59441923713626\\
3367.89297658863	2.59441923713626\\
3377.92642140468	2.59441923713626\\
3387.95986622074	2.59441923713626\\
3397.99331103679	2.59441923713626\\
3408.02675585284	2.59441923713626\\
3418.0602006689	2.59441923713626\\
3428.09364548495	2.59441923713626\\
3438.127090301	2.59441923713626\\
3448.16053511706	2.59441923713626\\
3458.19397993311	2.59441923713626\\
3468.22742474916	2.59441923713626\\
3478.26086956522	2.59441923713626\\
3488.29431438127	2.59441923713626\\
3498.32775919732	2.59441923713626\\
3508.36120401338	2.59441923713626\\
3518.39464882943	2.59441923713626\\
3528.42809364548	2.59441923713626\\
3538.46153846154	2.59441923713626\\
3548.49498327759	2.59441923713626\\
3558.52842809365	2.59441923713626\\
3568.5618729097	2.59441923713626\\
3578.59531772575	2.59441923713626\\
3588.62876254181	2.59441923713626\\
3598.66220735786	2.59441923713626\\
3608.69565217391	2.59441923713626\\
3618.72909698997	2.59441923713626\\
3628.76254180602	2.59441923713626\\
3638.79598662207	2.59441923713626\\
3648.82943143813	2.59441923713626\\
3658.86287625418	2.59441923713626\\
3668.89632107023	2.59441923713626\\
3678.92976588629	2.59441923713626\\
3688.96321070234	2.59441923713626\\
3698.99665551839	2.59441923713626\\
3709.03010033445	2.59441923713626\\
3719.0635451505	2.59441923713626\\
3729.09698996656	2.59441923713626\\
3739.13043478261	2.59441923713626\\
3749.16387959866	2.59441923713626\\
3759.19732441472	2.59441923713626\\
3769.23076923077	2.59441923713626\\
3779.26421404682	2.59441923713626\\
3789.29765886288	2.59441923713626\\
3799.33110367893	2.59441923713626\\
3809.36454849498	2.59441923713626\\
3819.39799331104	2.59441923713626\\
3829.43143812709	2.59441923713626\\
3839.46488294314	2.59441923713626\\
3849.4983277592	2.59441923713626\\
3859.53177257525	2.59441923713626\\
3869.5652173913	2.59441923713626\\
3879.59866220736	2.59441923713626\\
3889.63210702341	2.59441923713626\\
3899.66555183947	2.59441923713626\\
3909.69899665552	2.59441923713626\\
3919.73244147157	2.59441923713626\\
3929.76588628763	2.59441923713626\\
3939.79933110368	2.59441923713626\\
3949.83277591973	2.59441923713626\\
3959.86622073579	2.59441923713626\\
3969.89966555184	2.59441923713626\\
3979.93311036789	2.59441923713626\\
3989.96655518395	2.59441923713626\\
4000	2.59441923713626\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1000	0.660036507612229\\
1010.03344481605	0.661849563216149\\
1020.06688963211	0.663724023471534\\
1030.10033444816	0.665657133653542\\
1040.13377926421	0.667646311604425\\
1050.16722408027	0.669689134550133\\
1060.20066889632	0.671783327106154\\
1070.23411371237	0.673926750349335\\
1080.26755852843	0.676117391846811\\
1090.30100334448	0.678353356545706\\
1100.33444816054	0.680632858438157\\
1110.36789297659	0.68295421292583\\
1120.40133779264	0.685315829816378\\
1130.4347826087	0.687716206891719\\
1140.46822742475	0.690153923994398\\
1150.5016722408	0.692627637584035\\
1160.53511705686	0.695136075720845\\
1170.56856187291	0.697678033437679\\
1180.60200668896	0.700252368465932\\
1190.63545150502	0.702857997284194\\
1200.66889632107	0.705493891461551\\
1210.70234113712	0.708159074270265\\
1220.73578595318	0.71085261754495\\
1230.76923076923	0.713573638767609\\
1240.80267558528	0.7163212983598\\
1250.83612040134	0.719094797164983\\
1260.86956521739	0.721893374105663\\
1270.90301003344	0.724716304001326\\
1280.9364548495	0.727562895534474\\
1290.96989966555	0.730432489353151\\
1301.00334448161	0.733324456299412\\
1311.03678929766	0.736238195754101\\
1321.07023411371	0.739173134089124\\
1331.10367892977	0.742128723219172\\
1341.13712374582	0.745104439245532\\
1351.17056856187	0.748099781185216\\
1361.20401337793	0.751114269779238\\
1371.23745819398	0.75414744637433\\
1381.27090301003	0.757198871872902\\
1391.30434782609	0.760268125746418\\
1401.33779264214	0.763354805107784\\
1411.37123745819	0.766458523838667\\
1421.40468227425	0.769578911767997\\
1431.4381270903	0.772715613898184\\
1441.47157190635	0.775868289675853\\
1451.50501672241	0.779036612304138\\
1461.53846153846	0.782220268093805\\
1471.57190635452	0.785418955850671\\
1481.60535117057	0.788632386296976\\
1491.63879598662	0.791860281524531\\
1501.67224080268	0.795102374477635\\
1511.70568561873	0.798358408463884\\
1521.73913043478	0.801628136691131\\
1531.77257525084	0.804911321828998\\
1541.80602006689	0.80820773559341\\
1551.83946488294	0.811517158352788\\
1561.872909699	0.814839378754562\\
1571.90635451505	0.818174193370822\\
1581.9397993311	0.821521406361957\\
1591.97324414716	0.824880829157231\\
1602.00668896321	0.828252280151311\\
1612.04013377926	0.831635584415829\\
1622.07357859532	0.835030573425112\\
1632.10702341137	0.838437084795277\\
1642.14046822742	0.84185496203595\\
1652.17391304348	0.845284054313873\\
1662.20735785953	0.84872421622778\\
1672.24080267559	0.852175307593888\\
1682.27424749164	0.855637193241446\\
1692.30769230769	0.859109742817782\\
1702.34113712375	0.862592830602345\\
1712.3745819398	0.866086335329265\\
1722.40802675585	0.86959014001797\\
1732.44147157191	0.873104131811445\\
1742.47491638796	0.87662820182173\\
1752.50836120401	0.880162244982287\\
1762.54180602007	0.883706159906872\\
1772.57525083612	0.887259848754592\\
1782.60869565217	0.89082321710083\\
1792.64214046823	0.894396173813737\\
1802.67558528428	0.897978630936019\\
1812.70903010033	0.901570503571753\\
1822.74247491639	0.905171709777987\\
1832.77591973244	0.908782170460889\\
1842.8093645485	0.912401809276219\\
1852.84280936455	0.91603055253392\\
1862.8762541806	0.91966832910664\\
1872.90969899666	0.923315070341971\\
1882.94314381271	0.926970709978258\\
1892.97658862876	0.930635184063795\\
1903.01003344482	0.934308430879249\\
1913.04347826087	0.937990390863173\\
1923.07692307692	0.941681006540453\\
1933.11036789298	0.945380222453561\\
1943.14381270903	0.949087985096491\\
1953.17725752508	0.952804242851243\\
1963.21070234114	0.956528945926756\\
1973.24414715719	0.960262046300171\\
1983.27759197324	0.964003497660322\\
1993.3110367893	0.967753255353359\\
2003.34448160535	0.971511276330411\\
2013.3779264214	0.975277519097192\\
2023.41137123746	0.979051943665478\\
2033.44481605351	0.98283451150636\\
2043.47826086957	0.986625185505218\\
2053.51170568562	0.990423929918314\\
2063.54515050167	0.994230710330962\\
2073.57859531773	0.998045493617198\\
2083.61204013378	1.00186824790088\\
2093.64548494983	1.00569894251818\\
2103.67892976589	1.00953754798137\\
2113.71237458194	1.01338403594391\\
2123.74581939799	1.01723837916674\\
2133.77926421405	1.02110055148571\\
2143.8127090301	1.02497052778015\\
2153.84615384615	1.02884828394253\\
2163.87959866221	1.03273379684914\\
2173.91304347826	1.03662704433174\\
2183.94648829431	1.04052800515017\\
2193.97993311037	1.0444366589659\\
2204.01337792642	1.04835298631641\\
2214.04682274247	1.05227696859047\\
2224.08026755853	1.05620858800419\\
2234.11371237458	1.06014782757786\\
2244.14715719064	1.06409467111354\\
2254.18060200669	1.06804910317338\\
2264.21404682274	1.07201110905863\\
2274.2474916388	1.07598067478932\\
2284.28093645485	1.07995778708455\\
2294.3143812709	1.08394243334349\\
2304.34782608696	1.08793460162686\\
2314.38127090301	1.09193428063907\\
2324.41471571906	1.09594145971085\\
2334.44816053512	1.09995612878252\\
2344.48160535117	1.1039782783876\\
2354.51505016722	1.10800789963711\\
2364.54849498328	1.1120449842042\\
2374.58193979933	1.11608952430931\\
2384.61538461538	1.12014151270575\\
2394.64882943144	1.12420094266574\\
2404.68227424749	1.12826780796681\\
2414.71571906355	1.13234210287864\\
2424.7491638796	1.1364238221503\\
2434.78260869565	1.14051296099778\\
2444.81605351171	1.144609515092\\
2454.84949832776	1.14871348054706\\
2464.88294314381	1.15282485390884\\
2474.91638795987	1.15694363214403\\
2484.94983277592	1.16106981262932\\
2494.98327759197	1.16520339314098\\
2505.01672240803	1.16934437184472\\
2515.05016722408	1.17349274728584\\
2525.08361204013	1.1776485183796\\
2535.11705685619	1.18181168440194\\
2545.15050167224	1.18598224498036\\
2555.18394648829	1.19016020008513\\
2565.21739130435	1.19434555002068\\
2575.2508361204	1.19853829541725\\
2585.28428093645	1.20273843722275\\
2595.31772575251	1.20694597669486\\
2605.35117056856	1.21116091539329\\
2615.38461538462	1.21538325517231\\
2625.41806020067	1.2196129981734\\
2635.45150501672	1.22385014681815\\
2645.48494983278	1.22809470380135\\
2655.51839464883	1.23234667208417\\
2665.55183946488	1.23660605488763\\
2675.58528428094	1.24087285568614\\
2685.61872909699	1.24514707820129\\
2695.65217391304	1.24942872639569\\
2705.6856187291	1.25371780446708\\
2715.71906354515	1.2580143168425\\
2725.7525083612	1.26231826817264\\
2735.78595317726	1.26662966332633\\
2745.81939799331	1.27094850738513\\
2755.85284280936	1.27527480563813\\
2765.88628762542	1.27960856357677\\
2775.91973244147	1.28394978688988\\
2785.95317725753	1.28829848145876\\
2795.98662207358	1.29265465335245\\
2806.02006688963	1.29701830882307\\
2816.05351170569	1.30138945430123\\
2826.08695652174	1.30576809639167\\
2836.12040133779	1.31015424186886\\
2846.15384615385	1.31454789767279\\
2856.1872909699	1.31894907090483\\
2866.22073578595	1.32335776882369\\
2876.25418060201	1.32777399884147\\
2886.28762541806	1.33219776851978\\
2896.32107023411	1.33662908556599\\
2906.35451505017	1.34106795782953\\
2916.38795986622	1.34551439329827\\
2926.42140468227	1.34996840009501\\
2936.45484949833	1.354429986474\\
2946.48829431438	1.3588991608176\\
2956.52173913043	1.36337593163296\\
2966.55518394649	1.36786030754879\\
2976.58862876254	1.37235229731217\\
2986.6220735786	1.37685190978552\\
2996.65551839465	1.38135915394352\\
3006.6889632107	1.38587403887016\\
3016.72240802676	1.39039657375583\\
3026.75585284281	1.39492676789451\\
3036.78929765886	1.39946463068095\\
3046.82274247492	1.40401017160798\\
3056.85618729097	1.4085634002638\\
3066.88963210702	1.41312432632941\\
3076.92307692308	1.41769295957603\\
3086.95652173913	1.42226930986258\\
3096.98996655518	1.42685338713327\\
3107.02341137124	1.43144520141512\\
3117.05685618729	1.43604476281565\\
3127.09030100334	1.44065208152058\\
3137.1237458194	1.44526716779151\\
3147.15719063545	1.44989003196373\\
3157.1906354515	1.45452068444404\\
3167.22408026756	1.45915913570863\\
3177.25752508361	1.46380539630094\\
3187.29096989967	1.46845947682963\\
3197.32441471572	1.47312138796659\\
3207.35785953177	1.47779114044492\\
3217.39130434783	1.482468745057\\
3227.42474916388	1.48715421265263\\
3237.45819397993	1.4918475541371\\
3247.49163879599	1.4965487804694\\
3257.52508361204	1.50125790266041\\
3267.55852842809	1.50597493177116\\
3277.59197324415	1.50909934255993\\
3287.6254180602	1.50909934255993\\
3297.65886287625	1.50909934255993\\
3307.69230769231	1.50909934255993\\
3317.72575250836	1.50909934255993\\
3327.75919732441	1.50909934255993\\
3337.79264214047	1.50909934255993\\
3347.82608695652	1.50909934255993\\
3357.85953177258	1.50909934255993\\
3367.89297658863	1.50909934255993\\
3377.92642140468	1.50909934255993\\
3387.95986622074	1.50909934255993\\
3397.99331103679	1.50909934255993\\
3408.02675585284	1.50909934255993\\
3418.0602006689	1.50909934255993\\
3428.09364548495	1.50909934255993\\
3438.127090301	1.50909934255993\\
3448.16053511706	1.50909934255993\\
3458.19397993311	1.50909934255993\\
3468.22742474916	1.50909934255993\\
3478.26086956522	1.50909934255993\\
3488.29431438127	1.50909934255993\\
3498.32775919732	1.50909934255993\\
3508.36120401338	1.50909934255993\\
3518.39464882943	1.50909934255993\\
3528.42809364548	1.50909934255993\\
3538.46153846154	1.50909934255993\\
3548.49498327759	1.50909934255993\\
3558.52842809365	1.50909934255993\\
3568.5618729097	1.50909934255993\\
3578.59531772575	1.50909934255993\\
3588.62876254181	1.50909934255993\\
3598.66220735786	1.50909934255993\\
3608.69565217391	1.50909934255993\\
3618.72909698997	1.50909934255993\\
3628.76254180602	1.50909934255993\\
3638.79598662207	1.50909934255993\\
3648.82943143813	1.50909934255993\\
3658.86287625418	1.50909934255993\\
3668.89632107023	1.50909934255993\\
3678.92976588629	1.50909934255993\\
3688.96321070234	1.50909934255993\\
3698.99665551839	1.50909934255993\\
3709.03010033445	1.50909934255993\\
3719.0635451505	1.50909934255993\\
3729.09698996656	1.50909934255993\\
3739.13043478261	1.50909934255993\\
3749.16387959866	1.50909934255993\\
3759.19732441472	1.50909934255993\\
3769.23076923077	1.50909934255993\\
3779.26421404682	1.50909934255993\\
3789.29765886288	1.50909934255993\\
3799.33110367893	1.50909934255993\\
3809.36454849498	1.50909934255993\\
3819.39799331104	1.50909934255993\\
3829.43143812709	1.50909934255993\\
3839.46488294314	1.50909934255993\\
3849.4983277592	1.50909934255993\\
3859.53177257525	1.50909934255993\\
3869.5652173913	1.50909934255993\\
3879.59866220736	1.50909934255993\\
3889.63210702341	1.50909934255993\\
3899.66555183947	1.50909934255993\\
3909.69899665552	1.50909934255993\\
3919.73244147157	1.50909934255993\\
3929.76588628763	1.50909934255993\\
3939.79933110368	1.50909934255993\\
3949.83277591973	1.50909934255993\\
3959.86622073579	1.50909934255993\\
3969.89966555184	1.50909934255993\\
3979.93311036789	1.50909934255993\\
3989.96655518395	1.50909934255993\\
4000	1.50909934255993\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure4_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={tax revenue/hour},
ymin=11.5,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={Ride fare},
axis background/.style={fill=white},
legend style={at={(0.0,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	11.6282174100135\\
400.822941562034	11.6282174100135\\
801.645883124069	11.6282174100135\\
1202.4688246861	11.6282174100135\\
1603.29176624814	11.6282174100135\\
2004.11470781017	11.6282174100135\\
2404.93764937221	11.6282174100135\\
2805.76059093424	11.6282174100135\\
3206.58353249628	11.6282174100135\\
3607.40647405831	11.6282174100135\\
4008.22941562034	11.6282174100135\\
4409.05235718238	11.6282174100135\\
4809.87529874441	11.6282174100135\\
5210.69824030645	11.6282174100135\\
5611.52118186848	11.6282174100135\\
6012.34412343052	11.6282174100135\\
6413.16706499255	11.6282174100135\\
6813.99000655459	11.6282174100135\\
7214.81294811662	11.6282174100135\\
7615.63588967865	11.6282174100135\\
8016.45883124069	11.6282174100135\\
8417.28177280272	11.6282174100135\\
8818.10471436476	11.6282174100135\\
9218.92765592679	11.6282174100135\\
9619.75059748883	11.6282174100135\\
10020.5735390509	11.6282174100135\\
10421.3964806129	11.6282174100135\\
10822.2194221749	11.6282174100135\\
11223.042363737	11.6282174100135\\
11623.865305299	11.6282174100135\\
12024.688246861	11.6282174100135\\
12425.5111884231	11.6282174100135\\
12826.3341299851	11.6282174100135\\
13227.1570715471	11.6282174100135\\
13627.9800131092	11.6282174100135\\
14028.8029546712	11.6282174100135\\
14429.6258962332	11.6282174100135\\
14830.4488377953	11.6282174100135\\
15231.2717793573	11.6282174100135\\
15632.0947209193	11.6282174100135\\
16032.9176624814	11.6282174100135\\
16433.7406040434	11.6282174100135\\
16834.5635456054	11.6282174100135\\
17235.3864871675	11.6282174100135\\
17636.2094287295	11.6282174100135\\
18037.0323702915	11.6282174100135\\
18437.8553118536	11.6282174100135\\
18838.6782534156	11.6282174100135\\
19239.5011949777	11.6282174100135\\
19640.3241365397	11.6282174100135\\
20041.1470781017	11.6282174100135\\
20441.9700196638	11.6282174100135\\
20842.7929612258	11.6282174100135\\
21243.6159027878	11.6282174100135\\
21644.4388443499	11.6282174100135\\
22045.2617859119	11.6282174100135\\
22446.0847274739	11.6282174100135\\
22846.907669036	11.6282174100135\\
23247.730610598	11.6282174100135\\
23648.55355216	11.6282174100135\\
24049.3764937221	11.6282174100135\\
24450.1994352841	11.6282174100135\\
24821.484565176	11.6293118095835\\
25101.0813557051	11.6336986187072\\
25376.7477906669	11.6380575564872\\
25648.4712521948	11.6423885151698\\
25916.2454438625	11.6466906038034\\
26180.0582772444	11.6509640125124\\
26439.9000929554	11.6552079789661\\
26695.7632333728	11.6594221164922\\
26947.6362746199	11.6636056429744\\
27195.5075723625	11.6677583010673\\
27439.3656658373	11.6718793844454\\
27679.1995579029	11.6759687378347\\
27914.9992011026	11.6800255329073\\
28146.7465617013	11.6840491654277\\
28374.4334460856	11.6880392908935\\
28598.0444518752	11.6919950732999\\
28817.5652547802	11.695915731585\\
29032.9817089911	11.6998009555628\\
29244.2803634321	11.7036499744807\\
29451.441493304	11.7074620682693\\
29654.4523394623	11.7112365628439\\
29853.2915185005	11.7149730094596\\
30047.9478373912	11.7186701523053\\
30238.3967723823	11.722327525939\\
30424.6227469376	11.7259439504823\\
30606.6066800126	11.7295189883429\\
30784.3246221727	11.7330516815336\\
30957.7596005953	11.7365411623754\\
31126.8852050681	11.7399864404863\\
31291.6799234602	11.7433865417268\\
31452.1223979843	11.7467404204106\\
31608.1854534814	11.7500470243517\\
31759.840287188	11.7533055934692\\
31907.0664197762	11.7565146084769\\
32049.8299984084	11.7596730921405\\
32188.1046132194	11.7627798951339\\
32321.8575711259	11.7658337410963\\
32451.0609381859	11.7688330584048\\
};
\addlegendentry{time-based tax}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	11.6282174100135\\
378.707477583736	11.6375382566739\\
756.805539388852	11.646872749036\\
1134.291868209	11.6562215224015\\
1511.16432016694	11.66558321836\\
1887.42069745547	11.6749578715563\\
2263.05860177174	11.6843464925866\\
2638.07588716184	11.6937483957887\\
3012.47043557456	11.7031631182581\\
3386.23950918242	11.7125924847753\\
3759.38105741824	11.7220354845881\\
4131.89284581028	11.7314919730709\\
4503.7726290217	11.7409618714867\\
4875.01814949863	11.7504451447636\\
5245.62666936206	11.7599427974303\\
5615.59591099217	11.7694546271539\\
5984.92404239672	11.7789796339134\\
6353.60830180276	11.7885186990463\\
6721.646380254	11.7980717403788\\
7089.0363196865	11.8076381309175\\
7455.77477845368	11.8172194458493\\
7821.8601072554	11.8268145278226\\
8187.28995065928	11.8364233917109\\
8552.06144798892	11.8460467033699\\
8916.17165420025	11.855685115647\\
9279.61953370031	11.8653368839353\\
9642.4027915463	11.8750019817269\\
10004.5168400589	11.8846829186697\\
10365.9616248833	11.8943770018654\\
10726.7329621335	11.9040861599154\\
11086.8288101225	11.9138099271861\\
11446.2474588592	11.923547577592\\
11804.9854704934	11.9333000796086\\
12163.040976672	11.9430668652828\\
12520.4098979644	11.9528493610592\\
12877.0922173005	11.9626453824736\\
13233.0835118354	11.9724566154568\\
13588.3831083545	11.9822815575125\\
13942.9857758188	11.9921224105985\\
14296.8911421645	12.0019774625206\\
14650.0954580335	12.0118476653818\\
15002.5969463215	12.0217324551972\\
15354.3918313298	12.0316327215709\\
15705.4775755397	12.0415484189174\\
16055.8533419442	12.0514783681784\\
16405.5159253404	12.061423041336\\
16754.4614792134	12.0713832741061\\
17102.6881127994	12.0813586070503\\
17450.1919733931	12.0913498143566\\
17796.9736424881	12.1013549567967\\
18143.0259189637	12.1113768007371\\
18488.3497800187	12.1214132050906\\
18832.9408586547	12.1314651946632\\
19176.7966820294	12.1415326706636\\
19519.9148813274	12.1516154840371\\
19862.2910944653	12.1617145485204\\
20203.9266788049	12.1718277421028\\
20544.8132648811	12.1819580475214\\
20884.952359649	12.1921032947185\\
21224.3394062267	12.2022644424042\\
21562.972111313	12.2124412891648\\
21900.8474659068	12.2226339849732\\
22237.9615791096	12.2328430786684\\
22574.3158257629	12.2430666701677\\
22909.9013189879	12.2533076034905\\
23244.7186685271	12.2635643302835\\
23578.7655131032	12.2738366947568\\
23912.03822128	12.2841250943647\\
24244.5319409983	12.2944304157039\\
24576.2487105883	12.3047506257847\\
24873.2654724643	12.3163786923096\\
25092.4435329626	12.3308617723836\\
25307.4914513819	12.3453465208373\\
25518.3993497632	12.359831824301\\
25725.1454133268	12.3743183148737\\
25927.7176563731	12.3888054753346\\
26126.0979754106	12.4032928171334\\
26320.272163713	12.4177800371664\\
26510.2210242812	12.4322672514539\\
26695.9307796062	12.4467535157665\\
26877.3836569126	12.4612387547428\\
27054.5600445229	12.4757229715953\\
27227.4414880799	12.4902055252307\\
27396.0133222173	12.5046859395198\\
27560.2534302226	12.5191640398296\\
27720.1434845531	12.5336394458354\\
27875.6668946439	12.5481115114573\\
28026.7991690679	12.562579975219\\
28173.5226237634	12.5770446764671\\
28315.8133051028	12.5915048777697\\
28453.6540396952	12.6059600780723\\
28587.021095821	12.6204099989822\\
28715.8923798213	12.6348539125674\\
28840.2431105799	12.6492914349662\\
28960.0513685829	12.6637220552638\\
29075.2930182	12.6781450328597\\
29185.9432295207	12.6925598808141\\
29291.971418415	12.7069664175224\\
29393.3589281575	12.7213634252656\\
29490.0731683358	12.7357505650028\\
};
\addlegendentry{trip-based tax}

\end{axis}
\end{tikzpicture}%

==> figure4_time.tex <==








% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=7,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={price/payment},
axis background/.style={fill=white},
legend style={at={(0.65,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	11.6282174100135\\
0.101010101010101	11.6282174100135\\
0.202020202020202	11.6282174100135\\
0.303030303030303	11.6282174100135\\
0.404040404040404	11.6282174100135\\
0.505050505050505	11.6282174100135\\
0.606060606060606	11.6282174100135\\
0.707070707070707	11.6282174100135\\
0.808080808080808	11.6282174100135\\
0.909090909090909	11.6282174100135\\
1.01010101010101	11.6282174100135\\
1.11111111111111	11.6282174100135\\
1.21212121212121	11.6282174100135\\
1.31313131313131	11.6282174100135\\
1.41414141414141	11.6282174100135\\
1.51515151515152	11.6282174100135\\
1.61616161616162	11.6282174100135\\
1.71717171717172	11.6282174100135\\
1.81818181818182	11.6282174100135\\
1.91919191919192	11.6282174100135\\
2.02020202020202	11.6282174100135\\
2.12121212121212	11.6282174100135\\
2.22222222222222	11.6282174100135\\
2.32323232323232	11.6282174100135\\
2.42424242424242	11.6282174100135\\
2.52525252525253	11.6282174100135\\
2.62626262626263	11.6282174100135\\
2.72727272727273	11.6282174100135\\
2.82828282828283	11.6282174100135\\
2.92929292929293	11.6282174100135\\
3.03030303030303	11.6282174100135\\
3.13131313131313	11.6282174100135\\
3.23232323232323	11.6282174100135\\
3.33333333333333	11.6282174100135\\
3.43434343434343	11.6282174100135\\
3.53535353535354	11.6282174100135\\
3.63636363636364	11.6282174100135\\
3.73737373737374	11.6282174100135\\
3.83838383838384	11.6282174100135\\
3.93939393939394	11.6282174100135\\
4.04040404040404	11.6282174100135\\
4.14141414141414	11.6282174100135\\
4.24242424242424	11.6282174100135\\
4.34343434343434	11.6282174100135\\
4.44444444444444	11.6282174100135\\
4.54545454545454	11.6282174100135\\
4.64646464646465	11.6282174100135\\
4.74747474747475	11.6282174100135\\
4.84848484848485	11.6282174100135\\
4.94949494949495	11.6282174100135\\
5.05050505050505	11.6282174100135\\
5.15151515151515	11.6282174100135\\
5.25252525252525	11.6282174100135\\
5.35353535353535	11.6282174100135\\
5.45454545454546	11.6282174100135\\
5.55555555555556	11.6282174100135\\
5.65656565656566	11.6282174100135\\
5.75757575757576	11.6282174100135\\
5.85858585858586	11.6282174100135\\
5.95959595959596	11.6282174100135\\
6.06060606060606	11.6282174100135\\
6.16161616161616	11.6282174100135\\
6.26262626262626	11.6293118095835\\
6.36363636363636	11.6336986187072\\
6.46464646464646	11.6380575564872\\
6.56565656565657	11.6423885151698\\
6.66666666666667	11.6466906038034\\
6.76767676767677	11.6509640125124\\
6.86868686868687	11.6552079789661\\
6.96969696969697	11.6594221164922\\
7.07070707070707	11.6636056429744\\
7.17171717171717	11.6677583010673\\
7.27272727272727	11.6718793844454\\
7.37373737373737	11.6759687378347\\
7.47474747474747	11.6800255329073\\
7.57575757575758	11.6840491654277\\
7.67676767676768	11.6880392908935\\
7.77777777777778	11.6919950732999\\
7.87878787878788	11.695915731585\\
7.97979797979798	11.6998009555628\\
8.08080808080808	11.7036499744807\\
8.18181818181818	11.7074620682693\\
8.28282828282828	11.7112365628439\\
8.38383838383838	11.7149730094596\\
8.48484848484848	11.7186701523053\\
8.58585858585859	11.722327525939\\
8.68686868686869	11.7259439504823\\
8.78787878787879	11.7295189883429\\
8.88888888888889	11.7330516815336\\
8.98989898989899	11.7365411623754\\
9.09090909090909	11.7399864404863\\
9.19191919191919	11.7433865417268\\
9.29292929292929	11.7467404204106\\
9.39393939393939	11.7500470243517\\
9.49494949494949	11.7533055934692\\
9.5959595959596	11.7565146084769\\
9.6969696969697	11.7596730921405\\
9.7979797979798	11.7627798951339\\
9.8989898989899	11.7658337410963\\
10	11.7688330584048\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	8.35992020624679\\
0.101010101010101	8.35992020624679\\
0.202020202020202	8.35992020624679\\
0.303030303030303	8.35992020624679\\
0.404040404040404	8.35992020624679\\
0.505050505050505	8.35992020624679\\
0.606060606060606	8.35992020624679\\
0.707070707070707	8.35992020624679\\
0.808080808080808	8.35992020624679\\
0.909090909090909	8.35992020624679\\
1.01010101010101	8.35992020624679\\
1.11111111111111	8.35992020624679\\
1.21212121212121	8.35992020624679\\
1.31313131313131	8.35992020624679\\
1.41414141414141	8.35992020624679\\
1.51515151515152	8.35992020624679\\
1.61616161616162	8.35992020624679\\
1.71717171717172	8.35992020624679\\
1.81818181818182	8.35992020624679\\
1.91919191919192	8.35992020624679\\
2.02020202020202	8.35992020624679\\
2.12121212121212	8.35992020624679\\
2.22222222222222	8.35992020624679\\
2.32323232323232	8.35992020624679\\
2.42424242424242	8.35992020624679\\
2.52525252525253	8.35992020624679\\
2.62626262626263	8.35992020624679\\
2.72727272727273	8.35992020624679\\
2.82828282828283	8.35992020624679\\
2.92929292929293	8.35992020624679\\
3.03030303030303	8.35992020624679\\
3.13131313131313	8.35992020624679\\
3.23232323232323	8.35992020624679\\
3.33333333333333	8.35992020624679\\
3.43434343434343	8.35992020624679\\
3.53535353535354	8.35992020624679\\
3.63636363636364	8.35992020624679\\
3.73737373737374	8.35992020624679\\
3.83838383838384	8.35992020624679\\
3.93939393939394	8.35992020624679\\
4.04040404040404	8.35992020624679\\
4.14141414141414	8.35992020624679\\
4.24242424242424	8.35992020624679\\
4.34343434343434	8.35992020624679\\
4.44444444444444	8.35992020624679\\
4.54545454545454	8.35992020624679\\
4.64646464646465	8.35992020624679\\
4.74747474747475	8.35992020624679\\
4.84848484848485	8.35992020624679\\
4.94949494949495	8.35992020624679\\
5.05050505050505	8.35992020624679\\
5.15151515151515	8.35992020624679\\
5.25252525252525	8.35992020624679\\
5.35353535353535	8.35992020624679\\
5.45454545454546	8.35992020624679\\
5.55555555555556	8.35992020624679\\
5.65656565656566	8.35992020624679\\
5.75757575757576	8.35992020624679\\
5.85858585858586	8.35992020624679\\
5.95959595959596	8.35992020624679\\
6.06060606060606	8.35992020624679\\
6.16161616161616	8.35992020624679\\
6.26262626262626	8.35960736224736\\
6.36363636363636	8.35838066116328\\
6.46464646464646	8.35720071513355\\
6.56565656565657	8.35606815188267\\
6.66666666666667	8.35498329753799\\
6.76767676767677	8.35394709735509\\
6.86868686868687	8.35295993751802\\
6.96969696969697	8.35202257203865\\
7.07070707070707	8.35113539537108\\
7.17171717171717	8.35029921764958\\
7.27272727272727	8.34951457845818\\
7.37373737373737	8.34878246844016\\
7.47474747474747	8.34810346307646\\
7.57575757575758	8.34747814782076\\
7.67676767676768	8.34690758675137\\
7.77777777777778	8.34639236669127\\
7.87878787878788	8.34593319469367\\
7.97979797979798	8.34553117148839\\
8.08080808080808	8.3451871359711\\
8.18181818181818	8.34490189739635\\
8.28282828282828	8.34467649403781\\
8.38383838383838	8.34451202680223\\
8.48484848484848	8.34440926467479\\
8.58585858585859	8.34436937828996\\
8.68686868686869	8.34439324869779\\
8.78787878787879	8.34448229628829\\
8.88888888888889	8.34463757782573\\
8.98989898989899	8.34486038802111\\
9.09090909090909	8.34515188963273\\
9.19191919191919	8.34551340607807\\
9.29292929292929	8.34594629305044\\
9.39393939393939	8.34645192790655\\
9.49494949494949	8.3470319809527\\
9.5959595959596	8.34768775732432\\
9.6969696969697	8.34842093058827\\
9.7979797979798	8.34923322564837\\
9.8989898989899	8.35012634260212\\
10	8.35110192109514\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure4_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=4,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={price/payment},
axis background/.style={fill=white},
legend style={at={(0.65,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	11.6282174100135\\
0.0303030303030303	11.6375382566739\\
0.0606060606060606	11.646872749036\\
0.0909090909090909	11.6562215224015\\
0.121212121212121	11.66558321836\\
0.151515151515152	11.6749578715563\\
0.181818181818182	11.6843464925866\\
0.212121212121212	11.6937483957887\\
0.242424242424242	11.7031631182581\\
0.272727272727273	11.7125924847753\\
0.303030303030303	11.7220354845881\\
0.333333333333333	11.7314919730709\\
0.363636363636364	11.7409618714867\\
0.393939393939394	11.7504451447636\\
0.424242424242424	11.7599427974303\\
0.454545454545455	11.7694546271539\\
0.484848484848485	11.7789796339134\\
0.515151515151515	11.7885186990463\\
0.545454545454545	11.7980717403788\\
0.575757575757576	11.8076381309175\\
0.606060606060606	11.8172194458493\\
0.636363636363636	11.8268145278226\\
0.666666666666667	11.8364233917109\\
0.696969696969697	11.8460467033699\\
0.727272727272727	11.855685115647\\
0.757575757575758	11.8653368839353\\
0.787878787878788	11.8750019817269\\
0.818181818181818	11.8846829186697\\
0.848484848484849	11.8943770018654\\
0.878787878787879	11.9040861599154\\
0.909090909090909	11.9138099271861\\
0.939393939393939	11.923547577592\\
0.96969696969697	11.9333000796086\\
1	11.9430668652828\\
1.03030303030303	11.9528493610592\\
1.06060606060606	11.9626453824736\\
1.09090909090909	11.9724566154568\\
1.12121212121212	11.9822815575125\\
1.15151515151515	11.9921224105985\\
1.18181818181818	12.0019774625206\\
1.21212121212121	12.0118476653818\\
1.24242424242424	12.0217324551972\\
1.27272727272727	12.0316327215709\\
1.3030303030303	12.0415484189174\\
1.33333333333333	12.0514783681784\\
1.36363636363636	12.061423041336\\
1.39393939393939	12.0713832741061\\
1.42424242424242	12.0813586070503\\
1.45454545454545	12.0913498143566\\
1.48484848484848	12.1013549567967\\
1.51515151515152	12.1113768007371\\
1.54545454545455	12.1214132050906\\
1.57575757575758	12.1314651946632\\
1.60606060606061	12.1415326706636\\
1.63636363636364	12.1516154840371\\
1.66666666666667	12.1617145485204\\
1.6969696969697	12.1718277421028\\
1.72727272727273	12.1819580475214\\
1.75757575757576	12.1921032947185\\
1.78787878787879	12.2022644424042\\
1.81818181818182	12.2124412891648\\
1.84848484848485	12.2226339849732\\
1.87878787878788	12.2328430786684\\
1.90909090909091	12.2430666701677\\
1.93939393939394	12.2533076034905\\
1.96969696969697	12.2635643302835\\
2	12.2738366947568\\
2.03030303030303	12.2841250943647\\
2.06060606060606	12.2944304157039\\
2.09090909090909	12.3047506257847\\
2.12121212121212	12.3163786923096\\
2.15151515151515	12.3308617723836\\
2.18181818181818	12.3453465208373\\
2.21212121212121	12.359831824301\\
2.24242424242424	12.3743183148737\\
2.27272727272727	12.3888054753346\\
2.3030303030303	12.4032928171334\\
2.33333333333333	12.4177800371664\\
2.36363636363636	12.4322672514539\\
2.39393939393939	12.4467535157665\\
2.42424242424242	12.4612387547428\\
2.45454545454545	12.4757229715953\\
2.48484848484848	12.4902055252307\\
2.51515151515152	12.5046859395198\\
2.54545454545455	12.5191640398296\\
2.57575757575758	12.5336394458354\\
2.60606060606061	12.5481115114573\\
2.63636363636364	12.562579975219\\
2.66666666666667	12.5770446764671\\
2.6969696969697	12.5915048777697\\
2.72727272727273	12.6059600780723\\
2.75757575757576	12.6204099989822\\
2.78787878787879	12.6348539125674\\
2.81818181818182	12.6492914349662\\
2.84848484848485	12.6637220552638\\
2.87878787878788	12.6781450328597\\
2.90909090909091	12.6925598808141\\
2.93939393939394	12.7069664175224\\
2.96969696969697	12.7213634252656\\
3	12.7357505650028\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	8.35992020624679\\
0.0303030303030303	8.36663002606621\\
0.0606060606060606	8.37336723408913\\
0.0909090909090909	8.38013242054925\\
0.121212121212121	8.38692473283874\\
0.151515151515152	8.39374432345557\\
0.181818181818182	8.40059205864294\\
0.212121212121212	8.40746757107011\\
0.242424242424242	8.41437065242054\\
0.272727272727273	8.42130277557243\\
0.303030303030303	8.42826333551793\\
0.333333333333333	8.43525236112259\\
0.363636363636364	8.4422699297841\\
0.393939393939394	8.44931615154267\\
0.424242424242424	8.45639191247764\\
0.454545454545455	8.46349720475543\\
0.484848484848485	8.47063142149158\\
0.515151515151515	8.47779536338911\\
0.545454545454545	8.48498911254934\\
0.575757575757576	8.49221233931724\\
0.606060606060606	8.49946637928091\\
0.636363636363636	8.50675050456165\\
0.666666666666667	8.51406487215471\\
0.696969696969697	8.52141013758017\\
0.727272727272727	8.52878695278665\\
0.757575757575758	8.53619413366298\\
0.787878787878788	8.54363180632428\\
0.818181818181818	8.55110205719734\\
0.848484848484849	8.55860296379779\\
0.878787878787879	8.5661361723796\\
0.909090909090909	8.57370148122508\\
0.939393939393939	8.58129848210308\\
0.96969696969697	8.58892808898087\\
1	8.59659001816418\\
1.03030303030303	8.60428555307469\\
1.06060606060606	8.6120131381589\\
1.09090909090909	8.61977426559014\\
1.12121212121212	8.62756791061424\\
1.15151515151515	8.63539598703701\\
1.18181818181818	8.64325730259137\\
1.21212121212121	8.65115278497492\\
1.24242424242424	8.6590821535611\\
1.27272727272727	8.66704629462918\\
1.3030303030303	8.67504534807991\\
1.33333333333333	8.68307853621844\\
1.36363636363636	8.69114641295234\\
1.39393939393939	8.69924983390428\\
1.42424242424242	8.70738860529191\\
1.45454545454545	8.7155635409738\\
1.48484848484848	8.72377323348333\\
1.51515151515152	8.73202013600181\\
1.54545454545455	8.74030267320475\\
1.57575757575758	8.74862187456896\\
1.60606060606061	8.75697784650896\\
1.63636363636364	8.76537065375515\\
1.66666666666667	8.77380124925233\\
1.6969696969697	8.78226805073603\\
1.72727272727273	8.79077374883963\\
1.75757575757576	8.79931671914361\\
1.78787878787879	8.80789796336279\\
1.81818181818182	8.81651750980708\\
1.84848484848485	8.82517568495005\\
1.87878787878788	8.83387315829847\\
1.90909090909091	8.84260851060679\\
1.93939393939394	8.85138437619525\\
1.96969696969697	8.86019963868044\\
2	8.86905436948968\\
2.03030303030303	8.87794911875331\\
2.06060606060606	8.88688486672366\\
2.09090909090909	8.89586006126768\\
2.12121212121212	8.90440358777023\\
2.15151515151515	8.91196509147983\\
2.18181818181818	8.91960339770204\\
2.21212121212121	8.92731921699906\\
2.24242424242424	8.93511447716041\\
2.27272727272727	8.94299049123192\\
2.3030303030303	8.95094837133274\\
2.33333333333333	8.9589896527459\\
2.36363636363636	8.96711613493011\\
2.39393939393939	8.97532885309378\\
2.42424242424242	8.98362960687613\\
2.45454545454545	8.99202027650088\\
2.48484848484848	9.00050222169665\\
2.51515151515152	9.00907717932082\\
2.54545454545455	9.01774699012173\\
2.57575757575758	9.02651351143581\\
2.60606060606061	9.03537847079536\\
2.63636363636364	9.044343805284\\
2.66666666666667	9.05341186836279\\
2.6969696969697	9.06258433380978\\
2.72727272727273	9.07186341306353\\
2.75757575757576	9.08125144391403\\
2.78787878787879	9.0907504695105\\
2.81818181818182	9.10036291614322\\
2.84848484848485	9.11009127281761\\
2.87878787878788	9.11993785822898\\
2.90909090909091	9.12990535172737\\
2.93939393939394	9.13999674276024\\
2.96969696969697	9.15021438194312\\
3	9.160561337321\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure4_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}



\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=500,
xmax=1000,
xtick={500,600,700,800,900,1000},
xticklabels={{500},{600},{700},{800},{900},{1K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger/minute},
ymin=1,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Price (\$/mile)},
axis background/.style={fill=white},
legend style={at={(0.65,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
500	2.40994622945706\\
505.050505050505	2.41539701759624\\
510.10101010101	2.42079441388613\\
515.151515151515	2.42613954421974\\
520.20202020202	2.43143349815078\\
525.252525252525	2.43667733043826\\
530.30303030303	2.44187206251027\\
535.353535353535	2.44701868385209\\
540.40404040404	2.45211815332315\\
545.454545454545	2.45717140040725\\
550.50505050505	2.46217932639998\\
555.555555555556	2.46714280553701\\
560.606060606061	2.47206268606694\\
565.656565656566	2.47693979127166\\
570.707070707071	2.48177492043747\\
575.757575757576	2.48656884977965\\
580.808080808081	2.49132233332322\\
585.858585858586	2.4960361037422\\
590.909090909091	2.50071087315986\\
595.959595959596	2.50534733391193\\
601.010101010101	2.50994615927501\\
606.060606060606	2.51450800416177\\
611.111111111111	2.51903350578504\\
616.161616161616	2.52352328429222\\
621.212121212121	2.52797794337167\\
626.262626262626	2.53239807083252\\
631.313131313131	2.53678423915931\\
636.363636363636	2.54113700604271\\
641.414141414141	2.54545691488758\\
646.464646464646	2.54974449529947\\
651.515151515152	2.55400026355074\\
656.565656565657	2.55822472302715\\
661.616161616162	2.56241836465606\\
666.666666666667	2.56658166731702\\
671.717171717172	2.57071509823568\\
676.767676767677	2.57481911336175\\
681.818181818182	2.57889415773184\\
686.868686868687	2.58294066581791\\
691.919191919192	2.58695906186186\\
696.969696969697	2.59094976019717\\
702.020202020202	2.59491316555792\\
707.070707070707	2.59884967337594\\
712.121212121212	2.60275967006661\\
717.171717171717	2.6066435333037\\
722.222222222222	2.610501632284\\
727.272727272727	2.61433432798191\\
732.323232323232	2.61814197339458\\
737.373737373737	2.62192491377811\\
742.424242424242	2.62568348687494\\
747.474747474747	2.62941802313309\\
752.525252525253	2.63312884591742\\
757.575757575758	2.63681627171331\\
762.626262626263	2.64048061032312\\
767.676767676768	2.64412216505566\\
772.727272727273	2.64774123290902\\
777.777777777778	2.65133810474701\\
782.828282828283	2.65491306546952\\
787.878787878788	2.65846639417694\\
792.929292929293	2.66199836432903\\
797.979797979798	2.66550924389836\\
803.030303030303	2.66899929551856\\
808.080808080808	2.67246877662764\\
813.131313131313	2.67591793960647\\
818.181818181818	2.67934703191275\\
823.232323232323	2.68275629621052\\
828.282828282828	2.68614597049546\\
833.333333333333	2.68951628821613\\
838.383838383838	2.69286747839129\\
843.434343434343	2.69619976572341\\
848.484848484848	2.69951337070868\\
853.535353535354	2.70280850974343\\
858.585858585859	2.70608539522722\\
863.636363636364	2.70934423566276\\
868.686868686869	2.71258523575266\\
873.737373737374	2.71580859649324\\
878.787878787879	2.71901451526541\\
883.838383838384	2.72220318592283\\
888.888888888889	2.72537479887735\\
893.939393939394	2.72852954118189\\
898.989898989899	2.73166759661084\\
904.040404040404	2.73478914573805\\
909.090909090909	2.73789436601254\\
914.141414141414	2.74098343183191\\
919.191919191919	2.74405651461367\\
924.242424242424	2.7471137828645\\
929.292929292929	2.75015540224738\\
934.343434343434	2.75318153564697\\
939.393939393939	2.75619234323296\\
944.444444444444	2.75918798252173\\
949.49494949495	2.76216860843616\\
954.545454545455	2.76513437336385\\
959.59595959596	2.76808542721366\\
964.646464646465	2.77102191747066\\
969.69696969697	2.77394398924962\\
974.747474747475	2.77685178534697\\
979.79797979798	2.77974544629134\\
984.848484848485	2.78262511039275\\
989.89898989899	2.78549091379047\\
994.949494949495	2.78834299049955\\
1000	2.79118147245613\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
500	1.4351643716423\\
505.050505050505	1.43702238051742\\
510.10101010101	1.43888228121678\\
515.151515151515	1.44074383945578\\
520.20202020202	1.44260683101211\\
525.252525252525	1.44447104124428\\
530.30303030303	1.44633626463706\\
535.353535353535	1.44820230437213\\
540.40404040404	1.45006897192228\\
545.454545454545	1.45193608666781\\
550.50505050505	1.4538034755335\\
555.555555555556	1.45567097264507\\
560.606060606061	1.45753841900385\\
565.656565656566	1.45940566217854\\
570.707070707071	1.461272556013\\
575.757575757576	1.46313896034921\\
580.808080808081	1.46500474076436\\
585.858585858586	1.46686976832133\\
590.909090909091	1.46873391933174\\
595.959595959596	1.47059707513084\\
601.010101010101	1.47245912186358\\
606.060606060606	1.47431995028117\\
611.111111111111	1.47617945554763\\
616.161616161616	1.47803753705564\\
621.212121212121	1.47989409825129\\
626.262626262626	1.48174904646715\\
631.313131313131	1.48360229276331\\
636.363636363636	1.48545375177578\\
641.414141414141	1.48730334157208\\
646.464646464646	1.4891509835134\\
651.515151515152	1.49099660212321\\
656.565656565657	1.49284012496176\\
661.616161616162	1.49468148250633\\
666.666666666667	1.49652060803688\\
671.717171717172	1.49835743752673\\
676.767676767677	1.50019190953817\\
681.818181818182	1.50202396512263\\
686.868686868687	1.50385354772524\\
691.919191919192	1.50568060309353\\
696.969696969697	1.50750507919006\\
702.020202020202	1.50932692610882\\
707.070707070707	1.51114609599519\\
712.121212121212	1.51296254296925\\
717.171717171717	1.51477622305243\\
722.222222222222	1.51658709409705\\
727.272727272727	1.51839511571898\\
732.323232323232	1.52020024923292\\
737.373737373737	1.52200245759046\\
742.424242424242	1.52380170532057\\
747.474747474747	1.52559795847256\\
752.525252525253	1.52739118456135\\
757.575757575758	1.52918135251488\\
762.626262626263	1.53096843262364\\
767.676767676768	1.53275239649225\\
772.727272727273	1.53453321699285\\
777.777777777778	1.53631086822038\\
782.828282828283	1.5380853254496\\
787.878787878788	1.53985656509377\\
792.929292929293	1.54162456466487\\
797.979797979798	1.54338930273544\\
803.030303030303	1.5451507589018\\
808.080808080808	1.54690891374866\\
813.131313131313	1.54866374881513\\
818.181818181818	1.55041524656195\\
823.232323232323	1.55216339033992\\
828.282828282828	1.55390816435961\\
833.333333333333	1.55564955366203\\
838.383838383838	1.55738754409054\\
843.434343434343	1.55912212226367\\
848.484848484848	1.56085327554895\\
853.535353535354	1.56258099203775\\
858.585858585859	1.56430526052097\\
863.636363636364	1.56602607046558\\
868.686868686869	1.56774341199207\\
873.737373737374	1.56945727585264\\
878.787878787879	1.57116765341019\\
883.838383838384	1.57287453661804\\
888.888888888889	1.57457791800035\\
893.939393939394	1.57627779063326\\
898.989898989899	1.57797414812663\\
904.040404040404	1.57966698460645\\
909.090909090909	1.58135629469786\\
914.141414141414	1.5830420735087\\
919.191919191919	1.58472431661371\\
924.242424242424	1.58640302003916\\
929.292929292929	1.5880781802481\\
934.343434343434	1.58974979412602\\
939.393939393939	1.59141785896708\\
944.444444444444	1.59308237246071\\
949.49494949495	1.59474333267871\\
954.545454545455	1.59640073806279\\
959.59595959596	1.59805458741247\\
964.646464646465	1.59970487987341\\
969.69696969697	1.60135161492614\\
974.747474747475	1.6029947923751\\
979.79797979798	1.60463441233812\\
984.848484848485	1.60627047523614\\
989.89898989899	1.60790298178337\\
994.949494949495	1.60953193297767\\
1000	1.61115733009129\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure4_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}



\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=15,
xmax=35.3,
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=2.8,
ymax=3.6,
ylabel style={font=\color{white!15!black}},
ylabel={Pickup Time (minute)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
15	3.5650160377802\\
15.0836120401338	3.5650160377802\\
15.1672240802676	3.5650160377802\\
15.2508361204013	3.5650160377802\\
15.3344481605351	3.5650160377802\\
15.4180602006689	3.5650160377802\\
15.5016722408027	3.5650160377802\\
15.5852842809365	3.5650160377802\\
15.6688963210702	3.5650160377802\\
15.752508361204	3.5650160377802\\
15.8361204013378	3.5650160377802\\
15.9197324414716	3.5650160377802\\
16.0033444816053	3.5650160377802\\
16.0869565217391	3.5650160377802\\
16.1705685618729	3.5650160377802\\
16.2541806020067	3.5650160377802\\
16.3377926421405	3.5650160377802\\
16.4214046822742	3.5650160377802\\
16.505016722408	3.5650160377802\\
16.5886287625418	3.5650160377802\\
16.6722408026756	3.5650160377802\\
16.7558528428094	3.5650160377802\\
16.8394648829431	3.5650160377802\\
16.9230769230769	3.5650160377802\\
17.0066889632107	3.5650160377802\\
17.0903010033445	3.5650160377802\\
17.1739130434783	3.5650160377802\\
17.257525083612	3.5650160377802\\
17.3411371237458	3.5650160377802\\
17.4247491638796	3.5650160377802\\
17.5083612040134	3.5650160377802\\
17.5919732441472	3.5650160377802\\
17.6755852842809	3.5650160377802\\
17.7591973244147	3.5650160377802\\
17.8428093645485	3.5650160377802\\
17.9264214046823	3.5650160377802\\
18.0100334448161	3.5650160377802\\
18.0936454849498	3.5650160377802\\
18.1772575250836	3.5650160377802\\
18.2608695652174	3.5650160377802\\
18.3444816053512	3.5650160377802\\
18.4280936454849	3.5650160377802\\
18.5117056856187	3.5650160377802\\
18.5953177257525	3.5650160377802\\
18.6789297658863	3.5650160377802\\
18.7625418060201	3.5650160377802\\
18.8461538461538	3.5650160377802\\
18.9297658862876	3.5650160377802\\
19.0133779264214	3.5650160377802\\
19.0969899665552	3.5650160377802\\
19.180602006689	3.5650160377802\\
19.2642140468227	3.5650160377802\\
19.3478260869565	3.5650160377802\\
19.4314381270903	3.5650160377802\\
19.5150501672241	3.5650160377802\\
19.5986622073579	3.5650160377802\\
19.6822742474916	3.5650160377802\\
19.7658862876254	3.5650160377802\\
19.8494983277592	3.5650160377802\\
19.933110367893	3.5650160377802\\
20.0167224080268	3.5650160377802\\
20.1003344481605	3.5650160377802\\
20.1839464882943	3.5650160377802\\
20.2675585284281	3.55953974741369\\
20.3511705685619	3.55207437167611\\
20.4347826086957	3.54464223802503\\
20.5183946488294	3.53724309594166\\
20.6020066889632	3.52987669812191\\
20.685618729097	3.52254280042004\\
20.7692307692308	3.51524116179337\\
20.8528428093645	3.50797154424825\\
20.9364548494983	3.50073371278705\\
21.0200668896321	3.49352743535628\\
21.1036789297659	3.48635248279577\\
21.1872909698997	3.47920862878885\\
21.2709030100334	3.47209564981355\\
21.3545150501672	3.46501332509484\\
21.438127090301	3.45796143655776\\
21.5217391304348	3.4509397687815\\
21.6053511705686	3.44394810895445\\
21.6889632107023	3.43698624683009\\
21.7725752508361	3.43005397468379\\
21.8561872909699	3.42315108727043\\
21.9397993311037	3.41627738178292\\
22.0234113712375	3.40943265781144\\
22.1070234113712	3.40261671730359\\
22.190635451505	3.39582936452523\\
22.2742474916388	3.38907040602211\\
22.3578595317726	3.38233965058228\\
22.4414715719064	3.3756369091992\\
22.5250836120401	3.36896199503553\\
22.6086956521739	3.36231472338768\\
22.6923076923077	3.35569491165101\\
22.7759197324415	3.34910237928568\\
22.8595317725753	3.3425369477832\\
22.943143812709	3.33599844063354\\
23.0267558528428	3.32948668329297\\
23.1103678929766	3.32300150315241\\
23.1939799331104	3.31654272950643\\
23.2775919732441	3.31011019352283\\
23.3612040133779	3.30370372821276\\
23.4448160535117	3.29732316840147\\
23.5284280936455	3.29096835069949\\
23.6120401337793	3.28463911347451\\
23.695652173913	3.27833529682361\\
23.7792642140468	3.27205674254611\\
23.8628762541806	3.26580329411694\\
23.9464882943144	3.2595747966604\\
24.0301003344482	3.25337109692449\\
24.1137123745819	3.24719204325569\\
24.1973244147157	3.24103748557421\\
24.2809364548495	3.23490727534964\\
24.3645484949833	3.22880126557712\\
24.4481605351171	3.22271931075388\\
24.5317725752508	3.21666126685628\\
24.6153846153846	3.21062699131718\\
24.6989966555184	3.20461634300376\\
24.7826086956522	3.19862918219577\\
24.866220735786	3.19266537056413\\
24.9498327759197	3.18672477114992\\
25.0334448160535	3.18080724834375\\
25.1170568561873	3.17491266786554\\
25.2006688963211	3.16904089674458\\
25.2842809364548	3.16319180330002\\
25.3678929765886	3.15736525712166\\
25.4515050167224	3.15156112905114\\
25.5351170568562	3.14577929116335\\
25.61872909699	3.14001961674834\\
25.7023411371237	3.13428198029335\\
25.7859531772575	3.12856625746536\\
25.8695652173913	3.12287232509376\\
25.9531772575251	3.11720006115348\\
26.0367892976589	3.11154934474829\\
26.1204013377926	3.10592005609451\\
26.2040133779264	3.10031207650491\\
26.2876254180602	3.09472528837292\\
26.371237458194	3.08915957515714\\
26.4548494983278	3.08361482136613\\
26.5384615384615	3.07809091254337\\
26.6220735785953	3.0725877352526\\
26.7056856187291	3.06710517706336\\
26.7892976588629	3.06164312653675\\
26.8729096989967	3.05620147321151\\
26.9565217391304	3.05078010759026\\
27.0401337792642	3.04537892112605\\
27.123745819398	3.03999780620909\\
27.2073578595318	3.03463665615373\\
27.2909698996656	3.02929536518565\\
27.3745819397993	3.02397382842931\\
27.4581939799331	3.01867194189554\\
27.5418060200669	3.01338960246942\\
27.6254180602007	3.00812670789832\\
27.7090301003344	3.00288315678016\\
27.7926421404682	2.99765884855186\\
27.876254180602	2.99245368347801\\
27.9598662207358	2.9872675626397\\
28.0434782608696	2.98210038792355\\
28.1270903010033	2.97695206201097\\
28.2107023411371	2.97182248836751\\
28.2943143812709	2.96671157123249\\
28.3779264214047	2.96161921560871\\
28.4615384615385	2.95654532725244\\
28.5451505016722	2.95148981266348\\
28.628762541806	2.94645257907544\\
28.7123745819398	2.94143353444616\\
28.7959866220736	2.93643258744833\\
28.8795986622074	2.9314496474602\\
28.9632107023411	2.92648462455654\\
29.0468227424749	2.92153742949964\\
29.1304347826087	2.91660797373054\\
29.2140468227425	2.9116961693604\\
29.2976588628763	2.90680192916197\\
29.38127090301	2.90192516656125\\
29.4648829431438	2.89706579562925\\
29.5484949832776	2.89222373107392\\
29.6321070234114	2.8873988882322\\
29.7157190635452	2.88259118306218\\
29.7993311036789	2.87939738521342\\
29.8829431438127	2.88406053251674\\
29.9665551839465	2.88872918910411\\
30.0501672240803	2.8934034497092\\
30.133779264214	2.89808340991586\\
30.2173913043478	2.90276916617761\\
30.3010033444816	2.90746081583753\\
30.3846153846154	2.91215845714862\\
30.4682274247492	2.91686218929448\\
30.5518394648829	2.92157211241059\\
30.6354515050167	2.92628832760592\\
30.7190635451505	2.93101093698507\\
30.8026755852843	2.93574004367087\\
30.8862876254181	2.94047575182756\\
30.9698996655518	2.94521816668435\\
31.0535117056856	2.94996739455965\\
31.1371237458194	2.95472354288579\\
31.2207357859532	2.95948672023428\\
31.304347826087	2.96425703634174\\
31.3879598662207	2.96903460213639\\
31.4715719063545	2.9738195297651\\
31.5551839464883	2.97861193262126\\
31.6387959866221	2.98341192537311\\
31.7224080267559	2.98821962399293\\
31.8060200668896	2.99303514578682\\
31.8896321070234	2.99785860942531\\
31.9732441471572	3.00269013497464\\
32.056856187291	3.00752984392892\\
32.1404682274247	3.01237785924296\\
32.2240802675585	3.01723430536615\\
32.3076923076923	3.02209930827694\\
32.3913043478261	3.02697299551846\\
32.4749163879599	3.0318554962349\\
32.5585284280936	3.03674694120893\\
32.6421404682274	3.04164746290004\\
32.7257525083612	3.046557195484\\
32.809364548495	3.05147627489327\\
32.8929765886288	3.05640483885858\\
32.9765886287625	3.0613430269516\\
33.0602006688963	3.06629098062881\\
33.1438127090301	3.07124884327657\\
33.2274247491639	3.07621676025745\\
33.3110367892977	3.08119487895785\\
33.3946488294314	3.08618334883697\\
33.4782608695652	3.09118232147723\\
33.561872909699	3.09619195063603\\
33.6454849498328	3.10121239229911\\
33.7290969899666	3.10624380473544\\
33.8127090301003	3.11128634855367\\
33.8963210702341	3.11634018676032\\
33.9799331103679	3.1214054848197\\
34.0635451505017	3.12648241071557\\
34.1471571906355	3.13157113501476\\
34.2307692307692	3.13667183093264\\
34.314381270903	3.14178467440067\\
34.3979933110368	3.14690984413604\\
34.4816053511706	3.15204752171346\\
34.5652173913043	3.15719789163919\\
34.6488294314381	3.16236114142751\\
34.7324414715719	3.16753746167952\\
34.8160535117057	3.17272704616457\\
34.8996655518395	3.1779300919043\\
34.9832775919732	3.18314679925942\\
35.066889632107	3.18837737201938\\
35.1505016722408	3.19362201749498\\
35.2341137123746	3.19888094661417\\
35.3177257525084	3.20415437402097\\
35.4013377926421	3.20944251817787\\
35.4849498327759	3.21474560147166\\
35.5685618729097	3.22006385032301\\
35.6521739130435	3.22539749529977\\
35.7357859531773	3.23074677123437\\
35.819397993311	3.23611191734528\\
35.9030100334448	3.24149317736291\\
35.9866220735786	3.24689079965997\\
36.0702341137124	3.25230503738665\\
36.1538461538462	3.25773614861068\\
36.2374581939799	3.26318439646263\\
36.3210702341137	3.26865004928663\\
36.4046822742475	3.27413338079671\\
36.4882943143813	3.27963467023916\\
36.5719063545151	3.28515420256102\\
36.6555183946488	3.29069226858513\\
36.7391304347826	3.29624916519202\\
36.8227424749164	3.30182519550889\\
36.9063545150502	3.30742066910617\\
36.9899665551839	3.31303590220188\\
37.0735785953177	3.31867121787426\\
37.1571906354515	3.32432694628314\\
37.2408026755853	3.33000342490032\\
37.3244147157191	3.33570099874961\\
37.4080267558528	3.34142002065687\\
37.4916387959866	3.3471608515107\\
37.5752508361204	3.35292386053419\\
37.6588628762542	3.35870942556852\\
37.742474916388	3.3645179333688\\
37.8260869565217	3.37034977991298\\
37.9096989966555	3.37620537072456\\
37.9933110367893	3.38208512120964\\
38.0769230769231	3.38798945700943\\
38.1605351170569	3.39391881436877\\
38.2441471571906	3.3998736405218\\
38.3277591973244	3.40585439409566\\
38.4113712374582	3.41186154553321\\
38.494983277592	3.41789557753607\\
38.5785953177257	3.42395698552895\\
38.6622073578595	3.43004627814668\\
38.7458193979933	3.43616397774532\\
38.8294314381271	3.44231062093873\\
38.9130434782609	3.44848675916227\\
38.9966555183946	3.45469295926521\\
39.0802675585284	3.4609298041338\\
39.1638795986622	3.46719789334681\\
39.247491638796	3.47349784386583\\
39.3311036789298	3.47983029076231\\
39.4147157190635	3.48619588798414\\
39.4983277591973	3.49259530916408\\
39.5819397993311	3.49902924847309\\
39.6655518394649	3.50549842152156\\
39.7491638795987	3.51200356631176\\
39.8327759197324	3.51854544424518\\
39.9163879598662	3.52512484118857\\
40	3.53174256860306\\
};


\end{axis}
\end{tikzpicture}%

==> figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(2.167in,1.454in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{0},{2\%},{4\%},{6\%},{8\%},{10\%}},
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of Inflation},
ymin=0.7,
ymax=1,
ytick={0.7,0.8,0.9,1},
yticklabels={{70\%},{80\%},{90\%},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Coverage Ratio},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.7501312335958\\
0.01	0.928215223097113\\
0.02	0.947637795275591\\
0.03	0.957742782152231\\
0.04	0.966929133858268\\
0.05	0.973622047244095\\
0.0600000000000001	0.979790026246719\\
0.0700000000000001	0.984514435695538\\
0.0800000000000001	0.987270341207349\\
0.0900000000000001	0.991732283464567\\
0.1	0.992782152230971\\
};
\end{axis}
\end{tikzpicture}%

==> figure5_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}




\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=4000,
xtick={1000,2000,3000,4000},
xticklabels={{1K},{2K},{3K},{4K}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=3,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Pickup Time},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	5.78553101920169\\
1010.03344481605	5.76621721943736\\
1020.06688963211	5.74710786015094\\
1030.10033444816	5.72819873034963\\
1040.13377926421	5.70948574523781\\
1050.16722408027	5.69096494129886\\
1060.20066889632	5.67263247161228\\
1070.23411371237	5.65448460139295\\
1080.26755852843	5.63651770374003\\
1090.30100334448	5.61872825558378\\
1100.33444816054	5.60111283381955\\
1110.36789297659	5.58366811161849\\
1120.40133779264	5.56639085490573\\
1130.4347826087	5.54927791899667\\
1140.46822742475	5.53232624538334\\
1150.5016722408	5.51553285866266\\
1160.53511705686	5.49889486359925\\
1170.56856187291	5.48240944231592\\
1180.60200668896	5.46607385160508\\
1190.63545150502	5.44988542035512\\
1200.66889632107	5.43384154708572\\
1210.70234113712	5.41793969758689\\
1220.73578595318	5.40217740265627\\
1230.76923076923	5.38655225593019\\
1240.80267558528	5.3710619118035\\
1250.83612040134	5.3557040834343\\
1260.86956521739	5.34047654082908\\
1270.90301003344	5.32537710900466\\
1280.9364548495	5.31040366622322\\
1290.96989966555	5.29555414229698\\
1301.00334448161	5.28082651695925\\
1311.03678929766	5.26621881829886\\
1321.07023411371	5.25172912125486\\
1331.10367892977	5.23735554616902\\
1341.13712374582	5.2230962573932\\
1351.17056856187	5.20894946194942\\
1361.20401337793	5.19491340823996\\
1371.23745819398	5.18098638480558\\
1381.27090301003	5.1671667191295\\
1391.30434782609	5.1534527764853\\
1401.33779264214	5.13984295882664\\
1411.37123745819	5.12633570371729\\
1421.40468227425	5.11292948329944\\
1431.4381270903	5.09962280329883\\
1441.47157190635	5.0864142020651\\
1451.50501672241	5.07330224964594\\
1461.53846153846	5.0602855468935\\
1471.57190635452	5.04736272460184\\
1481.60535117057	5.0345324426741\\
1491.63879598662	5.02179338931824\\
1501.67224080268	5.00914428027\\
1511.70568561873	4.99658385804224\\
1521.73913043478	4.98411089119944\\
1531.77257525084	4.97172417365636\\
1541.80602006689	4.95942252399998\\
1551.83946488294	4.94720478483374\\
1561.872909699	4.9350698221433\\
1571.90635451505	4.9230165246828\\
1581.9397993311	4.91104380338105\\
1591.97324414716	4.89915059076677\\
1602.00668896321	4.88733584041211\\
1612.04013377926	4.87559852639391\\
1622.07357859532	4.86393764277185\\
1632.10702341137	4.85235220308301\\
1642.14046822742	4.84084123985215\\
1652.17391304348	4.82940380411713\\
1662.20735785953	4.81803896496898\\
1672.24080267559	4.80674580910595\\
1682.27424749164	4.79552344040124\\
1692.30769230769	4.7843709794837\\
1702.34113712375	4.77328756333113\\
1712.3745819398	4.76227234487582\\
1722.40802675585	4.7513244926217\\
1732.44147157191	4.74044319027289\\
1742.47491638796	4.72962763637308\\
1752.50836120401	4.71887704395548\\
1762.54180602007	4.70819064020294\\
1772.57525083612	4.69756766611787\\
1782.60869565217	4.68700737620163\\
1792.64214046823	4.67650903814309\\
1802.67558528428	4.66607193251602\\
1812.70903010033	4.65569535248504\\
1822.74247491639	4.64537860351982\\
1832.77591973244	4.63512100311725\\
1842.8093645485	4.62492188053138\\
1852.84280936455	4.61478057651073\\
1862.8762541806	4.60469644304291\\
1872.90969899666	4.59466884310621\\
1882.94314381271	4.58469715042788\\
1892.97658862876	4.57478074924899\\
1903.01003344482	4.56491903409567\\
1913.04347826087	4.55511140955637\\
1923.07692307692	4.54535729006515\\
1933.11036789298	4.53565609969063\\
1943.14381270903	4.52600727193057\\
1953.17725752508	4.51641024951178\\
1963.21070234114	4.50686448419532\\
1973.24414715719	4.49736943658665\\
1983.27759197324	4.48792457595081\\
1993.3110367893	4.47852938003228\\
2003.34448160535	4.46918333487939\\
2013.3779264214	4.45988593467336\\
2023.41137123746	4.45063668156149\\
2033.44481605351	4.44143508549468\\
2043.47826086957	4.43228066406895\\
2053.51170568562	4.42317294237095\\
2063.54515050167	4.41411145282731\\
2073.57859531773	4.40509573505767\\
2083.61204013378	4.39612533573137\\
2093.64548494983	4.38719980842763\\
2103.67892976589	4.37831871349914\\
2113.71237458194	4.36948161793892\\
2123.74581939799	4.36068809525047\\
2133.77926421405	4.35193772532095\\
2143.8127090301	4.34323009429746\\
2153.84615384615	4.33456479446622\\
2163.87959866221	4.32594142413465\\
2173.91304347826	4.31735958751616\\
2183.94648829431	4.30881889461774\\
2193.97993311037	4.3003189611301\\
2204.01337792642	4.29185940832038\\
2214.04682274247	4.28343986292737\\
2224.08026755853	4.27505995705913\\
2234.11371237458	4.2667193280929\\
2244.14715719064	4.25841761857745\\
2254.18060200669	4.25015447613745\\
2264.21404682274	4.24192955338013\\
2274.2474916388	4.23374250780406\\
2284.28093645485	4.22559300170989\\
2294.3143812709	4.2174807021131\\
2304.34782608696	4.2094052806588\\
2314.38127090301	4.20136641353822\\
2324.41471571906	4.19336378140727\\
2334.44816053512	4.18539706930666\\
2344.48160535117	4.17746596658396\\
2354.51505016722	4.1695701668172\\
2364.54849498328	4.16170936774027\\
2374.58193979933	4.15388327116978\\
2384.61538461538	4.14609158293363\\
2394.64882943144	4.138334012801\\
2404.68227424749	4.13061027441391\\
2414.71571906355	4.12292008522017\\
2424.7491638796	4.1152631664078\\
2434.78260869565	4.1076392428408\\
2444.81605351171	4.10004804299624\\
2454.84949832776	4.09248929890274\\
2464.88294314381	4.08496274608016\\
2474.91638795987	4.07746812348054\\
2484.94983277592	4.07000517343033\\
2494.98327759197	4.06257364157368\\
2505.01672240803	4.05517327681705\\
2515.05016722408	4.04780383127479\\
2525.08361204013	4.04046506021593\\
2535.11705685619	4.03315672201199\\
2545.15050167224	4.02587857808589\\
2555.18394648829	4.01863039286182\\
2565.21739130435	4.01141193371616\\
2575.2508361204	4.00422297092939\\
2585.28428093645	3.99706327763887\\
2595.31772575251	3.98993262979265\\
2605.35117056856	3.98283080610409\\
2615.38461538462	3.97575758800752\\
2625.41806020067	3.96871275961454\\
2635.45150501672	3.96169610767141\\
2645.48494983278	3.95470742151708\\
2655.51839464883	3.94774649304213\\
2665.55183946488	3.94081311664846\\
2675.58528428094	3.93390708920975\\
2685.61872909699	3.92702821003273\\
2695.65217391304	3.92017628081908\\
2705.6856187291	3.91335110562813\\
2715.71906354515	3.90655249084029\\
2725.7525083612	3.89978024512105\\
2735.78595317726	3.89303417938578\\
2745.81939799331	3.8863141067651\\
2755.85284280936	3.87961984257094\\
2765.88628762542	3.87295120426322\\
2775.91973244147	3.86630801141712\\
2785.95317725753	3.85969008569097\\
2795.98662207358	3.85309725079474\\
2806.02006688963	3.84652933245911\\
2816.05351170569	3.83998615840503\\
2826.08695652174	3.83346755831395\\
2836.12040133779	3.82697336379848\\
2846.15384615385	3.82050340837364\\
2856.1872909699	3.8140575274286\\
2866.22073578595	3.80763555819894\\
2876.25418060201	3.80123733973941\\
2886.28762541806	3.79486271289711\\
2896.32107023411	3.78851152028527\\
2906.35451505017	3.78218360625734\\
2916.38795986622	3.77587881688167\\
2926.42140468227	3.76959699991652\\
2936.45484949833	3.76333800478563\\
2946.48829431438	3.75710168255407\\
2956.52173913043	3.75088788590464\\
2966.55518394649	3.7446964691146\\
2976.58862876254	3.73852728803282\\
2986.6220735786	3.73238020005731\\
2996.65551839465	3.7262550641132\\
3006.6889632107	3.72015174063097\\
3016.72240802676	3.71407009152519\\
3026.75585284281	3.70800998017351\\
3036.78929765886	3.70197127139607\\
3046.82274247492	3.69595383143522\\
3056.85618729097	3.6899575279356\\
3066.88963210702	3.68398222992456\\
3076.92307692308	3.67802780779288\\
3086.95652173913	3.67209413327581\\
3096.98996655518	3.66618107943449\\
3107.02341137124	3.66028852063755\\
3117.05685618729	3.65441633254316\\
3127.09030100334	3.64856439208125\\
3137.1237458194	3.64273257743612\\
3147.15719063545	3.63692076802924\\
3157.1906354515	3.6311288445024\\
3167.22408026756	3.6253566887011\\
3177.25752508361	3.61960418365826\\
3187.29096989967	3.61387121357807\\
3197.32441471572	3.60815766382027\\
3207.35785953177	3.60246342088451\\
3217.39130434783	3.59678837239511\\
3227.42474916388	3.59113240708596\\
3237.45819397993	3.58549541478568\\
3247.49163879599	3.57987728640307\\
3257.52508361204	3.57427791391272\\
3267.55852842809	3.56869719034089\\
3277.59197324415	3.5650160377802\\
3287.6254180602	3.5650160377802\\
3297.65886287625	3.5650160377802\\
3307.69230769231	3.5650160377802\\
3317.72575250836	3.5650160377802\\
3327.75919732441	3.5650160377802\\
3337.79264214047	3.5650160377802\\
3347.82608695652	3.5650160377802\\
3357.85953177258	3.5650160377802\\
3367.89297658863	3.5650160377802\\
3377.92642140468	3.5650160377802\\
3387.95986622074	3.5650160377802\\
3397.99331103679	3.5650160377802\\
3408.02675585284	3.5650160377802\\
3418.0602006689	3.5650160377802\\
3428.09364548495	3.5650160377802\\
3438.127090301	3.5650160377802\\
3448.16053511706	3.5650160377802\\
3458.19397993311	3.5650160377802\\
3468.22742474916	3.5650160377802\\
3478.26086956522	3.5650160377802\\
3488.29431438127	3.5650160377802\\
3498.32775919732	3.5650160377802\\
3508.36120401338	3.5650160377802\\
3518.39464882943	3.5650160377802\\
3528.42809364548	3.5650160377802\\
3538.46153846154	3.5650160377802\\
3548.49498327759	3.5650160377802\\
3558.52842809365	3.5650160377802\\
3568.5618729097	3.5650160377802\\
3578.59531772575	3.5650160377802\\
3588.62876254181	3.5650160377802\\
3598.66220735786	3.5650160377802\\
3608.69565217391	3.5650160377802\\
3618.72909698997	3.5650160377802\\
3628.76254180602	3.5650160377802\\
3638.79598662207	3.5650160377802\\
3648.82943143813	3.5650160377802\\
3658.86287625418	3.5650160377802\\
3668.89632107023	3.5650160377802\\
3678.92976588629	3.5650160377802\\
3688.96321070234	3.5650160377802\\
3698.99665551839	3.5650160377802\\
3709.03010033445	3.5650160377802\\
3719.0635451505	3.5650160377802\\
3729.09698996656	3.5650160377802\\
3739.13043478261	3.5650160377802\\
3749.16387959866	3.5650160377802\\
3759.19732441472	3.5650160377802\\
3769.23076923077	3.5650160377802\\
3779.26421404682	3.5650160377802\\
3789.29765886288	3.5650160377802\\
3799.33110367893	3.5650160377802\\
3809.36454849498	3.5650160377802\\
3819.39799331104	3.5650160377802\\
3829.43143812709	3.5650160377802\\
3839.46488294314	3.5650160377802\\
3849.4983277592	3.5650160377802\\
3859.53177257525	3.5650160377802\\
3869.5652173913	3.5650160377802\\
3879.59866220736	3.5650160377802\\
3889.63210702341	3.5650160377802\\
3899.66555183947	3.5650160377802\\
3909.69899665552	3.5650160377802\\
3919.73244147157	3.5650160377802\\
3929.76588628763	3.5650160377802\\
3939.79933110368	3.5650160377802\\
3949.83277591973	3.5650160377802\\
3959.86622073579	3.5650160377802\\
3969.89966555184	3.5650160377802\\
3979.93311036789	3.5650160377802\\
3989.96655518395	3.5650160377802\\
4000	3.5650160377802\\
};


\end{axis}
\end{tikzpicture}%

==> figure5_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={tax revenue/hour},
ymin=4.3,
ymax=5.0,
ylabel style={font=\color{white!15!black}},
ylabel={Pickup time},
axis background/.style={fill=white},
legend style={at={(0.0,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	4.5113226177619\\
400.822941562034	4.5113226177619\\
801.645883124069	4.5113226177619\\
1202.4688246861	4.5113226177619\\
1603.29176624814	4.5113226177619\\
2004.11470781017	4.5113226177619\\
2404.93764937221	4.5113226177619\\
2805.76059093424	4.5113226177619\\
3206.58353249628	4.5113226177619\\
3607.40647405831	4.5113226177619\\
4008.22941562034	4.5113226177619\\
4409.05235718238	4.5113226177619\\
4809.87529874441	4.5113226177619\\
5210.69824030645	4.5113226177619\\
5611.52118186848	4.5113226177619\\
6012.34412343052	4.5113226177619\\
6413.16706499255	4.5113226177619\\
6813.99000655459	4.5113226177619\\
7214.81294811662	4.5113226177619\\
7615.63588967865	4.5113226177619\\
8016.45883124069	4.5113226177619\\
8417.28177280272	4.5113226177619\\
8818.10471436476	4.5113226177619\\
9218.92765592679	4.5113226177619\\
9619.75059748883	4.5113226177619\\
10020.5735390509	4.5113226177619\\
10421.3964806129	4.5113226177619\\
10822.2194221749	4.5113226177619\\
11223.042363737	4.5113226177619\\
11623.865305299	4.5113226177619\\
12024.688246861	4.5113226177619\\
12425.5111884231	4.5113226177619\\
12826.3341299851	4.5113226177619\\
13227.1570715471	4.5113226177619\\
13627.9800131092	4.5113226177619\\
14028.8029546712	4.5113226177619\\
14429.6258962332	4.5113226177619\\
14830.4488377953	4.5113226177619\\
15231.2717793573	4.5113226177619\\
15632.0947209193	4.5113226177619\\
16032.9176624814	4.5113226177619\\
16433.7406040434	4.5113226177619\\
16834.5635456054	4.5113226177619\\
17235.3864871675	4.5113226177619\\
17636.2094287295	4.5113226177619\\
18037.0323702915	4.5113226177619\\
18437.8553118536	4.5113226177619\\
18838.6782534156	4.5113226177619\\
19239.5011949777	4.5113226177619\\
19640.3241365397	4.5113226177619\\
20041.1470781017	4.5113226177619\\
20441.9700196638	4.5113226177619\\
20842.7929612258	4.5113226177619\\
21243.6159027878	4.5113226177619\\
21644.4388443499	4.5113226177619\\
22045.2617859119	4.5113226177619\\
22446.0847274739	4.5113226177619\\
22846.907669036	4.5113226177619\\
23247.730610598	4.5113226177619\\
23648.55355216	4.5113226177619\\
24049.3764937221	4.5113226177619\\
24450.1994352841	4.5113226177619\\
24821.484565176	4.5133196459385\\
25101.0813557051	4.5213836681822\\
25376.7477906669	4.52950381064092\\
25648.4712521948	4.53768124086525\\
25916.2454438625	4.54591686176354\\
26180.0582772444	4.55421169809308\\
26439.9000929554	4.56256685967705\\
26695.7632333728	4.57098319943113\\
26947.6362746199	4.57946195992755\\
27195.5075723625	4.58800424195261\\
27439.3656658373	4.59661125908114\\
27679.1995579029	4.60528402998741\\
27914.9992011026	4.61402370301903\\
28146.7465617013	4.62283191422324\\
28374.4334460856	4.6317095392832\\
28598.0444518752	4.64065809498341\\
28817.5652547802	4.64967900548615\\
29032.9817089911	4.65877354532955\\
29244.2803634321	4.66794307886816\\
29451.441493304	4.67718937134925\\
29654.4523394623	4.68651371478698\\
29853.2915185005	4.69591790128553\\
30047.9478373912	4.7054032992546\\
30238.3967723823	4.71497191010915\\
30424.6227469376	4.72462537045712\\
30606.6066800126	4.73436532968108\\
30784.3246221727	4.74419389995714\\
30957.7596005953	4.75411273303143\\
31126.8852050681	4.76412411284259\\
31291.6799234602	4.77423001801787\\
31452.1223979843	4.78443244855959\\
31608.1854534814	4.79473377221198\\
31759.840287188	4.8051363754991\\
31907.0664197762	4.81564237420759\\
32049.8299984084	4.82625454522727\\
32188.1046132194	4.83697527785022\\
32321.8575711259	4.84780738906848\\
32451.0609381859	4.85875351441087\\
};
\addlegendentry{time-based tax}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	4.5113226177619\\
378.707477583736	4.508636705822\\
756.805539388852	4.50594897088109\\
1134.291868209	4.50325924207303\\
1511.16432016694	4.50056792207342\\
1887.42069745547	4.49787501235266\\
2263.05860177174	4.49518023443258\\
2638.07588716184	4.49248379708062\\
3012.47043557456	4.48978584465945\\
3386.23950918242	4.48708586635222\\
3759.38105741824	4.48438416399627\\
4131.89284581028	4.48168079102637\\
4503.7726290217	4.47897578196405\\
4875.01814949863	4.47626915883364\\
5245.62666936206	4.47356064731129\\
5615.59591099217	4.470850317793\\
5984.92404239672	4.46813846753639\\
6353.60830180276	4.46542485791879\\
6721.646380254	4.46270952493447\\
7089.0363196865	4.45999265920068\\
7455.77477845368	4.45727382613659\\
7821.8601072554	4.45455336711559\\
8187.28995065928	4.45183129050797\\
8552.06144798892	4.44910742055095\\
8916.17165420025	4.44638158583286\\
9279.61953370031	4.44365429276609\\
9642.4027915463	4.44092556125877\\
10004.5168400589	4.43819469611709\\
10365.9616248833	4.43546247029369\\
10726.7329621335	4.43272835330399\\
11086.8288101225	4.42999248992262\\
11446.2474588592	4.42725509769379\\
11804.9854704934	4.42451591774503\\
12163.040976672	4.4217751231611\\
12520.4098979644	4.4190323275667\\
12877.0922173005	4.41628815711498\\
13233.0835118354	4.41354215305559\\
13588.3831083545	4.41079474954899\\
13942.9857758188	4.40804534478471\\
14296.8911421645	4.405294431284\\
14650.0954580335	4.4025417571912\\
15002.5969463215	4.3997874938905\\
15354.3918313298	4.39703140776381\\
15705.4775755397	4.39427352611842\\
16055.8533419442	4.39151419108294\\
16405.5159253404	4.38875328546715\\
16754.4614792134	4.38599059175441\\
17102.6881127994	4.38322625206437\\
17450.1919733931	4.38046006670197\\
17796.9736424881	4.37769258700496\\
18143.0259189637	4.37492306257858\\
18488.3497800187	4.3721521001894\\
18832.9408586547	4.36937943158733\\
19176.7966820294	4.36660509911158\\
19519.9148813274	4.36382915887214\\
19862.2910944653	4.36105137467907\\
20203.9266788049	4.35827234514252\\
20544.8132648811	4.35549126595164\\
20884.952359649	4.35270874853756\\
21224.3394062267	4.34992454520666\\
21562.972111313	4.34713872673787\\
21900.8474659068	4.34435126769059\\
22237.9615791096	4.34156203390439\\
22574.3158257629	4.33877155994032\\
22909.9013189879	4.33597908539685\\
23244.7186685271	4.33318504889571\\
23578.7655131032	4.33038950865653\\
23912.03822128	4.32759237243591\\
24244.5319409983	4.32479341567535\\
24576.2487105883	4.3219932066038\\
24873.2654724643	4.32152618124085\\
25092.4435329626	4.32625170386345\\
25307.4914513819	4.33103590818659\\
25518.3993497632	4.3358797719104\\
25725.1454133268	4.34078444677008\\
25927.7176563731	4.34575080761424\\
26126.0979754106	4.35078023050977\\
26320.272163713	4.35587368246876\\
26510.2210242812	4.36103233794517\\
26695.9307796062	4.36625744743878\\
26877.3836569126	4.37155016987785\\
27054.5600445229	4.37691177178285\\
27227.4414880799	4.3823437384861\\
27396.0133222173	4.38784719015231\\
27560.2534302226	4.39342368069486\\
27720.1434845531	4.39907457501159\\
27875.6668946439	4.40480124412952\\
28026.7991690679	4.41060547055077\\
28173.5226237634	4.41648848707385\\
28315.8133051028	4.42245227059409\\
28453.6540396952	4.42849819815224\\
28587.021095821	4.43462802658879\\
28715.8923798213	4.4408436161793\\
28840.2431105799	4.44714686253146\\
28960.0513685829	4.45353952901893\\
29075.2930182	4.46002365646573\\
29185.9432295207	4.46660122490694\\
29291.971418415	4.47327447595706\\
29393.3589281575	4.48004533772495\\
29490.0731683358	4.48691628984236\\
};
\addlegendentry{trip-based tax}

\end{axis}
\end{tikzpicture}%

==> figure5_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=4.3,
ymax=5.0,
ylabel style={font=\color{white!15!black}},
ylabel={pickup time},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	4.5113226177619\\
0.101010101010101	4.5113226177619\\
0.202020202020202	4.5113226177619\\
0.303030303030303	4.5113226177619\\
0.404040404040404	4.5113226177619\\
0.505050505050505	4.5113226177619\\
0.606060606060606	4.5113226177619\\
0.707070707070707	4.5113226177619\\
0.808080808080808	4.5113226177619\\
0.909090909090909	4.5113226177619\\
1.01010101010101	4.5113226177619\\
1.11111111111111	4.5113226177619\\
1.21212121212121	4.5113226177619\\
1.31313131313131	4.5113226177619\\
1.41414141414141	4.5113226177619\\
1.51515151515152	4.5113226177619\\
1.61616161616162	4.5113226177619\\
1.71717171717172	4.5113226177619\\
1.81818181818182	4.5113226177619\\
1.91919191919192	4.5113226177619\\
2.02020202020202	4.5113226177619\\
2.12121212121212	4.5113226177619\\
2.22222222222222	4.5113226177619\\
2.32323232323232	4.5113226177619\\
2.42424242424242	4.5113226177619\\
2.52525252525253	4.5113226177619\\
2.62626262626263	4.5113226177619\\
2.72727272727273	4.5113226177619\\
2.82828282828283	4.5113226177619\\
2.92929292929293	4.5113226177619\\
3.03030303030303	4.5113226177619\\
3.13131313131313	4.5113226177619\\
3.23232323232323	4.5113226177619\\
3.33333333333333	4.5113226177619\\
3.43434343434343	4.5113226177619\\
3.53535353535354	4.5113226177619\\
3.63636363636364	4.5113226177619\\
3.73737373737374	4.5113226177619\\
3.83838383838384	4.5113226177619\\
3.93939393939394	4.5113226177619\\
4.04040404040404	4.5113226177619\\
4.14141414141414	4.5113226177619\\
4.24242424242424	4.5113226177619\\
4.34343434343434	4.5113226177619\\
4.44444444444444	4.5113226177619\\
4.54545454545454	4.5113226177619\\
4.64646464646465	4.5113226177619\\
4.74747474747475	4.5113226177619\\
4.84848484848485	4.5113226177619\\
4.94949494949495	4.5113226177619\\
5.05050505050505	4.5113226177619\\
5.15151515151515	4.5113226177619\\
5.25252525252525	4.5113226177619\\
5.35353535353535	4.5113226177619\\
5.45454545454546	4.5113226177619\\
5.55555555555556	4.5113226177619\\
5.65656565656566	4.5113226177619\\
5.75757575757576	4.5113226177619\\
5.85858585858586	4.5113226177619\\
5.95959595959596	4.5113226177619\\
6.06060606060606	4.5113226177619\\
6.16161616161616	4.5113226177619\\
6.26262626262626	4.5133196459385\\
6.36363636363636	4.5213836681822\\
6.46464646464646	4.52950381064092\\
6.56565656565657	4.53768124086525\\
6.66666666666667	4.54591686176354\\
6.76767676767677	4.55421169809308\\
6.86868686868687	4.56256685967705\\
6.96969696969697	4.57098319943113\\
7.07070707070707	4.57946195992755\\
7.17171717171717	4.58800424195261\\
7.27272727272727	4.59661125908114\\
7.37373737373737	4.60528402998741\\
7.47474747474747	4.61402370301903\\
7.57575757575758	4.62283191422324\\
7.67676767676768	4.6317095392832\\
7.77777777777778	4.64065809498341\\
7.87878787878788	4.64967900548615\\
7.97979797979798	4.65877354532955\\
8.08080808080808	4.66794307886816\\
8.18181818181818	4.67718937134925\\
8.28282828282828	4.68651371478698\\
8.38383838383838	4.69591790128553\\
8.48484848484848	4.7054032992546\\
8.58585858585859	4.71497191010915\\
8.68686868686869	4.72462537045712\\
8.78787878787879	4.73436532968108\\
8.88888888888889	4.74419389995714\\
8.98989898989899	4.75411273303143\\
9.09090909090909	4.76412411284259\\
9.19191919191919	4.77423001801787\\
9.29292929292929	4.78443244855959\\
9.39393939393939	4.79473377221198\\
9.49494949494949	4.8051363754991\\
9.5959595959596	4.81564237420759\\
9.6969696969697	4.82625454522727\\
9.7979797979798	4.83697527785022\\
9.8989898989899	4.84780738906848\\
10	4.85875351441087\\
};


\end{axis}
\end{tikzpicture}%

==> figure5_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=4.2,
ymax=4.7,
ylabel style={font=\color{white!15!black}},
ylabel={pickup time},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	4.5113226177619\\
0.0303030303030303	4.508636705822\\
0.0606060606060606	4.50594897088109\\
0.0909090909090909	4.50325924207303\\
0.121212121212121	4.50056792207342\\
0.151515151515152	4.49787501235266\\
0.181818181818182	4.49518023443258\\
0.212121212121212	4.49248379708062\\
0.242424242424242	4.48978584465945\\
0.272727272727273	4.48708586635222\\
0.303030303030303	4.48438416399627\\
0.333333333333333	4.48168079102637\\
0.363636363636364	4.47897578196405\\
0.393939393939394	4.47626915883364\\
0.424242424242424	4.47356064731129\\
0.454545454545455	4.470850317793\\
0.484848484848485	4.46813846753639\\
0.515151515151515	4.46542485791879\\
0.545454545454545	4.46270952493447\\
0.575757575757576	4.45999265920068\\
0.606060606060606	4.45727382613659\\
0.636363636363636	4.45455336711559\\
0.666666666666667	4.45183129050797\\
0.696969696969697	4.44910742055095\\
0.727272727272727	4.44638158583286\\
0.757575757575758	4.44365429276609\\
0.787878787878788	4.44092556125877\\
0.818181818181818	4.43819469611709\\
0.848484848484849	4.43546247029369\\
0.878787878787879	4.43272835330399\\
0.909090909090909	4.42999248992262\\
0.939393939393939	4.42725509769379\\
0.96969696969697	4.42451591774503\\
1	4.4217751231611\\
1.03030303030303	4.4190323275667\\
1.06060606060606	4.41628815711498\\
1.09090909090909	4.41354215305559\\
1.12121212121212	4.41079474954899\\
1.15151515151515	4.40804534478471\\
1.18181818181818	4.405294431284\\
1.21212121212121	4.4025417571912\\
1.24242424242424	4.3997874938905\\
1.27272727272727	4.39703140776381\\
1.3030303030303	4.39427352611842\\
1.33333333333333	4.39151419108294\\
1.36363636363636	4.38875328546715\\
1.39393939393939	4.38599059175441\\
1.42424242424242	4.38322625206437\\
1.45454545454545	4.38046006670197\\
1.48484848484848	4.37769258700496\\
1.51515151515152	4.37492306257858\\
1.54545454545455	4.3721521001894\\
1.57575757575758	4.36937943158733\\
1.60606060606061	4.36660509911158\\
1.63636363636364	4.36382915887214\\
1.66666666666667	4.36105137467907\\
1.6969696969697	4.35827234514252\\
1.72727272727273	4.35549126595164\\
1.75757575757576	4.35270874853756\\
1.78787878787879	4.34992454520666\\
1.81818181818182	4.34713872673787\\
1.84848484848485	4.34435126769059\\
1.87878787878788	4.34156203390439\\
1.90909090909091	4.33877155994032\\
1.93939393939394	4.33597908539685\\
1.96969696969697	4.33318504889571\\
2	4.33038950865653\\
2.03030303030303	4.32759237243591\\
2.06060606060606	4.32479341567535\\
2.09090909090909	4.3219932066038\\
2.12121212121212	4.32152618124085\\
2.15151515151515	4.32625170386345\\
2.18181818181818	4.33103590818659\\
2.21212121212121	4.3358797719104\\
2.24242424242424	4.34078444677008\\
2.27272727272727	4.34575080761424\\
2.3030303030303	4.35078023050977\\
2.33333333333333	4.35587368246876\\
2.36363636363636	4.36103233794517\\
2.39393939393939	4.36625744743878\\
2.42424242424242	4.37155016987785\\
2.45454545454545	4.37691177178285\\
2.48484848484848	4.3823437384861\\
2.51515151515152	4.38784719015231\\
2.54545454545455	4.39342368069486\\
2.57575757575758	4.39907457501159\\
2.60606060606061	4.40480124412952\\
2.63636363636364	4.41060547055077\\
2.66666666666667	4.41648848707385\\
2.6969696969697	4.42245227059409\\
2.72727272727273	4.42849819815224\\
2.75757575757576	4.43462802658879\\
2.78787878787879	4.4408436161793\\
2.81818181818182	4.44714686253146\\
2.84848484848485	4.45353952901893\\
2.87878787878788	4.46002365646573\\
2.90909090909091	4.46660122490694\\
2.93939393939394	4.47327447595706\\
2.96969696969697	4.48004533772495\\
3	4.48691628984236\\
};

\end{axis}
\end{tikzpicture}%

==> figure5_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=500,
xmax=1000,
xtick={500,600,700,800,900,1000},
xticklabels={{500},{600},{700},{800},{900},{1K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passengers/minute},
ymin=15,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
500	16.8830319079158\\
505.050505050505	16.9746999668098\\
510.10101010101	17.0658719436961\\
515.151515151515	17.1565544118121\\
520.20202020202	17.2467537822491\\
525.252525252525	17.3364763097673\\
530.30303030303	17.4257280983431\\
535.353535353535	17.5145151064625\\
540.40404040404	17.6028431521762\\
545.454545454545	17.6907179179279\\
550.50505050505	17.7781449551689\\
555.555555555556	17.8651296887706\\
560.606060606061	17.9516774212456\\
565.656565656566	18.0377933367865\\
570.707070707071	18.1234825051338\\
575.757575757576	18.2087498852799\\
580.808080808081	18.2936003290186\\
585.858585858586	18.3780385843478\\
590.909090909091	18.4620692987326\\
595.959595959596	18.5456970222353\\
601.010101010101	18.6289262105208\\
606.060606060606	18.7117612277403\\
611.111111111111	18.7942063493022\\
616.161616161616	18.8762657645342\\
621.212121212121	18.9579435792416\\
626.262626262626	19.0392438181674\\
631.313131313131	19.1201704273584\\
636.363636363636	19.2007272764419\\
641.414141414141	19.2809181608164\\
646.464646464646	19.3607468037618\\
651.515151515152	19.4402168584707\\
656.565656565657	19.5193319100057\\
661.616161616162	19.5980954771864\\
666.666666666667	19.676511014407\\
671.717171717172	19.7545819133905\\
676.767676767677	19.8323115048799\\
681.818181818182	19.9097030602701\\
686.868686868687	19.986759793183\\
691.919191919192	20.0634848609884\\
696.969696969697	20.1398813662721\\
702.020202020202	20.2159523582548\\
707.070707070707	20.2917008341623\\
712.121212121212	20.3671297405502\\
717.171717171717	20.4422419745847\\
722.222222222222	20.5170403852802\\
727.272727272727	20.5915277746978\\
732.323232323232	20.6657068991034\\
737.373737373737	20.7395804700895\\
742.424242424242	20.8131511556599\\
747.474747474747	20.8864215812813\\
752.525252525253	20.9593943309003\\
757.575757575758	21.0320719479298\\
762.626262626263	21.1044569362032\\
767.676767676768	21.1765517609008\\
772.727272727273	21.2483588494463\\
777.777777777778	21.3198805923768\\
782.828282828283	21.3911193441864\\
787.878787878788	21.4620774241439\\
792.929292929293	21.5327571170868\\
797.979797979798	21.6031606741916\\
803.030303030303	21.6732903137207\\
808.080808080808	21.7431482217487\\
813.131313131313	21.8127365528665\\
818.181818181818	21.8820574308655\\
823.232323232323	21.9511129494027\\
828.282828282828	22.0199051726458\\
833.333333333333	22.0884361359011\\
838.383838383838	22.1567078462228\\
843.434343434343	22.2247222830065\\
848.484848484848	22.2924813985649\\
853.535353535354	22.3599871186884\\
858.585858585859	22.4272413431907\\
863.636363636364	22.4942459464382\\
868.686868686869	22.561002777867\\
873.737373737374	22.6275136624842\\
878.787878787879	22.6937804013569\\
883.838383838384	22.7598047720881\\
888.888888888889	22.8255885292796\\
893.939393939394	22.8911334049832\\
898.989898989899	22.9564411091401\\
904.040404040404	23.0215133300087\\
909.090909090909	23.0863517345817\\
914.141414141414	23.1509579689923\\
919.191919191919	23.2153336589101\\
924.242424242424	23.2794804099273\\
929.292929292929	23.3433998079349\\
934.343434343434	23.4070934194893\\
939.393939393939	23.4705627921704\\
944.444444444444	23.5338094549306\\
949.49494949495	23.5968349184349\\
954.545454545455	23.6596406753934\\
959.59595959596	23.7222282008851\\
964.646464646465	23.7845989526739\\
969.69696969697	23.8467543715181\\
974.747474747475	23.9086958814709\\
979.79797979798	23.9704248901749\\
984.848484848485	24.0319427891495\\
989.89898989899	24.0932509540712\\
994.949494949495	24.1543507450479\\
1000	24.2152435068862\\
};


\end{axis}
\end{tikzpicture}%

==> figure5_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=15,
xmax=35.3,
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=1.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Prices (\$/mile)},
axis background/.style={fill=white},
legend style={at={(0.61,0.131)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
15	2.59441923713626\\
15.0836120401338	2.59441923713626\\
15.1672240802676	2.59441923713626\\
15.2508361204013	2.59441923713626\\
15.3344481605351	2.59441923713626\\
15.4180602006689	2.59441923713626\\
15.5016722408027	2.59441923713626\\
15.5852842809365	2.59441923713626\\
15.6688963210702	2.59441923713626\\
15.752508361204	2.59441923713626\\
15.8361204013378	2.59441923713626\\
15.9197324414716	2.59441923713626\\
16.0033444816053	2.59441923713626\\
16.0869565217391	2.59441923713626\\
16.1705685618729	2.59441923713626\\
16.2541806020067	2.59441923713626\\
16.3377926421405	2.59441923713626\\
16.4214046822742	2.59441923713626\\
16.505016722408	2.59441923713626\\
16.5886287625418	2.59441923713626\\
16.6722408026756	2.59441923713626\\
16.7558528428094	2.59441923713626\\
16.8394648829431	2.59441923713626\\
16.9230769230769	2.59441923713626\\
17.0066889632107	2.59441923713626\\
17.0903010033445	2.59441923713626\\
17.1739130434783	2.59441923713626\\
17.257525083612	2.59441923713626\\
17.3411371237458	2.59441923713626\\
17.4247491638796	2.59441923713626\\
17.5083612040134	2.59441923713626\\
17.5919732441472	2.59441923713626\\
17.6755852842809	2.59441923713626\\
17.7591973244147	2.59441923713626\\
17.8428093645485	2.59441923713626\\
17.9264214046823	2.59441923713626\\
18.0100334448161	2.59441923713626\\
18.0936454849498	2.59441923713626\\
18.1772575250836	2.59441923713626\\
18.2608695652174	2.59441923713626\\
18.3444816053512	2.59441923713626\\
18.4280936454849	2.59441923713626\\
18.5117056856187	2.59441923713626\\
18.5953177257525	2.59441923713626\\
18.6789297658863	2.59441923713626\\
18.7625418060201	2.59441923713626\\
18.8461538461538	2.59441923713626\\
18.9297658862876	2.59441923713626\\
19.0133779264214	2.59441923713626\\
19.0969899665552	2.59441923713626\\
19.180602006689	2.59441923713626\\
19.2642140468227	2.59441923713626\\
19.3478260869565	2.59441923713626\\
19.4314381270903	2.59441923713626\\
19.5150501672241	2.59441923713626\\
19.5986622073579	2.59441923713626\\
19.6822742474916	2.59441923713626\\
19.7658862876254	2.59441923713626\\
19.8494983277592	2.59441923713626\\
19.933110367893	2.59441923713626\\
20.0167224080268	2.59441923713626\\
20.1003344481605	2.59441923713626\\
20.1839464882943	2.59441923713626\\
20.2675585284281	2.59586795348695\\
20.3511705685619	2.59783370569784\\
20.4347826086957	2.59978024446714\\
20.5183946488294	2.60170782006975\\
20.6020066889632	2.60361667930329\\
20.685618729097	2.60550706554354\\
20.7692307692308	2.60737921879864\\
20.8528428093645	2.60923337576234\\
20.9364548494983	2.61106976986612\\
21.0200668896321	2.61288863133029\\
21.1036789297659	2.61469018721415\\
21.1872909698997	2.61647466146505\\
21.2709030100334	2.61824227496663\\
21.3545150501672	2.61999324558603\\
21.438127090301	2.62172778822027\\
21.5217391304348	2.62344611484164\\
21.6053511705686	2.62514843454234\\
21.6889632107023	2.62683495357821\\
21.7725752508361	2.62850587541162\\
21.8561872909699	2.63016140075362\\
21.9397993311037	2.63180172760523\\
22.0234113712375	2.63342705129802\\
22.1070234113712	2.63503756453391\\
22.190635451505	2.63663345742423\\
22.2742474916388	2.6382149175281\\
22.3578595317726	2.63978212989009\\
22.4414715719064	2.64133527707718\\
22.5250836120401	2.64287453921506\\
22.6086956521739	2.64440009402383\\
22.6923076923077	2.64591211685297\\
22.7759197324415	2.64741078071577\\
22.8595317725753	2.64889625632311\\
22.943143812709	2.65036871211663\\
23.0267558528428	2.65182831430139\\
23.1103678929766	2.65327522687786\\
23.1939799331104	2.65470961167343\\
23.2775919732441	2.65613162837335\\
23.3612040133779	2.65754143455114\\
23.4448160535117	2.65893918569847\\
23.5284280936455	2.66032503525455\\
23.6120401337793	2.66169913463501\\
23.695652173913	2.66306163326027\\
23.7792642140468	2.66441267858351\\
23.8628762541806	2.66575241611807\\
23.9464882943144	2.66708098946445\\
24.0301003344482	2.6683985403369\\
24.1137123745819	2.66970520858947\\
24.1973244147157	2.67100113224175\\
24.2809364548495	2.67228644750407\\
24.3645484949833	2.67356128880241\\
24.4481605351171	2.67482578880282\\
24.5317725752508	2.67608007843546\\
24.6153846153846	2.6773242869183\\
24.6989966555184	2.67855854178042\\
24.7826086956522	2.6797829688849\\
24.866220735786	2.68099769245137\\
24.9498327759197	2.68220283507829\\
25.0334448160535	2.68339851776472\\
25.1170568561873	2.68458485993189\\
25.2006688963211	2.68576197944436\\
25.2842809364548	2.68692999263087\\
25.3678929765886	2.68808901430491\\
25.4515050167224	2.68923915778488\\
25.5351170568562	2.69038053491406\\
25.61872909699	2.69151325608018\\
25.7023411371237	2.69263743023474\\
25.7859531772575	2.69375316491203\\
25.8695652173913	2.69486056624787\\
25.9531772575251	2.69595973899807\\
26.0367892976589	2.69705078655658\\
26.1204013377926	2.69813381097345\\
26.2040133779264	2.69920891297242\\
26.2876254180602	2.70027619196837\\
26.371237458194	2.70133574608441\\
26.4548494983278	2.70238767216875\\
26.5384615384615	2.7034320658114\\
26.6220735785953	2.7044690213605\\
26.7056856187291	2.70549863193854\\
26.7892976588629	2.70652098945823\\
26.8729096989967	2.70753618463825\\
26.9565217391304	2.70854430701872\\
27.0401337792642	2.70954544497643\\
27.123745819398	2.71053968573992\\
27.2073578595318	2.71152711540429\\
27.2909698996656	2.71250781894582\\
27.3745819397993	2.7134818802364\\
27.4581939799331	2.71444938205776\\
27.5418060200669	2.71541040611545\\
27.6254180602007	2.7163650330527\\
27.7090301003344	2.71731334246406\\
27.7926421404682	2.71825541290882\\
27.876254180602	2.71919132192431\\
27.9598662207358	2.72012114603893\\
28.0434782608696	2.72104496078512\\
28.1270903010033	2.72196284071206\\
28.2107023411371	2.72287485939821\\
28.2943143812709	2.72378108946373\\
28.3779264214047	2.72468160258268\\
28.4615384615385	2.7255764694951\\
28.5451505016722	2.7264657600189\\
28.628762541806	2.72734954306158\\
28.7123745819398	2.72822788663184\\
28.7959866220736	2.72910085785102\\
28.8795986622074	2.72996852296433\\
28.9632107023411	2.73083094735203\\
29.0468227424749	2.73168819554039\\
29.1304347826087	2.73254033121254\\
29.2140468227425	2.73338741721917\\
29.2976588628763	2.73422951558908\\
29.38127090301	2.73506668753963\\
29.4648829431438	2.73589899348697\\
29.5484949832776	2.73672649305627\\
29.6321070234114	2.7375492450917\\
29.7157190635452	2.73836730766632\\
29.7993311036789	2.73890979021638\\
29.8829431438127	2.73811747392018\\
29.9665551839465	2.73732257514708\\
30.0501672240803	2.73652504949068\\
30.133779264214	2.73572485214603\\
30.2173913043478	2.73492193790057\\
30.3010033444816	2.73411626112471\\
30.3846153846154	2.73330777576237\\
30.4682274247492	2.73249643532122\\
30.5518394648829	2.73168219286277\\
30.6354515050167	2.73086500099219\\
30.7190635451505	2.73004481184795\\
30.8026755852843	2.72922157709121\\
30.8862876254181	2.72839524789499\\
30.9698996655518	2.7275657749331\\
31.0535117056856	2.72673310836878\\
31.1371237458194	2.72589719784313\\
31.2207357859532	2.72505799246326\\
31.304347826087	2.72421544079011\\
31.3879598662207	2.72336949082611\\
31.4715719063545	2.72252009000237\\
31.5551839464883	2.72166718516578\\
31.6387959866221	2.72081072256558\\
31.7224080267559	2.71995064783977\\
31.8060200668896	2.71908690600111\\
31.8896321070234	2.7182194414228\\
31.9732441471572	2.71734819782378\\
32.056856187291	2.71647311825369\\
32.1404682274247	2.71559414507746\\
32.2240802675585	2.71471121995945\\
32.3076923076923	2.71382428384725\\
32.3913043478261	2.71293327695501\\
32.4749163879599	2.71203813874641\\
32.5585284280936	2.71113880791707\\
32.6421404682274	2.71023522237659\\
32.7257525083612	2.70932731923009\\
32.809364548495	2.70841503475922\\
32.8929765886288	2.70749830440271\\
32.9765886287625	2.70657706273634\\
33.0602006688963	2.70565124345237\\
33.1438127090301	2.70472077933847\\
33.2274247491639	2.70378560225591\\
33.3110367892977	2.70284564311733\\
33.3946488294314	2.70190083186372\\
33.4782608695652	2.70095109744083\\
33.561872909699	2.69999636777487\\
33.6454849498328	2.69903656974753\\
33.7290969899666	2.69807162917023\\
33.8127090301003	2.69710147075767\\
33.8963210702341	2.69612601810053\\
33.9799331103679	2.69514519363742\\
34.0635451505017	2.69415891862596\\
34.1471571906355	2.69316711311295\\
34.2307692307692	2.69216969590367\\
34.314381270903	2.69116658453026\\
34.3979933110368	2.69015769521903\\
34.4816053511706	2.68914294285685\\
34.5652173913043	2.68812224095639\\
34.6488294314381	2.68709550162035\\
34.7324414715719	2.68606263550445\\
34.8160535117057	2.68502355177931\\
34.8996655518395	2.68397815809104\\
34.9832775919732	2.68292636052056\\
35.066889632107	2.68186806354156\\
35.1505016722408	2.6808031699771\\
35.2341137123746	2.67973158095471\\
35.3177257525084	2.67865319586\\
35.4013377926421	2.67756791228869\\
35.4849498327759	2.67647562599695\\
35.5685618729097	2.67537623085011\\
35.6521739130435	2.67426961876948\\
35.7357859531773	2.67315567967737\\
35.819397993311	2.67203430144011\\
35.9030100334448	2.67090536980907\\
35.9866220735786	2.66976876835956\\
36.0702341137124	2.66862437842741\\
36.1538461538462	2.66747207904337\\
36.2374581939799	2.666311746865\\
36.3210702341137	2.66514325610598\\
36.4046822742475	2.66396647846286\\
36.4882943143813	2.66278128303894\\
36.5719063545151	2.6615875362653\\
36.6555183946488	2.66038510181873\\
36.7391304347826	2.65917384053648\\
36.8227424749164	2.65795361032767\\
36.9063545150502	2.65672426608117\\
36.9899665551839	2.65548565956979\\
37.0735785953177	2.65423763935059\\
37.1571906354515	2.65298005066116\\
37.2408026755853	2.65171273531159\\
37.3244147157191	2.65043553157196\\
37.4080267558528	2.64914827405516\\
37.4916387959866	2.64785079359466\\
37.5752508361204	2.64654291711713\\
37.6588628762542	2.64522446750951\\
37.742474916388	2.64389526348037\\
37.8260869565217	2.64255511941501\\
37.9096989966555	2.64120384522431\\
37.9933110367893	2.63984124618666\\
38.0769230769231	2.63846712278274\\
38.1605351170569	2.63708127052278\\
38.2441471571906	2.63568347976577\\
38.3277591973244	2.63427353553026\\
38.4113712374582	2.63285121729613\\
38.494983277592	2.63141629879702\\
38.5785953177257	2.62996854780259\\
38.6622073578595	2.62850772589026\\
38.7458193979933	2.62703358820563\\
38.8294314381271	2.62554588321095\\
38.9130434782609	2.62404435242089\\
38.9966555183946	2.62252873012487\\
39.0802675585284	2.62099874309495\\
39.1638795986622	2.61945411027857\\
39.247491638796	2.61789454247502\\
39.3311036789298	2.61631974199452\\
39.4147157190635	2.61472940229902\\
39.4983277591973	2.61312320762315\\
39.5819397993311	2.61150083257428\\
39.6655518394649	2.60986194171004\\
39.7491638795987	2.60820618909186\\
39.8327759197324	2.60653321781281\\
39.9163879598662	2.60484265949782\\
40	2.60313413377451\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
15	1.50909934255993\\
15.0836120401338	1.50909934255993\\
15.1672240802676	1.50909934255993\\
15.2508361204013	1.50909934255993\\
15.3344481605351	1.50909934255993\\
15.4180602006689	1.50909934255993\\
15.5016722408027	1.50909934255993\\
15.5852842809365	1.50909934255993\\
15.6688963210702	1.50909934255993\\
15.752508361204	1.50909934255993\\
15.8361204013378	1.50909934255993\\
15.9197324414716	1.50909934255993\\
16.0033444816053	1.50909934255993\\
16.0869565217391	1.50909934255993\\
16.1705685618729	1.50909934255993\\
16.2541806020067	1.50909934255993\\
16.3377926421405	1.50909934255993\\
16.4214046822742	1.50909934255993\\
16.505016722408	1.50909934255993\\
16.5886287625418	1.50909934255993\\
16.6722408026756	1.50909934255993\\
16.7558528428094	1.50909934255993\\
16.8394648829431	1.50909934255993\\
16.9230769230769	1.50909934255993\\
17.0066889632107	1.50909934255993\\
17.0903010033445	1.50909934255993\\
17.1739130434783	1.50909934255993\\
17.257525083612	1.50909934255993\\
17.3411371237458	1.50909934255993\\
17.4247491638796	1.50909934255993\\
17.5083612040134	1.50909934255993\\
17.5919732441472	1.50909934255993\\
17.6755852842809	1.50909934255993\\
17.7591973244147	1.50909934255993\\
17.8428093645485	1.50909934255993\\
17.9264214046823	1.50909934255993\\
18.0100334448161	1.50909934255993\\
18.0936454849498	1.50909934255993\\
18.1772575250836	1.50909934255993\\
18.2608695652174	1.50909934255993\\
18.3444816053512	1.50909934255993\\
18.4280936454849	1.50909934255993\\
18.5117056856187	1.50909934255993\\
18.5953177257525	1.50909934255993\\
18.6789297658863	1.50909934255993\\
18.7625418060201	1.50909934255993\\
18.8461538461538	1.50909934255993\\
18.9297658862876	1.50909934255993\\
19.0133779264214	1.50909934255993\\
19.0969899665552	1.50909934255993\\
19.180602006689	1.50909934255993\\
19.2642140468227	1.50909934255993\\
19.3478260869565	1.50909934255993\\
19.4314381270903	1.50909934255993\\
19.5150501672241	1.50909934255993\\
19.5986622073579	1.50909934255993\\
19.6822742474916	1.50909934255993\\
19.7658862876254	1.50909934255993\\
19.8494983277592	1.50909934255993\\
19.933110367893	1.50909934255993\\
20.0167224080268	1.50909934255993\\
20.1003344481605	1.50909934255993\\
20.1839464882943	1.50909934255993\\
20.2675585284281	1.51376657910205\\
20.3511705685619	1.52016624974932\\
20.4347826086957	1.52658041884456\\
20.5183946488294	1.53300911419245\\
20.6020066889632	1.53945236372952\\
20.685618729097	1.5459101955173\\
20.7692307692308	1.55238263773557\\
20.8528428093645	1.55886971867578\\
20.9364548494983	1.56537146673467\\
21.0200668896321	1.571887910408\\
21.1036789297659	1.57841907828443\\
21.1872909698997	1.5849649990396\\
21.2709030100334	1.59152570143023\\
21.3545150501672	1.59810121428851\\
21.438127090301	1.6046915665165\\
21.5217391304348	1.61129678708072\\
21.6053511705686	1.61791690500682\\
21.6889632107023	1.62455194937444\\
21.7725752508361	1.63120194931213\\
21.8561872909699	1.6378669339924\\
21.9397993311037	1.64454693262687\\
22.0234113712375	1.65124197446159\\
22.1070234113712	1.6579520887724\\
22.190635451505	1.6646773048604\\
22.2742474916388	1.67141765204756\\
22.3578595317726	1.67817315967242\\
22.4414715719064	1.68494385708583\\
22.5250836120401	1.69172977364688\\
22.6086956521739	1.69853093871884\\
22.6923076923077	1.70534738166523\\
22.7759197324415	1.71217913184596\\
22.8595317725753	1.71902621861358\\
22.943143812709	1.72588867130959\\
23.0267558528428	1.73276651926085\\
23.1103678929766	1.73965979177603\\
23.1939799331104	1.74656851814222\\
23.2775919732441	1.75349272762151\\
23.3612040133779	1.76043244944774\\
23.4448160535117	1.76738771282325\\
23.5284280936455	1.77435854691579\\
23.6120401337793	1.78134498085537\\
23.695652173913	1.78834704373132\\
23.7792642140468	1.79536476458931\\
23.8628762541806	1.8023981724285\\
23.9464882943144	1.80944729619872\\
24.0301003344482	1.81651216479773\\
24.1137123745819	1.82359280706854\\
24.1973244147157	1.83068925179677\\
24.2809364548495	1.83780152770812\\
24.3645484949833	1.84492966346584\\
24.4481605351171	1.85207368766829\\
24.5317725752508	1.85923362884654\\
24.6153846153846	1.86640951546208\\
24.6989966555184	1.87360137590447\\
24.7826086956522	1.88080923848916\\
24.866220735786	1.88803313145532\\
24.9498327759197	1.89527308296367\\
25.0334448160535	1.90252912109446\\
25.1170568561873	1.90980127384541\\
25.2006688963211	1.91708956912975\\
25.2842809364548	1.92439403477428\\
25.3678929765886	1.93171469851752\\
25.4515050167224	1.93905158800784\\
25.5351170568562	1.94640473080169\\
25.61872909699	1.95377415436183\\
25.7023411371237	1.96115988605569\\
25.7859531772575	1.96856195315365\\
25.8695652173913	1.97598038282744\\
25.9531772575251	1.9834152021486\\
26.0367892976589	1.99086643808691\\
26.1204013377926	1.99833411750892\\
26.2040133779264	2.00581826717648\\
26.2876254180602	2.01331891374535\\
26.371237458194	2.0208360837638\\
26.4548494983278	2.0283698036713\\
26.5384615384615	2.03592009979722\\
26.6220735785953	2.04348699835954\\
26.7056856187291	2.05107052546364\\
26.7892976588629	2.05867070710112\\
26.8729096989967	2.06628756914863\\
26.9565217391304	2.07392113736678\\
27.0401337792642	2.08157143739899\\
27.123745819398	2.0892384947705\\
27.2073578595318	2.09692233488732\\
27.2909698996656	2.10462298303525\\
27.3745819397993	2.11234046437893\\
27.4581939799331	2.12007480396088\\
27.5418060200669	2.12782602670067\\
27.6254180602007	2.13559415739401\\
27.7090301003344	2.14337922071192\\
27.7926421404682	2.15118124119994\\
27.876254180602	2.15900024327737\\
27.9598662207358	2.1668362512365\\
28.0434782608696	2.17468928924189\\
28.1270903010033	2.18255938132971\\
28.2107023411371	2.19044655140707\\
28.2943143812709	2.19835082325135\\
28.3779264214047	2.20627222050966\\
28.4615384615385	2.21421076669819\\
28.5451505016722	2.22216648520171\\
28.628762541806	2.230139399273\\
28.7123745819398	2.23812953203239\\
28.7959866220736	2.24613690646722\\
28.8795986622074	2.25416154543145\\
28.9632107023411	2.26220347164518\\
29.0468227424749	2.27026270769427\\
29.1304347826087	2.27833927602994\\
29.2140468227425	2.28643319896842\\
29.2976588628763	2.29454449869061\\
29.38127090301	2.30267319724176\\
29.4648829431438	2.31081931653118\\
29.5484949832776	2.31898287833196\\
29.6321070234114	2.32716390428072\\
29.7157190635452	2.33536241587739\\
29.7993311036789	2.34302856110809\\
29.8829431438127	2.34800147941098\\
29.9665551839465	2.35297698019077\\
30.0501672240803	2.35795510785386\\
30.133779264214	2.36293590720519\\
30.2173913043478	2.36791942345735\\
30.3010033444816	2.3729057022399\\
30.3846153846154	2.37789478960893\\
30.4682274247492	2.38288673205676\\
30.5518394648829	2.3878815765219\\
30.6354515050167	2.39287937039917\\
30.7190635451505	2.3978801615501\\
30.8026755852843	2.40288399831353\\
30.8862876254181	2.40789092951644\\
30.9698996655518	2.41290100448502\\
31.0535117056856	2.41791427305602\\
31.1371237458194	2.42293078558836\\
31.2207357859532	2.42795059297492\\
31.304347826087	2.43297374665476\\
31.3879598662207	2.43800029862546\\
31.4715719063545	2.44303030145588\\
31.5551839464883	2.44806380829916\\
31.6387959866221	2.45310087290605\\
31.7224080267559	2.45814154963855\\
31.8060200668896	2.46318589348389\\
31.8896321070234	2.46823396006889\\
31.9732441471572	2.4732858056746\\
32.056856187291	2.47834148725138\\
32.1404682274247	2.4834010624343\\
32.2240802675585	2.488464589559\\
32.3076923076923	2.49353212767789\\
32.3913043478261	2.49860373657681\\
32.4749163879599	2.50367947679211\\
32.5585284280936	2.50875940962814\\
32.6421404682274	2.51384359717531\\
32.7257525083612	2.5189321023285\\
32.809364548495	2.52402498880605\\
32.8929765886288	2.52912232116925\\
32.9765886287625	2.53422416484231\\
33.0602006688963	2.53933058613297\\
33.1438127090301	2.54444165225356\\
33.2274247491639	2.54955743134281\\
33.3110367892977	2.55467799248808\\
33.3946488294314	2.55980340574838\\
33.4782608695652	2.56493374217796\\
33.561872909699	2.5700690738506\\
33.6454849498328	2.57520947388464\\
33.7290969899666	2.58035501646862\\
33.8127090301003	2.58550577688788\\
33.8963210702341	2.5906618315517\\
33.9799331103679	2.5958232580215\\
34.0635451505017	2.60099013503965\\
34.1471571906355	2.60616254255935\\
34.2307692307692	2.61134056177531\\
34.314381270903	2.61652427515541\\
34.3979933110368	2.62171376647333\\
34.4816053511706	2.6269091208422\\
34.5652173913043	2.63211042474935\\
34.6488294314381	2.63731776609208\\
34.7324414715719	2.64253123421467\\
34.8160535117057	2.6477509199465\\
34.8996655518395	2.65297691564146\\
34.9832775919732	2.65820931521863\\
35.066889632107	2.66344821420432\\
35.1505016722408	2.66869370977547\\
35.2341137123746	2.67394590080454\\
35.3177257525084	2.67920488790594\\
35.4013377926421	2.68447077348394\\
35.4849498327759	2.68974366178237\\
35.5685618729097	2.6950236589359\\
35.6521739130435	2.70031087302322\\
35.7357859531773	2.70560541412202\\
35.819397993311	2.71090739436597\\
35.9030100334448	2.71621692800369\\
35.9866220735786	2.7215341314599\\
36.0702341137124	2.72685912339874\\
36.1538461538462	2.73219202478946\\
36.2374581939799	2.73753295897452\\
36.3210702341137	2.74288205174023\\
36.4046822742475	2.74823943139004\\
36.4882943143813	2.75360522882065\\
36.5719063545151	2.75897957760098\\
36.6555183946488	2.76436261405424\\
36.7391304347826	2.76975447734318\\
36.8227424749164	2.77515530955867\\
36.9063545150502	2.78056525581186\\
36.9899665551839	2.78598446432993\\
37.0735785953177	2.79141308655582\\
37.1571906354515	2.79685127725194\\
37.2408026755853	2.8022991946082\\
37.3244147157191	2.80775700035451\\
37.4080267558528	2.813224859878\\
37.4916387959866	2.81870294234519\\
37.5752508361204	2.82419142082942\\
37.6588628762542	2.82969047244372\\
37.742474916388	2.83520027847956\\
37.8260869565217	2.8407210245516\\
37.9096989966555	2.84625290074899\\
37.9933110367893	2.85179610179333\\
38.0769230769231	2.85735082720394\\
38.1605351170569	2.86291728147059\\
38.2441471571906	2.86849567423428\\
38.3277591973244	2.87408622047649\\
38.4113712374582	2.8796891407173\\
38.494983277592	2.8853046612231\\
38.5785953177257	2.89093301422422\\
38.6622073578595	2.89657443814324\\
38.7458193979933	2.90222917783456\\
38.8294314381271	2.90789748483593\\
38.9130434782609	2.91357961763268\\
38.9966555183946	2.91927584193539\\
39.0802675585284	2.924986430972\\
39.1638795986622	2.93071166579506\\
39.247491638796	2.9364518356053\\
39.3311036789298	2.94220723809249\\
39.4147157190635	2.94797817979468\\
39.4983277591973	2.95376497647724\\
39.5819397993311	2.9595679535328\\
39.6655518394649	2.96538744640373\\
39.7491638795987	2.97122380102859\\
39.8327759197324	2.97707737431434\\
39.9163879598662	2.98294853463602\\
40	2.98883766236602\\
};
\addlegendentry{$p_d$}

\end{axis}
\end{tikzpicture}%

==> figure6_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=4000,
xtick={1000,2000,3000,4000},
xticklabels={{1K},{2K},{3K},{4K}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=5,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	6.17142857142857\\
1010.03344481605	6.23334925943622\\
1020.06688963211	6.29526994744386\\
1030.10033444816	6.35719063545151\\
1040.13377926421	6.41911132345915\\
1050.16722408027	6.48103201146679\\
1060.20066889632	6.54295269947444\\
1070.23411371237	6.60487338748209\\
1080.26755852843	6.66679407548973\\
1090.30100334448	6.72871476349737\\
1100.33444816054	6.79063545150502\\
1110.36789297659	6.85255613951266\\
1120.40133779264	6.91447682752031\\
1130.4347826087	6.97639751552795\\
1140.46822742475	7.0383182035356\\
1150.5016722408	7.10023889154324\\
1160.53511705686	7.16215957955088\\
1170.56856187291	7.22408026755853\\
1180.60200668896	7.28600095556617\\
1190.63545150502	7.34792164357382\\
1200.66889632107	7.40984233158146\\
1210.70234113712	7.47176301958911\\
1220.73578595318	7.53368370759675\\
1230.76923076923	7.5956043956044\\
1240.80267558528	7.65752508361204\\
1250.83612040134	7.71944577161969\\
1260.86956521739	7.78136645962733\\
1270.90301003344	7.84328714763497\\
1280.9364548495	7.90520783564262\\
1290.96989966555	7.96712852365026\\
1301.00334448161	8.02904921165791\\
1311.03678929766	8.09096989966555\\
1321.07023411371	8.1528905876732\\
1331.10367892977	8.21481127568084\\
1341.13712374582	8.27673196368848\\
1351.17056856187	8.33865265169613\\
1361.20401337793	8.40057333970378\\
1371.23745819398	8.46249402771142\\
1381.27090301003	8.52441471571906\\
1391.30434782609	8.58633540372671\\
1401.33779264214	8.64825609173435\\
1411.37123745819	8.710176779742\\
1421.40468227425	8.77209746774964\\
1431.4381270903	8.83401815575729\\
1441.47157190635	8.89593884376493\\
1451.50501672241	8.95785953177258\\
1461.53846153846	9.01978021978022\\
1471.57190635452	9.08170090778786\\
1481.60535117057	9.14362159579551\\
1491.63879598662	9.20554228380315\\
1501.67224080268	9.2674629718108\\
1511.70568561873	9.32938365981845\\
1521.73913043478	9.39130434782608\\
1531.77257525084	9.45322503583373\\
1541.80602006689	9.51514572384137\\
1551.83946488294	9.57706641184902\\
1561.872909699	9.63898709985667\\
1571.90635451505	9.70090778786431\\
1581.9397993311	9.76282847587196\\
1591.97324414716	9.8247491638796\\
1602.00668896321	9.88666985188724\\
1612.04013377926	9.94859053989489\\
1622.07357859532	10.0105112279025\\
1632.10702341137	10.0724319159102\\
1642.14046822742	10.1343526039178\\
1652.17391304348	10.1962732919255\\
1662.20735785953	10.2581939799331\\
1672.24080267559	10.3201146679408\\
1682.27424749164	10.3820353559484\\
1692.30769230769	10.443956043956\\
1702.34113712375	10.5058767319637\\
1712.3745819398	10.5677974199713\\
1722.40802675585	10.629718107979\\
1732.44147157191	10.6916387959866\\
1742.47491638796	10.7535594839943\\
1752.50836120401	10.8154801720019\\
1762.54180602007	10.8774008600096\\
1772.57525083612	10.9393215480172\\
1782.60869565217	11.0012422360248\\
1792.64214046823	11.0631629240325\\
1802.67558528428	11.1250836120401\\
1812.70903010033	11.1870043000478\\
1822.74247491639	11.2489249880554\\
1832.77591973244	11.3108456760631\\
1842.8093645485	11.3727663640707\\
1852.84280936455	11.4346870520784\\
1862.8762541806	11.496607740086\\
1872.90969899666	11.5585284280936\\
1882.94314381271	11.6204491161013\\
1892.97658862876	11.6823698041089\\
1903.01003344482	11.7442904921166\\
1913.04347826087	11.8062111801242\\
1923.07692307692	11.8681318681319\\
1933.11036789298	11.9300525561395\\
1943.14381270903	11.9919732441472\\
1953.17725752508	12.0538939321548\\
1963.21070234114	12.1158146201624\\
1973.24414715719	12.1777353081701\\
1983.27759197324	12.2396559961777\\
1993.3110367893	12.3015766841854\\
2003.34448160535	12.363497372193\\
2013.3779264214	12.4254180602007\\
2023.41137123746	12.4873387482083\\
2033.44481605351	12.549259436216\\
2043.47826086957	12.6111801242236\\
2053.51170568562	12.6731008122312\\
2063.54515050167	12.7350215002389\\
2073.57859531773	12.7969421882465\\
2083.61204013378	12.8588628762542\\
2093.64548494983	12.9207835642618\\
2103.67892976589	12.9827042522695\\
2113.71237458194	13.0446249402771\\
2123.74581939799	13.1065456282848\\
2133.77926421405	13.1684663162924\\
2143.8127090301	13.2303870043\\
2153.84615384615	13.2923076923077\\
2163.87959866221	13.3542283803153\\
2173.91304347826	13.416149068323\\
2183.94648829431	13.4780697563306\\
2193.97993311037	13.5399904443383\\
2204.01337792642	13.6019111323459\\
2214.04682274247	13.6638318203536\\
2224.08026755853	13.7257525083612\\
2234.11371237458	13.7876731963688\\
2244.14715719064	13.8495938843765\\
2254.18060200669	13.9115145723841\\
2264.21404682274	13.9734352603918\\
2274.2474916388	14.0353559483994\\
2284.28093645485	14.0972766364071\\
2294.3143812709	14.1591973244147\\
2304.34782608696	14.2211180124224\\
2314.38127090301	14.28303870043\\
2324.41471571906	14.3449593884377\\
2334.44816053512	14.4068800764453\\
2344.48160535117	14.4688007644529\\
2354.51505016722	14.5307214524606\\
2364.54849498328	14.5926421404682\\
2374.58193979933	14.6545628284759\\
2384.61538461538	14.7164835164835\\
2394.64882943144	14.7784042044912\\
2404.68227424749	14.8403248924988\\
2414.71571906355	14.9022455805065\\
2424.7491638796	14.9641662685141\\
2434.78260869565	15.0260869565217\\
2444.81605351171	15.0880076445294\\
2454.84949832776	15.149928332537\\
2464.88294314381	15.2118490205447\\
2474.91638795987	15.2737697085523\\
2484.94983277592	15.33569039656\\
2494.98327759197	15.3976110845676\\
2505.01672240803	15.4595317725753\\
2515.05016722408	15.5214524605829\\
2525.08361204013	15.5833731485905\\
2535.11705685619	15.6452938365982\\
2545.15050167224	15.7072145246058\\
2555.18394648829	15.7691352126135\\
2565.21739130435	15.8310559006211\\
2575.2508361204	15.8929765886288\\
2585.28428093645	15.9548972766364\\
2595.31772575251	16.0168179646441\\
2605.35117056856	16.0787386526517\\
2615.38461538462	16.1406593406593\\
2625.41806020067	16.202580028667\\
2635.45150501672	16.2645007166746\\
2645.48494983278	16.3264214046823\\
2655.51839464883	16.3883420926899\\
2665.55183946488	16.4502627806976\\
2675.58528428094	16.5121834687052\\
2685.61872909699	16.5741041567129\\
2695.65217391304	16.6360248447205\\
2705.6856187291	16.6979455327281\\
2715.71906354515	16.7598662207358\\
2725.7525083612	16.8217869087434\\
2735.78595317726	16.8837075967511\\
2745.81939799331	16.9456282847587\\
2755.85284280936	17.0075489727664\\
2765.88628762542	17.069469660774\\
2775.91973244147	17.1313903487817\\
2785.95317725753	17.1933110367893\\
2795.98662207358	17.2552317247969\\
2806.02006688963	17.3171524128046\\
2816.05351170569	17.3790731008122\\
2826.08695652174	17.4409937888199\\
2836.12040133779	17.5029144768275\\
2846.15384615385	17.5648351648352\\
2856.1872909699	17.6267558528428\\
2866.22073578595	17.6886765408505\\
2876.25418060201	17.7505972288581\\
2886.28762541806	17.8125179168657\\
2896.32107023411	17.8744386048734\\
2906.35451505017	17.936359292881\\
2916.38795986622	17.9982799808887\\
2926.42140468227	18.0602006688963\\
2936.45484949833	18.122121356904\\
2946.48829431438	18.1840420449116\\
2956.52173913043	18.2459627329193\\
2966.55518394649	18.3078834209269\\
2976.58862876254	18.3698041089345\\
2986.6220735786	18.4317247969422\\
2996.65551839465	18.4936454849498\\
3006.6889632107	18.5555661729575\\
3016.72240802676	18.6174868609651\\
3026.75585284281	18.6794075489728\\
3036.78929765886	18.7413282369804\\
3046.82274247492	18.8032489249881\\
3056.85618729097	18.8651696129957\\
3066.88963210702	18.9270903010033\\
3076.92307692308	18.989010989011\\
3086.95652173913	19.0509316770186\\
3096.98996655518	19.1128523650263\\
3107.02341137124	19.1747730530339\\
3117.05685618729	19.2366937410416\\
3127.09030100334	19.2986144290492\\
3137.1237458194	19.3605351170569\\
3147.15719063545	19.4224558050645\\
3157.1906354515	19.4843764930721\\
3167.22408026756	19.5462971810798\\
3177.25752508361	19.6082178690874\\
3187.29096989967	19.6701385570951\\
3197.32441471572	19.7320592451027\\
3207.35785953177	19.7939799331104\\
3217.39130434783	19.855900621118\\
3227.42474916388	19.9178213091257\\
3237.45819397993	19.9797419971333\\
3247.49163879599	20.0416626851409\\
3257.52508361204	20.1035833731486\\
3267.55852842809	20.1655040611562\\
3277.59197324415	20.206461261156\\
3287.6254180602	20.206461261156\\
3297.65886287625	20.206461261156\\
3307.69230769231	20.206461261156\\
3317.72575250836	20.206461261156\\
3327.75919732441	20.206461261156\\
3337.79264214047	20.206461261156\\
3347.82608695652	20.206461261156\\
3357.85953177258	20.206461261156\\
3367.89297658863	20.206461261156\\
3377.92642140468	20.206461261156\\
3387.95986622074	20.206461261156\\
3397.99331103679	20.206461261156\\
3408.02675585284	20.206461261156\\
3418.0602006689	20.206461261156\\
3428.09364548495	20.206461261156\\
3438.127090301	20.206461261156\\
3448.16053511706	20.206461261156\\
3458.19397993311	20.206461261156\\
3468.22742474916	20.206461261156\\
3478.26086956522	20.206461261156\\
3488.29431438127	20.206461261156\\
3498.32775919732	20.206461261156\\
3508.36120401338	20.206461261156\\
3518.39464882943	20.206461261156\\
3528.42809364548	20.206461261156\\
3538.46153846154	20.206461261156\\
3548.49498327759	20.206461261156\\
3558.52842809365	20.206461261156\\
3568.5618729097	20.206461261156\\
3578.59531772575	20.206461261156\\
3588.62876254181	20.206461261156\\
3598.66220735786	20.206461261156\\
3608.69565217391	20.206461261156\\
3618.72909698997	20.206461261156\\
3628.76254180602	20.206461261156\\
3638.79598662207	20.206461261156\\
3648.82943143813	20.206461261156\\
3658.86287625418	20.206461261156\\
3668.89632107023	20.206461261156\\
3678.92976588629	20.206461261156\\
3688.96321070234	20.206461261156\\
3698.99665551839	20.206461261156\\
3709.03010033445	20.206461261156\\
3719.0635451505	20.206461261156\\
3729.09698996656	20.206461261156\\
3739.13043478261	20.206461261156\\
3749.16387959866	20.206461261156\\
3759.19732441472	20.206461261156\\
3769.23076923077	20.206461261156\\
3779.26421404682	20.206461261156\\
3789.29765886288	20.206461261156\\
3799.33110367893	20.206461261156\\
3809.36454849498	20.206461261156\\
3819.39799331104	20.206461261156\\
3829.43143812709	20.206461261156\\
3839.46488294314	20.206461261156\\
3849.4983277592	20.206461261156\\
3859.53177257525	20.206461261156\\
3869.5652173913	20.206461261156\\
3879.59866220736	20.206461261156\\
3889.63210702341	20.206461261156\\
3899.66555183947	20.206461261156\\
3909.69899665552	20.206461261156\\
3919.73244147157	20.206461261156\\
3929.76588628763	20.206461261156\\
3939.79933110368	20.206461261156\\
3949.83277591973	20.206461261156\\
3959.86622073579	20.206461261156\\
3969.89966555184	20.206461261156\\
3979.93311036789	20.206461261156\\
3989.96655518395	20.206461261156\\
4000	20.206461261156\\
};


\end{axis}
\end{tikzpicture}%

==> figure6_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={tax revenue/hour},
ymin=2000,
ymax=50000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform revenue},
axis background/.style={fill=white},
legend style={at={(0.24,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	40877.8264253881\\
378.707477583736	40498.9669013202\\
756.805539388852	40120.4117249855\\
1134.291868209	39742.1616371414\\
1511.16432016694	39364.2173808241\\
1887.42069745547	38986.5797013587\\
2263.05860177174	38609.2493463613\\
2638.07588716184	38232.2270657481\\
3012.47043557456	37855.5136117395\\
3386.23950918242	37479.1097388677\\
3759.38105741824	37103.0162039799\\
4131.89284581028	36727.2337662471\\
4503.7726290217	36351.7631871691\\
4875.01814949863	35976.605230579\\
5245.62666936206	35601.760662651\\
5615.59591099217	35227.2302519045\\
5984.92404239672	34853.0147692124\\
6353.60830180276	34479.1149878038\\
6721.646380254	34105.5316832716\\
7089.0363196865	33732.2656335783\\
7455.77477845368	33359.3176190616\\
7821.8601072554	32986.6884224391\\
8187.28995065928	32614.3788288149\\
8552.06144798892	32242.3896256859\\
8916.17165420025	31870.7216029458\\
9279.61953370031	31499.3755528921\\
9642.4027915463	31128.3522702312\\
10004.5168400589	30757.6525520831\\
10365.9616248833	30387.2771979884\\
10726.7329621335	30017.227009913\\
11086.8288101225	29647.5027922537\\
11446.2474588592	29278.1053518433\\
11804.9854704934	28909.0354979568\\
12163.040976672	28540.2940423157\\
12520.4098979644	28171.8817990948\\
12877.0922173005	27803.7995849261\\
13233.0835118354	27436.0482189035\\
13588.3831083545	27068.6285225915\\
13942.9857758188	26701.5413200257\\
14296.8911421645	26334.7874377214\\
14650.0954580335	25968.3677046773\\
15002.5969463215	25602.2829523808\\
15354.3918313298	25236.5340148137\\
15705.4775755397	24871.1217284552\\
16055.8533419442	24506.0469322899\\
16405.5159253404	24141.3104678097\\
16754.4614792134	23776.9131790202\\
17102.6881127994	23412.8559124457\\
17450.1919733931	23049.1395171336\\
17796.9736424881	22685.7648446584\\
18143.0259189637	22322.7327491286\\
18488.3497800187	21960.0440871877\\
18832.9408586547	21597.699718022\\
19176.7966820294	21235.7005033641\\
19519.9148813274	20874.0473074968\\
19862.2910944653	20512.7409972582\\
20203.9266788049	20151.7824420458\\
20544.8132648811	19791.1725138213\\
20884.952359649	19430.9120871128\\
21224.3394062267	19071.0020390221\\
21562.972111313	18711.4432492266\\
21900.8474659068	18352.2365999841\\
22237.9615791096	17993.3829761365\\
22574.3158257629	17634.8832651149\\
22909.9013189879	17276.7383569417\\
23244.7186685271	16918.9491442347\\
23578.7655131032	16561.5165222127\\
23912.03822128	16204.4413886969\\
24244.5319409983	15847.7246441156\\
24576.2487105883	15491.3671915082\\
24873.2654724643	15135.445448984\\
25092.4435329626	14781.0715804206\\
25307.4914513819	14428.6174168321\\
25518.3993497632	14078.0870481204\\
25725.1454133268	13729.4846060128\\
25927.7176563731	13382.814265349\\
26126.0979754106	13038.0802454206\\
26320.272163713	12695.2868113649\\
26510.2210242812	12354.4382756184\\
26695.9307796062	12015.5389994299\\
26877.3836569126	11678.593394438\\
27054.5600445229	11343.6059243175\\
27227.4414880799	11010.5811064952\\
27396.0133222173	10679.5235139412\\
27560.2534302226	10350.4377770407\\
27720.1434845531	10023.3285855467\\
27875.6668946439	9698.20069062258\\
28026.7991690679	9375.05890697717\\
28173.5226237634	9053.90811509731\\
28315.8133051028	8734.75326358504\\
28453.6540396952	8417.5993716045\\
28587.021095821	8102.45153144492\\
28715.8923798213	7789.31491120695\\
28840.2431105799	7478.19475761962\\
28960.0513685829	7169.09639899628\\
29075.2930182	6862.02524833731\\
29185.9432295207	6556.986806589\\
29291.971418415	6253.98666607005\\
29393.3589281575	5953.03051407354\\
29490.0731683358	5654.12413665825\\
};
\addlegendentry{time-based tax}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	40877.8264253881\\
400.822941562034	40477.0034838261\\
801.645883124069	40076.1805422641\\
1202.4688246861	39675.357600702\\
1603.29176624814	39274.53465914\\
2004.11470781017	38873.711717578\\
2404.93764937221	38472.8887760159\\
2805.76059093424	38072.0658344539\\
3206.58353249628	37671.2428928919\\
3607.40647405831	37270.4199513298\\
4008.22941562034	36869.5970097678\\
4409.05235718238	36468.7740682057\\
4809.87529874441	36067.9511266437\\
5210.69824030645	35667.1281850817\\
5611.52118186848	35266.3052435196\\
6012.34412343052	34865.4823019576\\
6413.16706499255	34464.6593603956\\
6813.99000655459	34063.8364188335\\
7214.81294811662	33663.0134772715\\
7615.63588967865	33262.1905357095\\
8016.45883124069	32861.3675941474\\
8417.28177280272	32460.5446525854\\
8818.10471436476	32059.7217110234\\
9218.92765592679	31658.8987694613\\
9619.75059748883	31258.0758278993\\
10020.5735390509	30857.2528863373\\
10421.3964806129	30456.4299447752\\
10822.2194221749	30055.6070032132\\
11223.042363737	29654.7840616512\\
11623.865305299	29253.9611200891\\
12024.688246861	28853.1381785271\\
12425.5111884231	28452.3152369651\\
12826.3341299851	28051.492295403\\
13227.1570715471	27650.669353841\\
13627.9800131092	27249.846412279\\
14028.8029546712	26849.0234707169\\
14429.6258962332	26448.2005291549\\
14830.4488377953	26047.3775875929\\
15231.2717793573	25646.5546460308\\
15632.0947209193	25245.7317044688\\
16032.9176624814	24844.9087629068\\
16433.7406040434	24444.0858213447\\
16834.5635456054	24043.2628797827\\
17235.3864871675	23642.4399382206\\
17636.2094287295	23241.6169966586\\
18037.0323702915	22840.7940550966\\
18437.8553118536	22439.9711135345\\
18838.6782534156	22039.1481719725\\
19239.5011949777	21638.3252304105\\
19640.3241365397	21237.5022888484\\
20041.1470781017	20836.6793472864\\
20441.9700196638	20435.8564057244\\
20842.7929612258	20035.0334641623\\
21243.6159027878	19634.2105226003\\
21644.4388443499	19233.3875810383\\
22045.2617859119	18832.5646394762\\
22446.0847274739	18431.7416979142\\
22846.907669036	18030.9187563522\\
23247.730610598	17630.0958147901\\
23648.55355216	17229.2728732281\\
24049.3764937221	16828.4499316661\\
24450.1994352841	16427.626990104\\
24821.484565176	16026.8632907397\\
25101.0813557051	15627.4749672371\\
25376.7477906669	15230.0040498666\\
25648.4712521948	14834.4521304064\\
25916.2454438625	14440.8208623925\\
26180.0582772444	14049.111962596\\
26439.9000929554	13659.3272125568\\
26695.7632333728	13271.4684601778\\
26947.6362746199	12885.5376213824\\
27195.5075723625	12501.5366818377\\
27439.3656658373	12119.4676987472\\
27679.1995579029	11739.3328027165\\
27914.9992011026	11361.134199695\\
28146.7465617013	10984.8741729991\\
28374.4334460856	10610.5550854191\\
28598.0444518752	10238.1793814152\\
28817.5652547802	9867.74958940901\\
29032.9817089911	9499.2683241713\\
29244.2803634321	9132.73828931635\\
29451.441493304	8768.16227990541\\
29654.4523394623	8405.54318516595\\
29853.2915185005	8044.88399133511\\
30047.9478373912	7686.18778463116\\
30238.3967723823	7329.45775436362\\
30424.6227469376	6974.69719618843\\
30606.6066800126	6621.90951551689\\
30784.3246221727	6271.09823108836\\
30957.7596005953	5922.26697871608\\
31126.8852050681	5575.41951521696\\
31291.6799234602	5230.55972253766\\
31452.1223979843	4887.69161208778\\
31608.1854534814	4546.81932929527\\
31759.840287188	4207.94715839811\\
31907.0664197762	3871.07952748725\\
32049.8299984084	3536.22101381836\\
32188.1046132194	3203.37634941147\\
32321.8575711259	2872.55042695686\\
32451.0609381859	2543.74830605038\\
};
\addlegendentry{trip-based tax}

\end{axis}
\end{tikzpicture}%





==> figure6_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=35,
ymax=37,
ylabel style={font=\color{white!15!black}},
ylabel={passenger cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	35.4300486745168\\
0.101010101010101	35.4300486745168\\
0.202020202020202	35.4300486745168\\
0.303030303030303	35.4300486745168\\
0.404040404040404	35.4300486745168\\
0.505050505050505	35.4300486745168\\
0.606060606060606	35.4300486745168\\
0.707070707070707	35.4300486745168\\
0.808080808080808	35.4300486745168\\
0.909090909090909	35.4300486745168\\
1.01010101010101	35.4300486745168\\
1.11111111111111	35.4300486745168\\
1.21212121212121	35.4300486745168\\
1.31313131313131	35.4300486745168\\
1.41414141414141	35.4300486745168\\
1.51515151515152	35.4300486745168\\
1.61616161616162	35.4300486745168\\
1.71717171717172	35.4300486745168\\
1.81818181818182	35.4300486745168\\
1.91919191919192	35.4300486745168\\
2.02020202020202	35.4300486745168\\
2.12121212121212	35.4300486745168\\
2.22222222222222	35.4300486745168\\
2.32323232323232	35.4300486745168\\
2.42424242424242	35.4300486745168\\
2.52525252525253	35.4300486745168\\
2.62626262626263	35.4300486745168\\
2.72727272727273	35.4300486745168\\
2.82828282828283	35.4300486745168\\
2.92929292929293	35.4300486745168\\
3.03030303030303	35.4300486745168\\
3.13131313131313	35.4300486745168\\
3.23232323232323	35.4300486745168\\
3.33333333333333	35.4300486745168\\
3.43434343434343	35.4300486745168\\
3.53535353535354	35.4300486745168\\
3.63636363636364	35.4300486745168\\
3.73737373737374	35.4300486745168\\
3.83838383838384	35.4300486745168\\
3.93939393939394	35.4300486745168\\
4.04040404040404	35.4300486745168\\
4.14141414141414	35.4300486745168\\
4.24242424242424	35.4300486745168\\
4.34343434343434	35.4300486745168\\
4.44444444444444	35.4300486745168\\
4.54545454545454	35.4300486745168\\
4.64646464646465	35.4300486745168\\
4.74747474747475	35.4300486745168\\
4.84848484848485	35.4300486745168\\
4.94949494949495	35.4300486745168\\
5.05050505050505	35.4300486745168\\
5.15151515151515	35.4300486745168\\
5.25252525252525	35.4300486745168\\
5.35353535353535	35.4300486745168\\
5.45454545454546	35.4300486745168\\
5.55555555555556	35.4300486745168\\
5.65656565656566	35.4300486745168\\
5.75757575757576	35.4300486745168\\
5.85858585858586	35.4300486745168\\
5.95959595959596	35.4300486745168\\
6.06060606060606	35.4300486745168\\
6.16161616161616	35.4300486745168\\
6.26262626262626	35.4344327992255\\
6.36363636363636	35.4521268630069\\
6.46464646464646	35.4699242209714\\
6.56565656565657	35.48782713872\\
6.66666666666667	35.5058367783808\\
6.76767676767677	35.5239554236865\\
6.86868686868687	35.5421847254499\\
6.96969696969697	35.560526204845\\
7.07070707070707	35.5789817485279\\
7.17171717171717	35.5975534424185\\
7.27272727272727	35.6162432076225\\
7.37373737373737	35.6350530919839\\
7.47474747474747	35.6539848198834\\
7.57575757575758	35.6730411825951\\
7.67676767676768	35.6922238490633\\
7.77777777777778	35.7115352290333\\
7.87878787878788	35.7309776269074\\
7.97979797979798	35.7505534886938\\
8.08080808080808	35.7702650462693\\
8.18181818181818	35.7901153086201\\
8.28282828282828	35.8101064877239\\
8.38383838383838	35.8302419015701\\
8.48484848484848	35.850523436815\\
8.58585858585859	35.870954808479\\
8.68686868686869	35.8915384843278\\
8.78787878787879	35.9122776000853\\
8.88888888888889	35.9331757095845\\
8.98989898989899	35.9542356239985\\
9.09090909090909	35.9754612217109\\
9.19191919191919	35.9968558587417\\
9.29292929292929	36.0184228885723\\
9.39393939393939	36.0401663544457\\
9.49494949494949	36.0620906078373\\
9.5959595959596	36.0841988762159\\
9.6969696969697	36.1064960921211\\
9.7979797979798	36.1289863524193\\
9.8989898989899	36.1516744618242\\
10	36.1745646631592\\
};


\end{axis}
\end{tikzpicture}%

==> figure6_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=35,
ymax=37,
ylabel style={font=\color{white!15!black}},
ylabel={passenger cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	35.4300486745168\\
0.0303030303030303	35.4331023933174\\
0.0606060606060606	35.4361655041508\\
0.0909090909090909	35.4392382436307\\
0.121212121212121	35.4423201929234\\
0.151515151515152	35.4454113901047\\
0.181818181818182	35.4485121959882\\
0.212121212121212	35.4516224120356\\
0.242424242424242	35.454741912189\\
0.272727272727273	35.4578713293226\\
0.303030303030303	35.4610103569715\\
0.333333333333333	35.4641589751913\\
0.363636363636364	35.467317185795\\
0.393939393939394	35.4704850051009\\
0.424242424242424	35.4736627975489\\
0.454545454545455	35.476850525063\\
0.484848484848485	35.4800478812239\\
0.515151515151515	35.4832551905823\\
0.545454545454545	35.4864724549514\\
0.575757575757576	35.4896994921113\\
0.606060606060606	35.4929368632268\\
0.636363636363636	35.4961842074844\\
0.666666666666667	35.4994415592883\\
0.696969696969697	35.5027091743809\\
0.727272727272727	35.5059873056492\\
0.757575757575758	35.509275390115\\
0.787878787878788	35.5125734477228\\
0.818181818181818	35.5158823660017\\
0.848484848484849	35.5192012556095\\
0.878787878787879	35.5225308073502\\
0.909090909090909	35.5258708933978\\
0.939393939393939	35.5292212952697\\
0.96969696969697	35.5325823774058\\
1	35.5359539757175\\
1.03030303030303	35.539336615107\\
1.06060606060606	35.542729572134\\
1.09090909090909	35.5461334623121\\
1.12121212121212	35.5495477961856\\
1.15151515151515	35.5529733714883\\
1.18181818181818	35.5564096252421\\
1.21212121212121	35.5598569218868\\
1.24242424242424	35.5633150973338\\
1.27272727272727	35.5667844960786\\
1.3030303030303	35.5702651362525\\
1.33333333333333	35.5737566370974\\
1.36363636363636	35.5772591971515\\
1.39393939393939	35.5807731445919\\
1.42424242424242	35.5842983515927\\
1.45454545454545	35.5878351263867\\
1.48484848484848	35.5913828162004\\
1.51515151515152	35.5949424364793\\
1.54545454545455	35.5985132619246\\
1.57575757575758	35.6020956914258\\
1.60606060606061	35.6056897249828\\
1.63636363636364	35.6092953444643\\
1.66666666666667	35.612912912497\\
1.6969696969697	35.6165417038275\\
1.72727272727273	35.6201828244674\\
1.75757575757576	35.6238355310317\\
1.78787878787879	35.6275002042786\\
1.81818181818182	35.6311768079454\\
1.84848484848485	35.6348654326434\\
1.87878787878788	35.6385663141708\\
1.90909090909091	35.642278799754\\
1.93939393939394	35.6460039591419\\
1.96969696969697	35.6497412674324\\
2	35.6534907046809\\
2.03030303030303	35.6572524531074\\
2.06060606060606	35.6610268753386\\
2.09090909090909	35.6648132642524\\
2.12121212121212	35.6737209817289\\
2.15151515151515	35.6939935056539\\
2.18181818181818	35.714394761212\\
2.21212121212121	35.7349259467941\\
2.24242424242424	35.7555900351236\\
2.27272727272727	35.7763885672733\\
2.3030303030303	35.7973239910645\\
2.33333333333333	35.818398210197\\
2.36363636363636	35.8396138547119\\
2.39393939393939	35.8609728083644\\
2.42424242424242	35.8824775389202\\
2.45454545454545	35.9041307832594\\
2.48484848484848	35.9259351341179\\
2.51515151515152	35.9478926948213\\
2.54545454545455	35.9700066029071\\
2.57575757575758	35.9922795047344\\
2.60606060606061	36.0147138470367\\
2.63636363636364	36.037313149197\\
2.66666666666667	36.0600800583001\\
2.6969696969697	36.0830180719715\\
2.72727272727273	36.1061298391089\\
2.75757575757576	36.1294188936006\\
2.78787878787879	36.1528885914665\\
2.81818181818182	36.1765426669008\\
2.84848484848485	36.2003845295468\\
2.87878787878788	36.2244179125562\\
2.90909090909091	36.2486466798076\\
2.93939393939394	36.2730754537948\\
2.96969696969697	36.2977074257238\\
3	36.3225475643969\\
};

\end{axis}
\end{tikzpicture}%

==> figure6_unreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=500,
xmax=1000,
xtick={500,600,700,800,900,1000},
xticklabels={{500},{600},{700},{800},{900},{1K}},
xlabel style={font=\color{white!15!black}},
xlabel={Potential Passenger/minute},
ymin=28,
ymax=29,
ytick={  28, 28.2, 28.4, 28.6, 28.8,   29},
ylabel style={font=\color{white!15!black}},
ylabel={Travel Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
500	28.31775741586\\
505.050505050505	28.320927411638\\
510.10101010101	28.3241949420502\\
515.151515151515	28.327556706246\\
520.20202020202	28.3310095259168\\
525.252525252525	28.3345503397428\\
530.30303030303	28.3381761981413\\
535.353535353535	28.3418842582988\\
540.40404040404	28.3456717794661\\
545.454545454545	28.349536118503\\
550.50505050505	28.353474725655\\
555.555555555556	28.3574851405498\\
560.606060606061	28.3615649883981\\
565.656565656566	28.3657119763885\\
570.707070707071	28.3699238902638\\
575.757575757576	28.3741985910681\\
580.808080808081	28.3785340120553\\
585.858585858586	28.3829281557496\\
590.909090909091	28.387379091148\\
595.959595959596	28.3918849510589\\
601.010101010101	28.3964439295675\\
606.060606060606	28.4010542796213\\
611.111111111111	28.4057143107294\\
616.161616161616	28.4104223867691\\
621.212121212121	28.4151769238941\\
626.262626262626	28.4199763885383\\
631.313131313131	28.4248192955108\\
636.363636363636	28.4297042061772\\
641.414141414141	28.4346297267217\\
646.464646464646	28.4395945064872\\
651.515151515152	28.4445972363879\\
656.565656565657	28.4496366473924\\
661.616161616162	28.4547115090714\\
666.666666666667	28.4598206282094\\
671.717171717172	28.4649628474745\\
676.767676767677	28.470137044146\\
681.818181818182	28.4753421288944\\
686.868686868687	28.4805770446135\\
691.919191919192	28.4858407653002\\
696.969696969697	28.4911322949815\\
702.020202020202	28.4964506666844\\
707.070707070707	28.5017949414483\\
712.121212121212	28.5071642073772\\
717.171717171717	28.5125575787302\\
722.222222222222	28.5179741950473\\
727.272727272727	28.523413220311\\
732.323232323232	28.5288738421399\\
737.373737373737	28.5343552710145\\
742.424242424242	28.5398567395323\\
747.474747474747	28.545377501692\\
752.525252525253	28.5509168322053\\
757.575757575758	28.5564740258345\\
762.626262626263	28.5620483967549\\
767.676767676768	28.567639277942\\
772.727272727273	28.5732460205804\\
777.777777777778	28.5788679934958\\
782.828282828283	28.5845045826068\\
787.878787878788	28.5901551903976\\
792.929292929293	28.5958192354093\\
797.979797979798	28.60149615175\\
803.030303030303	28.6071853886224\\
808.080808080808	28.6128864098678\\
813.131313131313	28.6185986935271\\
818.181818181818	28.6243217314166\\
823.232323232323	28.6300550287192\\
828.282828282828	28.6357981035893\\
833.333333333333	28.6415504867717\\
838.383838383838	28.647311721234\\
843.434343434343	28.6530813618106\\
848.484848484848	28.6588589748599\\
853.535353535354	28.6646441379327\\
858.585858585859	28.6704364394512\\
863.636363636364	28.6762354783998\\
868.686868686869	28.6820408640255\\
873.737373737374	28.6878522155483\\
878.787878787879	28.6936691618811\\
883.838383838384	28.6994913413595\\
888.888888888889	28.7053184014791\\
893.939393939394	28.7111499986424\\
898.989898989899	28.7169857979137\\
904.040404040404	28.722825472781\\
909.090909090909	28.7286687049268\\
914.141414141414	28.7345151840052\\
919.191919191919	28.7403646074264\\
924.242424242424	28.746216680148\\
929.292929292929	28.7520711144726\\
934.343434343434	28.757927629852\\
939.393939393939	28.7637859526972\\
944.444444444444	28.7696458161943\\
949.49494949495	28.7755069601265\\
954.545454545455	28.7813691307003\\
959.59595959596	28.7872320803785\\
964.646464646465	28.7930955677173\\
969.69696969697	28.7989593572084\\
974.747474747475	28.8048232191261\\
979.79797979798	28.8106869293784\\
984.848484848485	28.8165502693635\\
989.89898989899	28.8224130258294\\
994.949494949495	28.8282749907384\\
1000	28.834135961135\\
};


\end{axis}
\end{tikzpicture}%

==> figure6_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=15,
xmax=35.3,
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
%ymin=-20000,
ymin=0,
ymax=60000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform Rent},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
15	47581.1300639803\\
15.0836120401338	47581.1300639803\\
15.1672240802676	47581.1300639803\\
15.2508361204013	47581.1300639803\\
15.3344481605351	47581.1300639803\\
15.4180602006689	47581.1300639803\\
15.5016722408027	47581.1300639803\\
15.5852842809365	47581.1300639803\\
15.6688963210702	47581.1300639803\\
15.752508361204	47581.1300639803\\
15.8361204013378	47581.1300639803\\
15.9197324414716	47581.1300639803\\
16.0033444816053	47581.1300639803\\
16.0869565217391	47581.1300639803\\
16.1705685618729	47581.1300639803\\
16.2541806020067	47581.1300639803\\
16.3377926421405	47581.1300639803\\
16.4214046822742	47581.1300639803\\
16.505016722408	47581.1300639803\\
16.5886287625418	47581.1300639803\\
16.6722408026756	47581.1300639803\\
16.7558528428094	47581.1300639803\\
16.8394648829431	47581.1300639803\\
16.9230769230769	47581.1300639803\\
17.0066889632107	47581.1300639803\\
17.0903010033445	47581.1300639803\\
17.1739130434783	47581.1300639803\\
17.257525083612	47581.1300639803\\
17.3411371237458	47581.1300639803\\
17.4247491638796	47581.1300639803\\
17.5083612040134	47581.1300639803\\
17.5919732441472	47581.1300639803\\
17.6755852842809	47581.1300639803\\
17.7591973244147	47581.1300639803\\
17.8428093645485	47581.1300639803\\
17.9264214046823	47581.1300639803\\
18.0100334448161	47581.1300639803\\
18.0936454849498	47581.1300639803\\
18.1772575250836	47581.1300639803\\
18.2608695652174	47581.1300639803\\
18.3444816053512	47581.1300639803\\
18.4280936454849	47581.1300639803\\
18.5117056856187	47581.1300639803\\
18.5953177257525	47581.1300639803\\
18.6789297658863	47581.1300639803\\
18.7625418060201	47581.1300639803\\
18.8461538461538	47581.1300639803\\
18.9297658862876	47581.1300639803\\
19.0133779264214	47581.1300639803\\
19.0969899665552	47581.1300639803\\
19.180602006689	47581.1300639803\\
19.2642140468227	47581.1300639803\\
19.3478260869565	47581.1300639803\\
19.4314381270903	47581.1300639803\\
19.5150501672241	47581.1300639803\\
19.5986622073579	47581.1300639803\\
19.6822742474916	47581.1300639803\\
19.7658862876254	47581.1300639803\\
19.8494983277592	47581.1300639803\\
19.933110367893	47581.1300639803\\
20.0167224080268	47581.1300639803\\
20.1003344481605	47581.1300639803\\
20.1839464882943	47581.1300639803\\
20.2675585284281	47580.1931664349\\
20.3511705685619	47575.8726974683\\
20.4347826086957	47568.0384601519\\
20.5183946488294	47556.6875568196\\
20.6020066889632	47541.8171969908\\
20.685618729097	47523.4246957807\\
20.7692307692308	47501.5074723336\\
20.8528428093645	47476.0630482787\\
20.9364548494983	47447.0890462098\\
21.0200668896321	47414.5831881849\\
21.1036789297659	47378.543294249\\
21.1872909698997	47338.9672809776\\
21.2709030100334	47295.8531600403\\
21.3545150501672	47249.199036786\\
21.438127090301	47199.0031088472\\
21.5217391304348	47145.2636647638\\
21.6053511705686	47087.9790826273\\
21.6889632107023	47027.1478287424\\
21.7725752508361	46962.7684563087\\
21.8561872909699	46894.8396041196\\
21.9397993311037	46823.3599952792\\
22.0234113712375	46748.3284359381\\
22.1070234113712	46669.7438140439\\
22.190635451505	46587.6050981118\\
22.2742474916388	46501.9113360096\\
22.3578595317726	46412.6616537598\\
22.4414715719064	46319.855254359\\
22.5250836120401	46223.4914166104\\
22.6086956521739	46123.5694939756\\
22.6923076923077	46020.0889134381\\
22.7759197324415	45913.0491743844\\
22.8595317725753	45802.4498474991\\
22.943143812709	45688.290573674\\
23.0267558528428	45570.5710629328\\
23.1103678929766	45449.2910933687\\
23.1939799331104	45324.4505100967\\
23.2775919732441	45196.0492242191\\
23.3612040133779	45064.0872118049\\
23.4448160535117	44928.5645128817\\
23.5284280936455	44789.4812304418\\
23.6120401337793	44646.8375294597\\
23.695652173913	44500.6336359235\\
23.7792642140468	44350.8698358779\\
23.8628762541806	44197.5464744797\\
23.9464882943144	44040.6639550659\\
24.0301003344482	43880.2227382323\\
24.1137123745819	43716.2233409256\\
24.1973244147157	43548.6663355454\\
24.2809364548495	43377.5523490586\\
24.3645484949833	43202.8820621246\\
24.4481605351171	43024.6562082316\\
24.5317725752508	42842.8755728436\\
24.6153846153846	42657.5409925584\\
24.6989966555184	42468.6533542759\\
24.7826086956522	42276.213594377\\
24.866220735786	42080.2226979127\\
24.9498327759197	41880.6816978033\\
25.0334448160535	41677.5916740474\\
25.1170568561873	41470.9537529411\\
25.2006688963211	41260.7691063068\\
25.2842809364548	41047.0389507312\\
25.3678929765886	40829.7645468132\\
25.4515050167224	40608.9471984213\\
25.5351170568562	40384.5882519592\\
25.61872909699	40156.6890956416\\
25.7023411371237	39925.2511587779\\
25.7859531772575	39690.2759110662\\
25.8695652173913	39451.7648618945\\
25.9531772575251	39209.7195596511\\
26.0367892976589	38964.1415910434\\
26.1204013377926	38715.032580426\\
26.2040133779264	38462.3941891351\\
26.2876254180602	38206.2281148333\\
26.371237458194	37946.5360908607\\
26.4548494983278	37683.319885595\\
26.5384615384615	37416.581301819\\
26.6220735785953	37146.3221760961\\
26.7056856187291	36872.5443781535\\
26.7892976588629	36595.2498102726\\
26.8729096989967	36314.4404066875\\
26.9565217391304	36030.1181329903\\
27.0401337792642	35742.2849855441\\
27.123745819398	35450.942990903\\
27.2073578595318	35156.0942052397\\
27.2909698996656	34857.7407137791\\
27.3745819397993	34555.8846302401\\
27.4581939799331	34250.5280962838\\
27.5418060200669	33941.673280968\\
27.6254180602007	33629.322380209\\
27.7090301003344	33313.4776162504\\
27.7926421404682	32994.1412371373\\
27.876254180602	32671.3155161983\\
27.9598662207358	32345.0027515327\\
28.0434782608696	32015.2052655053\\
28.1270903010033	31681.9254042464\\
28.2107023411371	31345.1655371585\\
28.2943143812709	31004.9280564291\\
28.3779264214047	30661.2153765499\\
28.4615384615385	30314.029933841\\
28.5451505016722	29963.3741859825\\
28.628762541806	29609.25061155\\
28.7123745819398	29251.6617095582\\
28.7959866220736	28890.6099990086\\
28.8795986622074	28526.0980184432\\
28.9632107023411	28158.1283255044\\
29.0468227424749	27786.7034964993\\
29.1304347826087	27411.8261259716\\
29.2140468227425	27033.4988262756\\
29.2976588628763	26651.7242271592\\
29.38127090301	26266.5049753503\\
29.4648829431438	25877.8437341474\\
29.5484949832776	25485.7431830184\\
29.6321070234114	25090.2060172018\\
29.7157190635452	24691.2349473143\\
29.7993311036789	24288.8974861565\\
29.8829431438127	23886.0977264965\\
29.9665551839465	23484.3981097717\\
30.0501672240803	23083.7961517247\\
30.133779264214	22684.2893980708\\
30.2173913043478	22285.8754243445\\
30.3010033444816	21888.5518357492\\
30.3846153846154	21492.3162670126\\
30.4682274247492	21097.1663822455\\
30.5518394648829	20703.0998748066\\
30.6354515050167	20310.1144671709\\
30.7190635451505	19918.2079108023\\
30.8026755852843	19527.3779860326\\
30.8862876254181	19137.6225019431\\
30.9698996655518	18748.9392962517\\
31.0535117056856	18361.3262352048\\
31.1371237458194	17974.7812134733\\
31.2207357859532	17589.3021540534\\
31.304347826087	17204.8870081719\\
31.3879598662207	16821.5337551967\\
31.4715719063545	16439.2404025511\\
31.5551839464883	16058.0049856332\\
31.6387959866221	15677.8255677403\\
31.7224080267559	15298.7002399976\\
31.8060200668896	14920.6271212912\\
31.8896321070234	14543.6043582074\\
31.9732441471572	14167.630124975\\
32.056856187291	13792.7026234134\\
32.1404682274247	13418.8200828857\\
32.2240802675585	13045.9807602565\\
32.3076923076923	12674.1829398538\\
32.3913043478261	12303.4249334377\\
32.4749163879599	11933.7050801722\\
32.5585284280936	11565.0217466039\\
32.6421404682274	11197.3733266443\\
32.7257525083612	10830.7582415586\\
32.809364548495	10465.1749399584\\
32.8929765886288	10100.6218978012\\
32.9765886287625	9737.09761839421\\
33.0602006688963	9374.60063240442\\
33.1438127090301	9013.12949787345\\
33.2274247491639	8652.6828002387\\
33.3110367892977	8293.25915235948\\
33.3946488294314	7934.85719455081\\
33.4782608695652	7577.47559461981\\
33.561872909699	7221.11304791165\\
33.6454849498328	6865.76827735906\\
33.7290969899666	6511.44003353942\\
33.8127090301003	6158.12709473774\\
33.8963210702341	5805.82826701595\\
33.9799331103679	5454.54238428886\\
34.0635451505017	5104.26830840759\\
34.1471571906355	4755.00492924769\\
34.2307692307692	4406.75116480747\\
34.314381270903	4059.50596131022\\
34.3979933110368	3713.26829331617\\
34.4816053511706	3368.03716384018\\
34.5652173913043	3023.81160447864\\
34.6488294314381	2680.59067554261\\
34.7324414715719	2338.37346619994\\
34.8160535117057	1997.15909462531\\
34.8996655518395	1656.94670815925\\
34.9832775919732	1317.73548347392\\
35.066889632107	979.524626750487\\
35.1505016722408	642.313373862999\\
35.2341137123746	306.10099057315\\
35.3177257525084	-29.1132272659126\\
35.4013377926421	-363.329953495702\\
35.4849498327759	-696.549831429215\\
35.5685618729097	-1028.77347361609\\
35.6521739130435	-1360.00146159768\\
35.7357859531773	-1690.23434565152\\
35.819397993311	-2019.4726445237\\
35.9030100334448	-2347.71684514938\\
35.9866220735786	-2674.96740236247\\
36.0702341137124	-3001.22473859108\\
36.1538461538462	-3326.4892435416\\
36.2374581939799	-3650.76127386856\\
36.3210702341137	-3974.04115283099\\
36.4046822742475	-4296.32916993438\\
36.4882943143813	-4617.62558055881\\
36.5719063545151	-4937.93060557052\\
36.6555183946488	-5257.24443091852\\
36.7391304347826	-5575.56720721484\\
36.8227424749164	-5892.89904929817\\
36.9063545150502	-6209.24003577876\\
36.9899665551839	-6524.59020856654\\
37.0735785953177	-6838.9495723799\\
37.1571906354515	-7152.31809423416\\
37.2408026755853	-7464.6957029112\\
37.3244147157191	-7776.0822884064\\
37.4080267558528	-8086.47770135449\\
37.4916387959866	-8395.88175243257\\
37.5752508361204	-8704.29421173882\\
37.6588628762542	-9011.714808147\\
37.742474916388	-9318.1432286347\\
37.8260869565217	-9623.57911758528\\
37.9096989966555	-9928.02207606097\\
37.9933110367893	-10231.4716610476\\
38.0769230769231	-10533.9273846684\\
38.1605351170569	-10835.3887133656\\
38.2441471571906	-11135.8550670495\\
38.3277591973244	-11435.3258182121\\
38.4113712374582	-11733.8002910048\\
38.494983277592	-12031.2777602778\\
38.5785953177257	-12327.757450579\\
38.6622073578595	-12623.2385351127\\
38.7458193979933	-12917.7201346529\\
38.8294314381271	-13211.2013164114\\
38.9130434782609	-13503.6810928578\\
38.9966555183946	-13795.1584204886\\
39.0802675585284	-14085.6321985433\\
39.1638795986622	-14375.1012676646\\
39.247491638796	-14663.5644084993\\
39.3311036789298	-14951.0203402385\\
39.4147157190635	-15237.4677190913\\
39.4983277591973	-15522.9051366907\\
39.5819397993311	-15807.3311184262\\
39.6655518394649	-16090.7441217009\\
39.7491638795987	-16373.1425341072\\
39.8327759197324	-16654.5246715171\\
39.9163879598662	-16934.8887760827\\
40	-17214.2330141404\\
};

\end{axis}
\end{tikzpicture}%

==> figure7_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=1000,
xmax=4000,
xtick={1000,2000,3000,4000},
xticklabels={{1K},{2K},{3K},{4K}},
xlabel style={font=\color{white!15!black}},
xlabel={Cap},
ymin=0,
ymax=50000,
ylabel style={font=\color{white!15!black}},
ylabel={Platform Rent},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1000	7797.53052408404\\
1010.03344481605	8044.02754221957\\
1020.06688963211	8291.92022277833\\
1030.10033444816	8541.14998098092\\
1040.13377926421	8791.65948750106\\
1050.16722408027	9043.39263168458\\
1060.20066889632	9296.29448618402\\
1070.23411371237	9550.31127294202\\
1080.26755852843	9805.39033045985\\
1090.30100334448	10061.4800822915\\
1100.33444816054	10318.5300067066\\
1110.36789297659	10576.4906074688\\
1120.40133779264	10835.3133856793\\
1130.4347826087	11094.9508126369\\
1140.46822742475	11355.3563036706\\
1150.5016722408	11616.4841929005\\
1160.53511705686	11878.289708887\\
1170.56856187291	12140.7289511302\\
1180.60200668896	12403.7588673817\\
1190.63545150502	12667.3372317353\\
1200.66889632107	12931.4226234628\\
1210.70234113712	13195.9744065644\\
1220.73578595318	13460.9527100032\\
1230.76923076923	13726.3184085959\\
1240.80267558528	13992.0331045328\\
1250.83612040134	14258.0591095016\\
1260.86956521739	14524.3594273904\\
1270.90301003344	14790.8977375469\\
1280.9364548495	15057.6383785717\\
1290.96989966555	15324.5463326246\\
1301.00334448161	15591.5872102237\\
1311.03678929766	15858.7272355185\\
1321.07023411371	16125.9332320191\\
1331.10367892977	16393.1726087623\\
1341.13712374582	16660.4133469002\\
1351.17056856187	16927.6239866945\\
1361.20401337793	17194.7736149007\\
1371.23745819398	17461.8318525287\\
1381.27090301003	17728.7688429653\\
1391.30434782609	17995.5552404458\\
1401.33779264214	18262.1621988618\\
1411.37123745819	18528.5613608924\\
1421.40468227425	18794.7248474491\\
1431.4381270903	19060.6252474207\\
1441.47157190635	19326.2356077098\\
1451.50501672241	19591.5294235495\\
1461.53846153846	19856.4806290905\\
1471.57190635452	20121.0635882499\\
1481.60535117057	20385.2530858122\\
1491.63879598662	20649.0243187744\\
1501.67224080268	20912.3528879252\\
1511.70568561873	21175.2147896537\\
1521.73913043478	21437.5864079764\\
1531.77257525084	21699.4445067772\\
1541.80602006689	21960.7662222532\\
1551.83946488294	22221.5290555592\\
1561.872909699	22481.7108656441\\
1571.90635451505	22741.2898622737\\
1581.9397993311	23000.2445992333\\
1591.97324414716	23258.5539677052\\
1602.00668896321	23516.1971898138\\
1612.04013377926	23773.153812335\\
1622.07357859532	24029.4037005639\\
1632.10702341137	24284.9270323347\\
1642.14046822742	24539.7042921904\\
1652.17391304348	24793.7162656958\\
1662.20735785953	25046.9440338904\\
1672.24080267559	25299.3689678755\\
1682.27424749164	25550.9727235341\\
1692.30769230769	25801.7372363767\\
1702.34113712375	26051.6447165108\\
1712.3745819398	26300.6776437308\\
1722.40802675585	26548.8187627226\\
1732.44147157191	26796.0510783826\\
1742.47491638796	27042.3578512447\\
1752.50836120401	27287.7225930146\\
1762.54180602007	27532.1290622064\\
1772.57525083612	27775.56125988\\
1782.60869565217	28018.0034254755\\
1792.64214046823	28259.4400327419\\
1802.67558528428	28499.8557857587\\
1812.70903010033	28739.235615045\\
1822.74247491639	28977.5646737572\\
1832.77591973244	29214.8283339696\\
1842.8093645485	29451.0121830381\\
1852.84280936455	29686.1020200425\\
1862.8762541806	29920.0838523075\\
1872.90969899666	30152.9438919981\\
1882.94314381271	30384.6685527894\\
1892.97658862876	30615.2444466068\\
1903.01003344482	30844.6583804362\\
1913.04347826087	31072.8973532017\\
1923.07692307692	31299.9485527095\\
1933.11036789298	31525.799352655\\
1943.14381270903	31750.437309693\\
1953.17725752508	31973.8501605687\\
1963.21070234114	32196.0258193072\\
1973.24414715719	32416.9523744612\\
1983.27759197324	32636.618086415\\
1993.3110367893	32855.0113847423\\
2003.34448160535	33072.1208656184\\
2013.3779264214	33287.9352892836\\
2023.41137123746	33502.4435775575\\
2033.44481605351	33715.6348114026\\
2043.47826086957	33927.498228536\\
2053.51170568562	34138.0232210883\\
2063.54515050167	34347.1993333079\\
2073.57859531773	34555.0162593097\\
2083.61204013378	34761.4638408683\\
2093.64548494983	34966.5320652524\\
2103.67892976589	35170.2110631018\\
2113.71237458194	35372.4911063437\\
2123.74581939799	35573.3626061493\\
2133.77926421405	35772.8161109291\\
2143.8127090301	35970.8423043643\\
2153.84615384615	36167.4320034766\\
2163.87959866221	36362.5761567328\\
2173.91304347826	36556.265842185\\
2183.94648829431	36748.4922656438\\
2193.97993311037	36939.2467588868\\
2204.01337792642	37128.5207778976\\
2214.04682274247	37316.3059011377\\
2224.08026755853	37502.5938278498\\
2234.11371237458	37687.3763763906\\
2244.14715719064	37870.6454825939\\
2254.18060200669	38052.3931981621\\
2264.21404682274	38232.6116890869\\
2274.2474916388	38411.2932340968\\
2284.28093645485	38588.4302231328\\
2294.3143812709	38764.0151558492\\
2304.34782608696	38938.0406401409\\
2314.38127090301	39110.499390697\\
2324.41471571906	39281.3842275774\\
2334.44816053512	39450.6880748148\\
2344.48160535117	39618.40395904\\
2354.51505016722	39784.5250081305\\
2364.54849498328	39949.0444498815\\
2374.58193979933	40111.9556106995\\
2384.61538461538	40273.2519143172\\
2394.64882943144	40432.9268805296\\
2404.68227424749	40590.9741239515\\
2414.71571906355	40747.3873527947\\
2424.7491638796	40902.160367665\\
2434.78260869565	41055.2870603795\\
2444.81605351171	41206.7614128021\\
2454.84949832776	41356.5774956984\\
2464.88294314381	41504.7294676081\\
2474.91638795987	41651.2115737362\\
2484.94983277592	41796.0181448609\\
2494.98327759197	41939.1435962596\\
2505.01672240803	42080.5824266506\\
2515.05016722408	42220.3292171524\\
2525.08361204013	42358.3786302585\\
2535.11705685619	42494.7254088279\\
2545.15050167224	42629.3643750919\\
2555.18394648829	42762.2904296754\\
2565.21739130435	42893.4985506329\\
2575.2508361204	43022.9837925001\\
2585.28428093645	43150.7412853587\\
2595.31772575251	43276.7662339161\\
2605.35117056856	43401.0539165981\\
2615.38461538462	43523.5996846555\\
2625.41806020067	43644.3989612843\\
2635.45150501672	43763.4472407579\\
2645.48494983278	43880.7400875727\\
2655.51839464883	43996.2731356062\\
2665.55183946488	44110.0420872867\\
2675.58528428094	44222.0427127758\\
2685.61872909699	44332.2708491623\\
2695.65217391304	44440.7223996674\\
2705.6856187291	44547.3933328614\\
2715.71906354515	44652.2796818919\\
2725.7525083612	44755.3775437223\\
2735.78595317726	44856.6830783813\\
2745.81939799331	44956.1925082229\\
2755.85284280936	45053.9021171969\\
2765.88628762542	45149.8082501287\\
2775.91973244147	45243.9073120102\\
2785.95317725753	45336.1957672996\\
2795.98662207358	45426.6701392312\\
2806.02006688963	45515.3270091342\\
2816.05351170569	45602.1630157611\\
2826.08695652174	45687.174854625\\
2836.12040133779	45770.359277346\\
2846.15384615385	45851.713091006\\
2856.1872909699	45931.2331575122\\
2866.22073578595	46008.9163929691\\
2876.25418060201	46084.7597670591\\
2886.28762541806	46158.7603024304\\
2896.32107023411	46230.9150740937\\
2906.35451505017	46301.2212088266\\
2916.38795986622	46369.6758845853\\
2926.42140468227	46436.2763299243\\
2936.45484949833	46501.0198234233\\
2946.48829431438	46563.9036931218\\
2956.52173913043	46624.9253159608\\
2966.55518394649	46684.0821172305\\
2976.58862876254	46741.3715700275\\
2986.6220735786	46796.7911947155\\
2996.65551839465	46850.3385583959\\
3006.6889632107	46902.0112743829\\
3016.72240802676	46951.8070016858\\
3026.75585284281	46999.7234444978\\
3036.78929765886	47045.7583516913\\
3046.82274247492	47089.9095163185\\
3056.85618729097	47132.1747751192\\
3066.88963210702	47172.5520080337\\
3076.92307692308	47211.0391377222\\
3086.95652173913	47247.6341290894\\
3096.98996655518	47282.3349888157\\
3107.02341137124	47315.1397648928\\
3117.05685618729	47346.0465461661\\
3127.09030100334	47375.0534618814\\
3137.1237458194	47402.1586812377\\
3147.15719063545	47427.3604129453\\
3157.1906354515	47450.656904788\\
3167.22408026756	47472.046443192\\
3177.25752508361	47491.5273527987\\
3187.29096989967	47509.0979960428\\
3197.32441471572	47524.7567727349\\
3207.35785953177	47538.5021196498\\
3217.39130434783	47550.3325101187\\
3227.42474916388	47560.246453626\\
3237.45819397993	47568.2424954113\\
3247.49163879599	47574.3192160753\\
3257.52508361204	47578.4752311907\\
3267.55852842809	47580.7091909168\\
3277.59197324415	47581.1300639803\\
3287.6254180602	47581.1300639803\\
3297.65886287625	47581.1300639803\\
3307.69230769231	47581.1300639803\\
3317.72575250836	47581.1300639803\\
3327.75919732441	47581.1300639803\\
3337.79264214047	47581.1300639803\\
3347.82608695652	47581.1300639803\\
3357.85953177258	47581.1300639803\\
3367.89297658863	47581.1300639803\\
3377.92642140468	47581.1300639803\\
3387.95986622074	47581.1300639803\\
3397.99331103679	47581.1300639803\\
3408.02675585284	47581.1300639803\\
3418.0602006689	47581.1300639803\\
3428.09364548495	47581.1300639803\\
3438.127090301	47581.1300639803\\
3448.16053511706	47581.1300639803\\
3458.19397993311	47581.1300639803\\
3468.22742474916	47581.1300639803\\
3478.26086956522	47581.1300639803\\
3488.29431438127	47581.1300639803\\
3498.32775919732	47581.1300639803\\
3508.36120401338	47581.1300639803\\
3518.39464882943	47581.1300639803\\
3528.42809364548	47581.1300639803\\
3538.46153846154	47581.1300639803\\
3548.49498327759	47581.1300639803\\
3558.52842809365	47581.1300639803\\
3568.5618729097	47581.1300639803\\
3578.59531772575	47581.1300639803\\
3588.62876254181	47581.1300639803\\
3598.66220735786	47581.1300639803\\
3608.69565217391	47581.1300639803\\
3618.72909698997	47581.1300639803\\
3628.76254180602	47581.1300639803\\
3638.79598662207	47581.1300639803\\
3648.82943143813	47581.1300639803\\
3658.86287625418	47581.1300639803\\
3668.89632107023	47581.1300639803\\
3678.92976588629	47581.1300639803\\
3688.96321070234	47581.1300639803\\
3698.99665551839	47581.1300639803\\
3709.03010033445	47581.1300639803\\
3719.0635451505	47581.1300639803\\
3729.09698996656	47581.1300639803\\
3739.13043478261	47581.1300639803\\
3749.16387959866	47581.1300639803\\
3759.19732441472	47581.1300639803\\
3769.23076923077	47581.1300639803\\
3779.26421404682	47581.1300639803\\
3789.29765886288	47581.1300639803\\
3799.33110367893	47581.1300639803\\
3809.36454849498	47581.1300639803\\
3819.39799331104	47581.1300639803\\
3829.43143812709	47581.1300639803\\
3839.46488294314	47581.1300639803\\
3849.4983277592	47581.1300639803\\
3859.53177257525	47581.1300639803\\
3869.5652173913	47581.1300639803\\
3879.59866220736	47581.1300639803\\
3889.63210702341	47581.1300639803\\
3899.66555183947	47581.1300639803\\
3909.69899665552	47581.1300639803\\
3919.73244147157	47581.1300639803\\
3929.76588628763	47581.1300639803\\
3939.79933110368	47581.1300639803\\
3949.83277591973	47581.1300639803\\
3959.86622073579	47581.1300639803\\
3969.89966555184	47581.1300639803\\
3979.93311036789	47581.1300639803\\
3989.96655518395	47581.1300639803\\
4000	47581.1300639803\\
};

\end{axis}
\end{tikzpicture}%

==> figure7_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=26.349999999997,
ymax=26.350000000003,
ylabel style={font=\color{white!15!black}},
ylabel={driver revenue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	26.35\\
0.151515151515152	26.35\\
0.303030303030303	26.35\\
0.454545454545455	26.35\\
0.606060606060606	26.35\\
0.757575757575758	26.35\\
0.909090909090909	26.35\\
1.06060606060606	26.35\\
1.21212121212121	26.35\\
1.36363636363636	26.35\\
1.51515151515152	26.35\\
1.66666666666667	26.35\\
1.81818181818182	26.35\\
1.96969696969697	26.35\\
2.12121212121212	26.35\\
2.27272727272727	26.35\\
2.42424242424242	26.35\\
2.57575757575758	26.35\\
2.72727272727273	26.35\\
2.87878787878788	26.35\\
3.03030303030303	26.35\\
3.18181818181818	26.35\\
3.33333333333333	26.35\\
3.48484848484848	26.35\\
3.63636363636364	26.35\\
3.78787878787879	26.35\\
3.93939393939394	26.35\\
4.09090909090909	26.35\\
4.24242424242424	26.35\\
4.39393939393939	26.35\\
4.54545454545455	26.35\\
4.6969696969697	26.35\\
4.84848484848485	26.35\\
5	26.35\\
5.15151515151515	26.35\\
5.3030303030303	26.35\\
5.45454545454546	26.35\\
5.60606060606061	26.35\\
5.75757575757576	26.35\\
5.90909090909091	26.35\\
6.06060606060606	26.35\\
6.21212121212121	26.35\\
6.36363636363636	26.35\\
6.51515151515152	26.35\\
6.66666666666667	26.35\\
6.81818181818182	26.35\\
6.96969696969697	26.35\\
7.12121212121212	26.35\\
7.27272727272727	26.35\\
7.42424242424242	26.35\\
7.57575757575758	26.35\\
7.72727272727273	26.35\\
7.87878787878788	26.35\\
8.03030303030303	26.35\\
8.18181818181818	26.35\\
8.33333333333333	26.35\\
8.48484848484848	26.35\\
8.63636363636364	26.35\\
8.78787878787879	26.35\\
8.93939393939394	26.35\\
9.09090909090909	26.35\\
9.24242424242424	26.35\\
9.39393939393939	26.35\\
9.54545454545454	26.35\\
9.6969696969697	26.35\\
9.84848484848485	26.35\\
10	26.35\\
10.1515151515152	26.35\\
10.3030303030303	26.35\\
10.4545454545455	26.35\\
10.6060606060606	26.35\\
10.7575757575758	26.35\\
10.9090909090909	26.35\\
11.0606060606061	26.35\\
11.2121212121212	26.35\\
11.3636363636364	26.35\\
11.5151515151515	26.35\\
11.6666666666667	26.35\\
11.8181818181818	26.35\\
11.969696969697	26.35\\
12.1212121212121	26.35\\
12.2727272727273	26.35\\
12.4242424242424	26.35\\
12.5757575757576	26.35\\
12.7272727272727	26.35\\
12.8787878787879	26.35\\
13.030303030303	26.35\\
13.1818181818182	26.35\\
13.3333333333333	26.35\\
13.4848484848485	26.35\\
13.6363636363636	26.35\\
13.7878787878788	26.35\\
13.9393939393939	26.35\\
14.0909090909091	26.35\\
14.2424242424242	26.35\\
14.3939393939394	26.35\\
14.5454545454545	26.35\\
14.6969696969697	26.35\\
14.8484848484848	26.35\\
15	26.35\\
};

\end{axis}
\end{tikzpicture}%

==> figure7_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}


\pgfplotsset{every axis y label/.style={
at={(-0.42,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=26.349999999997,
ymax=26.350000000003,
ylabel style={font=\color{white!15!black}},
ylabel={driver revenue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	26.35\\
0.0505050505050505	26.35\\
0.101010101010101	26.35\\
0.151515151515152	26.35\\
0.202020202020202	26.35\\
0.252525252525253	26.35\\
0.303030303030303	26.35\\
0.353535353535354	26.35\\
0.404040404040404	26.35\\
0.454545454545455	26.35\\
0.505050505050505	26.35\\
0.555555555555556	26.35\\
0.606060606060606	26.35\\
0.656565656565657	26.35\\
0.707070707070707	26.35\\
0.757575757575758	26.35\\
0.808080808080808	26.35\\
0.858585858585859	26.35\\
0.909090909090909	26.35\\
0.95959595959596	26.35\\
1.01010101010101	26.35\\
1.06060606060606	26.35\\
1.11111111111111	26.35\\
1.16161616161616	26.35\\
1.21212121212121	26.35\\
1.26262626262626	26.35\\
1.31313131313131	26.35\\
1.36363636363636	26.35\\
1.41414141414141	26.35\\
1.46464646464646	26.35\\
1.51515151515152	26.35\\
1.56565656565657	26.35\\
1.61616161616162	26.35\\
1.66666666666667	26.35\\
1.71717171717172	26.35\\
1.76767676767677	26.35\\
1.81818181818182	26.35\\
1.86868686868687	26.35\\
1.91919191919192	26.35\\
1.96969696969697	26.35\\
2.02020202020202	26.35\\
2.07070707070707	26.35\\
2.12121212121212	26.35\\
2.17171717171717	26.35\\
2.22222222222222	26.35\\
2.27272727272727	26.35\\
2.32323232323232	26.35\\
2.37373737373737	26.35\\
2.42424242424242	26.35\\
2.47474747474747	26.35\\
2.52525252525253	26.35\\
2.57575757575758	26.35\\
2.62626262626263	26.35\\
2.67676767676768	26.35\\
2.72727272727273	26.35\\
2.77777777777778	26.35\\
2.82828282828283	26.35\\
2.87878787878788	26.35\\
2.92929292929293	26.35\\
2.97979797979798	26.35\\
3.03030303030303	26.35\\
3.08080808080808	26.35\\
3.13131313131313	26.35\\
3.18181818181818	26.35\\
3.23232323232323	26.35\\
3.28282828282828	26.35\\
3.33333333333333	26.35\\
3.38383838383838	26.35\\
3.43434343434343	26.35\\
3.48484848484848	26.35\\
3.53535353535354	26.35\\
3.58585858585859	26.35\\
3.63636363636364	26.35\\
3.68686868686869	26.35\\
3.73737373737374	26.35\\
3.78787878787879	26.35\\
3.83838383838384	26.35\\
3.88888888888889	26.35\\
3.93939393939394	26.35\\
3.98989898989899	26.35\\
4.04040404040404	26.35\\
4.09090909090909	26.35\\
4.14141414141414	26.35\\
4.19191919191919	26.35\\
4.24242424242424	26.35\\
4.29292929292929	26.35\\
4.34343434343434	26.35\\
4.39393939393939	26.35\\
4.44444444444444	26.35\\
4.49494949494949	26.35\\
4.54545454545455	26.35\\
4.5959595959596	26.35\\
4.64646464646465	26.35\\
4.6969696969697	26.35\\
4.74747474747475	26.35\\
4.7979797979798	26.35\\
4.84848484848485	26.35\\
4.8989898989899	26.35\\
4.94949494949495	26.35\\
5	26.35\\
};

\end{axis}
\end{tikzpicture}%

==> figure8_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=2000,
ymax=45000,
ylabel style={font=\color{white!15!black}},
ylabel={platform revenue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	40877.8264253881\\
0.101010101010101	40477.0034838261\\
0.202020202020202	40076.1805422641\\
0.303030303030303	39675.357600702\\
0.404040404040404	39274.53465914\\
0.505050505050505	38873.711717578\\
0.606060606060606	38472.8887760159\\
0.707070707070707	38072.0658344539\\
0.808080808080808	37671.2428928919\\
0.909090909090909	37270.4199513298\\
1.01010101010101	36869.5970097678\\
1.11111111111111	36468.7740682057\\
1.21212121212121	36067.9511266437\\
1.31313131313131	35667.1281850817\\
1.41414141414141	35266.3052435196\\
1.51515151515152	34865.4823019576\\
1.61616161616162	34464.6593603956\\
1.71717171717172	34063.8364188335\\
1.81818181818182	33663.0134772715\\
1.91919191919192	33262.1905357095\\
2.02020202020202	32861.3675941474\\
2.12121212121212	32460.5446525854\\
2.22222222222222	32059.7217110234\\
2.32323232323232	31658.8987694613\\
2.42424242424242	31258.0758278993\\
2.52525252525253	30857.2528863373\\
2.62626262626263	30456.4299447752\\
2.72727272727273	30055.6070032132\\
2.82828282828283	29654.7840616512\\
2.92929292929293	29253.9611200891\\
3.03030303030303	28853.1381785271\\
3.13131313131313	28452.3152369651\\
3.23232323232323	28051.492295403\\
3.33333333333333	27650.669353841\\
3.43434343434343	27249.846412279\\
3.53535353535354	26849.0234707169\\
3.63636363636364	26448.2005291549\\
3.73737373737374	26047.3775875929\\
3.83838383838384	25646.5546460308\\
3.93939393939394	25245.7317044688\\
4.04040404040404	24844.9087629068\\
4.14141414141414	24444.0858213447\\
4.24242424242424	24043.2628797827\\
4.34343434343434	23642.4399382206\\
4.44444444444444	23241.6169966586\\
4.54545454545454	22840.7940550966\\
4.64646464646465	22439.9711135345\\
4.74747474747475	22039.1481719725\\
4.84848484848485	21638.3252304105\\
4.94949494949495	21237.5022888484\\
5.05050505050505	20836.6793472864\\
5.15151515151515	20435.8564057244\\
5.25252525252525	20035.0334641623\\
5.35353535353535	19634.2105226003\\
5.45454545454546	19233.3875810383\\
5.55555555555556	18832.5646394762\\
5.65656565656566	18431.7416979142\\
5.75757575757576	18030.9187563522\\
5.85858585858586	17630.0958147901\\
5.95959595959596	17229.2728732281\\
6.06060606060606	16828.4499316661\\
6.16161616161616	16427.626990104\\
6.26262626262626	16026.8632907397\\
6.36363636363636	15627.4749672371\\
6.46464646464646	15230.0040498666\\
6.56565656565657	14834.4521304064\\
6.66666666666667	14440.8208623925\\
6.76767676767677	14049.111962596\\
6.86868686868687	13659.3272125568\\
6.96969696969697	13271.4684601778\\
7.07070707070707	12885.5376213824\\
7.17171717171717	12501.5366818377\\
7.27272727272727	12119.4676987472\\
7.37373737373737	11739.3328027165\\
7.47474747474747	11361.134199695\\
7.57575757575758	10984.8741729991\\
7.67676767676768	10610.5550854191\\
7.77777777777778	10238.1793814152\\
7.87878787878788	9867.74958940901\\
7.97979797979798	9499.2683241713\\
8.08080808080808	9132.73828931635\\
8.18181818181818	8768.16227990541\\
8.28282828282828	8405.54318516595\\
8.38383838383838	8044.88399133511\\
8.48484848484848	7686.18778463116\\
8.58585858585859	7329.45775436362\\
8.68686868686869	6974.69719618843\\
8.78787878787879	6621.90951551689\\
8.88888888888889	6271.09823108836\\
8.98989898989899	5922.26697871608\\
9.09090909090909	5575.41951521696\\
9.19191919191919	5230.55972253766\\
9.29292929292929	4887.69161208778\\
9.39393939393939	4546.81932929527\\
9.49494949494949	4207.94715839811\\
9.5959595959596	3871.07952748725\\
9.6969696969697	3536.22101381836\\
9.7979797979798	3203.37634941147\\
9.8989898989899	2872.55042695686\\
10	2543.74830605038\\
};

\end{axis}
\end{tikzpicture}%

==> figure8_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=5000,
ymax=45000,
ylabel style={font=\color{white!15!black}},
ylabel={platform revenue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	40877.8264253881\\
0.0303030303030303	40498.9669013202\\
0.0606060606060606	40120.4117249855\\
0.0909090909090909	39742.1616371414\\
0.121212121212121	39364.2173808241\\
0.151515151515152	38986.5797013587\\
0.181818181818182	38609.2493463613\\
0.212121212121212	38232.2270657481\\
0.242424242424242	37855.5136117395\\
0.272727272727273	37479.1097388677\\
0.303030303030303	37103.0162039799\\
0.333333333333333	36727.2337662471\\
0.363636363636364	36351.7631871691\\
0.393939393939394	35976.605230579\\
0.424242424242424	35601.760662651\\
0.454545454545455	35227.2302519045\\
0.484848484848485	34853.0147692124\\
0.515151515151515	34479.1149878038\\
0.545454545454545	34105.5316832716\\
0.575757575757576	33732.2656335783\\
0.606060606060606	33359.3176190616\\
0.636363636363636	32986.6884224391\\
0.666666666666667	32614.3788288149\\
0.696969696969697	32242.3896256859\\
0.727272727272727	31870.7216029458\\
0.757575757575758	31499.3755528921\\
0.787878787878788	31128.3522702312\\
0.818181818181818	30757.6525520831\\
0.848484848484849	30387.2771979884\\
0.878787878787879	30017.227009913\\
0.909090909090909	29647.5027922537\\
0.939393939393939	29278.1053518433\\
0.96969696969697	28909.0354979568\\
1	28540.2940423157\\
1.03030303030303	28171.8817990948\\
1.06060606060606	27803.7995849261\\
1.09090909090909	27436.0482189035\\
1.12121212121212	27068.6285225915\\
1.15151515151515	26701.5413200257\\
1.18181818181818	26334.7874377214\\
1.21212121212121	25968.3677046773\\
1.24242424242424	25602.2829523808\\
1.27272727272727	25236.5340148137\\
1.3030303030303	24871.1217284552\\
1.33333333333333	24506.0469322899\\
1.36363636363636	24141.3104678097\\
1.39393939393939	23776.9131790202\\
1.42424242424242	23412.8559124457\\
1.45454545454545	23049.1395171336\\
1.48484848484848	22685.7648446584\\
1.51515151515152	22322.7327491286\\
1.54545454545455	21960.0440871877\\
1.57575757575758	21597.699718022\\
1.60606060606061	21235.7005033641\\
1.63636363636364	20874.0473074968\\
1.66666666666667	20512.7409972582\\
1.6969696969697	20151.7824420458\\
1.72727272727273	19791.1725138213\\
1.75757575757576	19430.9120871128\\
1.78787878787879	19071.0020390221\\
1.81818181818182	18711.4432492266\\
1.84848484848485	18352.2365999841\\
1.87878787878788	17993.3829761365\\
1.90909090909091	17634.8832651149\\
1.93939393939394	17276.7383569417\\
1.96969696969697	16918.9491442347\\
2	16561.5165222127\\
2.03030303030303	16204.4413886969\\
2.06060606060606	15847.7246441156\\
2.09090909090909	15491.3671915082\\
2.12121212121212	15135.445448984\\
2.15151515151515	14781.0715804206\\
2.18181818181818	14428.6174168321\\
2.21212121212121	14078.0870481204\\
2.24242424242424	13729.4846060128\\
2.27272727272727	13382.814265349\\
2.3030303030303	13038.0802454206\\
2.33333333333333	12695.2868113649\\
2.36363636363636	12354.4382756184\\
2.39393939393939	12015.5389994299\\
2.42424242424242	11678.593394438\\
2.45454545454545	11343.6059243175\\
2.48484848484848	11010.5811064952\\
2.51515151515152	10679.5235139412\\
2.54545454545455	10350.4377770407\\
2.57575757575758	10023.3285855467\\
2.60606060606061	9698.20069062258\\
2.63636363636364	9375.05890697717\\
2.66666666666667	9053.90811509731\\
2.6969696969697	8734.75326358504\\
2.72727272727273	8417.5993716045\\
2.75757575757576	8102.45153144492\\
2.78787878787879	7789.31491120695\\
2.81818181818182	7478.19475761962\\
2.84848484848485	7169.09639899628\\
2.87878787878788	6862.02524833731\\
2.90909090909091	6556.986806589\\
2.93939393939394	6253.98666607005\\
2.96969696969697	5953.03051407354\\
3	5654.12413665825\\
};

\end{axis}
\end{tikzpicture}%

==> figure9_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=0,
ymax=35000,
ylabel style={font=\color{white!15!black}},
ylabel={tax revenue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.101010101010101	400.822941562034\\
0.202020202020202	801.645883124069\\
0.303030303030303	1202.4688246861\\
0.404040404040404	1603.29176624814\\
0.505050505050505	2004.11470781017\\
0.606060606060606	2404.93764937221\\
0.707070707070707	2805.76059093424\\
0.808080808080808	3206.58353249628\\
0.909090909090909	3607.40647405831\\
1.01010101010101	4008.22941562034\\
1.11111111111111	4409.05235718238\\
1.21212121212121	4809.87529874441\\
1.31313131313131	5210.69824030645\\
1.41414141414141	5611.52118186848\\
1.51515151515152	6012.34412343052\\
1.61616161616162	6413.16706499255\\
1.71717171717172	6813.99000655459\\
1.81818181818182	7214.81294811662\\
1.91919191919192	7615.63588967865\\
2.02020202020202	8016.45883124069\\
2.12121212121212	8417.28177280272\\
2.22222222222222	8818.10471436476\\
2.32323232323232	9218.92765592679\\
2.42424242424242	9619.75059748883\\
2.52525252525253	10020.5735390509\\
2.62626262626263	10421.3964806129\\
2.72727272727273	10822.2194221749\\
2.82828282828283	11223.042363737\\
2.92929292929293	11623.865305299\\
3.03030303030303	12024.688246861\\
3.13131313131313	12425.5111884231\\
3.23232323232323	12826.3341299851\\
3.33333333333333	13227.1570715471\\
3.43434343434343	13627.9800131092\\
3.53535353535354	14028.8029546712\\
3.63636363636364	14429.6258962332\\
3.73737373737374	14830.4488377953\\
3.83838383838384	15231.2717793573\\
3.93939393939394	15632.0947209193\\
4.04040404040404	16032.9176624814\\
4.14141414141414	16433.7406040434\\
4.24242424242424	16834.5635456054\\
4.34343434343434	17235.3864871675\\
4.44444444444444	17636.2094287295\\
4.54545454545454	18037.0323702915\\
4.64646464646465	18437.8553118536\\
4.74747474747475	18838.6782534156\\
4.84848484848485	19239.5011949777\\
4.94949494949495	19640.3241365397\\
5.05050505050505	20041.1470781017\\
5.15151515151515	20441.9700196638\\
5.25252525252525	20842.7929612258\\
5.35353535353535	21243.6159027878\\
5.45454545454546	21644.4388443499\\
5.55555555555556	22045.2617859119\\
5.65656565656566	22446.0847274739\\
5.75757575757576	22846.907669036\\
5.85858585858586	23247.730610598\\
5.95959595959596	23648.55355216\\
6.06060606060606	24049.3764937221\\
6.16161616161616	24450.1994352841\\
6.26262626262626	24821.484565176\\
6.36363636363636	25101.0813557051\\
6.46464646464646	25376.7477906669\\
6.56565656565657	25648.4712521948\\
6.66666666666667	25916.2454438625\\
6.76767676767677	26180.0582772444\\
6.86868686868687	26439.9000929554\\
6.96969696969697	26695.7632333728\\
7.07070707070707	26947.6362746199\\
7.17171717171717	27195.5075723625\\
7.27272727272727	27439.3656658373\\
7.37373737373737	27679.1995579029\\
7.47474747474747	27914.9992011026\\
7.57575757575758	28146.7465617013\\
7.67676767676768	28374.4334460856\\
7.77777777777778	28598.0444518752\\
7.87878787878788	28817.5652547802\\
7.97979797979798	29032.9817089911\\
8.08080808080808	29244.2803634321\\
8.18181818181818	29451.441493304\\
8.28282828282828	29654.4523394623\\
8.38383838383838	29853.2915185005\\
8.48484848484848	30047.9478373912\\
8.58585858585859	30238.3967723823\\
8.68686868686869	30424.6227469376\\
8.78787878787879	30606.6066800126\\
8.88888888888889	30784.3246221727\\
8.98989898989899	30957.7596005953\\
9.09090909090909	31126.8852050681\\
9.19191919191919	31291.6799234602\\
9.29292929292929	31452.1223979843\\
9.39393939393939	31608.1854534814\\
9.49494949494949	31759.840287188\\
9.5959595959596	31907.0664197762\\
9.6969696969697	32049.8299984084\\
9.7979797979798	32188.1046132194\\
9.8989898989899	32321.8575711259\\
10	32451.0609381859\\
};

\end{axis}
\end{tikzpicture}%

==> figure9_trip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={0,1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={per-trip tax},
ymin=0,
ymax=32000,
ylabel style={font=\color{white!15!black}},
ylabel={tax revenue},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0303030303030303	378.707477583736\\
0.0606060606060606	756.805539388852\\
0.0909090909090909	1134.291868209\\
0.121212121212121	1511.16432016694\\
0.151515151515152	1887.42069745547\\
0.181818181818182	2263.05860177174\\
0.212121212121212	2638.07588716184\\
0.242424242424242	3012.47043557456\\
0.272727272727273	3386.23950918242\\
0.303030303030303	3759.38105741824\\
0.333333333333333	4131.89284581028\\
0.363636363636364	4503.7726290217\\
0.393939393939394	4875.01814949863\\
0.424242424242424	5245.62666936206\\
0.454545454545455	5615.59591099217\\
0.484848484848485	5984.92404239672\\
0.515151515151515	6353.60830180276\\
0.545454545454545	6721.646380254\\
0.575757575757576	7089.0363196865\\
0.606060606060606	7455.77477845368\\
0.636363636363636	7821.8601072554\\
0.666666666666667	8187.28995065928\\
0.696969696969697	8552.06144798892\\
0.727272727272727	8916.17165420025\\
0.757575757575758	9279.61953370031\\
0.787878787878788	9642.4027915463\\
0.818181818181818	10004.5168400589\\
0.848484848484849	10365.9616248833\\
0.878787878787879	10726.7329621335\\
0.909090909090909	11086.8288101225\\
0.939393939393939	11446.2474588592\\
0.96969696969697	11804.9854704934\\
1	12163.040976672\\
1.03030303030303	12520.4098979644\\
1.06060606060606	12877.0922173005\\
1.09090909090909	13233.0835118354\\
1.12121212121212	13588.3831083545\\
1.15151515151515	13942.9857758188\\
1.18181818181818	14296.8911421645\\
1.21212121212121	14650.0954580335\\
1.24242424242424	15002.5969463215\\
1.27272727272727	15354.3918313298\\
1.3030303030303	15705.4775755397\\
1.33333333333333	16055.8533419442\\
1.36363636363636	16405.5159253404\\
1.39393939393939	16754.4614792134\\
1.42424242424242	17102.6881127994\\
1.45454545454545	17450.1919733931\\
1.48484848484848	17796.9736424881\\
1.51515151515152	18143.0259189637\\
1.54545454545455	18488.3497800187\\
1.57575757575758	18832.9408586547\\
1.60606060606061	19176.7966820294\\
1.63636363636364	19519.9148813274\\
1.66666666666667	19862.2910944653\\
1.6969696969697	20203.9266788049\\
1.72727272727273	20544.8132648811\\
1.75757575757576	20884.952359649\\
1.78787878787879	21224.3394062267\\
1.81818181818182	21562.972111313\\
1.84848484848485	21900.8474659068\\
1.87878787878788	22237.9615791096\\
1.90909090909091	22574.3158257629\\
1.93939393939394	22909.9013189879\\
1.96969696969697	23244.7186685271\\
2	23578.7655131032\\
2.03030303030303	23912.03822128\\
2.06060606060606	24244.5319409983\\
2.09090909090909	24576.2487105883\\
2.12121212121212	24873.2654724643\\
2.15151515151515	25092.4435329626\\
2.18181818181818	25307.4914513819\\
2.21212121212121	25518.3993497632\\
2.24242424242424	25725.1454133268\\
2.27272727272727	25927.7176563731\\
2.3030303030303	26126.0979754106\\
2.33333333333333	26320.272163713\\
2.36363636363636	26510.2210242812\\
2.39393939393939	26695.9307796062\\
2.42424242424242	26877.3836569126\\
2.45454545454545	27054.5600445229\\
2.48484848484848	27227.4414880799\\
2.51515151515152	27396.0133222173\\
2.54545454545455	27560.2534302226\\
2.57575757575758	27720.1434845531\\
2.60606060606061	27875.6668946439\\
2.63636363636364	28026.7991690679\\
2.66666666666667	28173.5226237634\\
2.6969696969697	28315.8133051028\\
2.72727272727273	28453.6540396952\\
2.75757575757576	28587.021095821\\
2.78787878787879	28715.8923798213\\
2.81818181818182	28840.2431105799\\
2.84848484848485	28960.0513685829\\
2.87878787878788	29075.2930182\\
2.90909090909091	29185.9432295207\\
2.93939393939394	29291.971418415\\
2.96969696969697	29393.3589281575\\
3	29490.0731683358\\
};


\end{axis}
\end{tikzpicture}%

==> figure_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0,
ymax=7,
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0,0.6)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	5.06616970596951e-11\\
0.5	1.00000000102034\\
1	2.00000000000995\\
1.5	2.5000000000031\\
2	3.00000000000455\\
2.5	3.50000000007878\\
3	4.00000000000205\\
3.5	4.00000000109316\\
4	4.00000000000944\\
4.5	4.00000000008544\\
5	4.00000000019111\\
5.5	4.00000000009149\\
6	4.00000000768966\\
6.5	4.00000000301185\\
7	4.00000000120281\\
7.5	4.00000000013611\\
8	4.00000000012676\\
8.5	4.00000000012204\\
9	4.00000000011426\\
9.5	4.00000000009626\\
10	4.00000000007162\\
};
\addlegendentry{J*}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.27560814172335e-13\\
0.5	1.0000000000325\\
1	2.00000000134843\\
1.5	3.00000000146667\\
2	4.00000000543158\\
2.5	4.00000000000042\\
3	4.00000000000014\\
3.5	4.00000000000002\\
4	4.00000002534246\\
4.5	4.00000002315145\\
5	4.00000001868696\\
5.5	4.00000001498373\\
6	4.00000001233985\\
6.5	4.00000001028199\\
7	4.00000000841584\\
7.5	4.00000000671571\\
8	4.00000000519044\\
8.5	4.00000000386544\\
9	4.00000000276357\\
9.5	4.00000000202787\\
10	4.00000000000294\\
};
\addlegendentry{J**}

\end{axis}
\end{tikzpicture}%

==> figure_subsidy1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}




\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.4,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Budget (\$/minute)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Subsidy (\$/mile)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
787.018834399671	0.822541090686908\\
783.064364387026	0.820369365034929\\
779.109894374382	0.81819763938295\\
775.155424361737	0.816025913730972\\
771.200954349093	0.813854188078993\\
767.246484336449	0.81113953101402\\
763.292014323804	0.808967805362041\\
759.33754431116	0.806796079710062\\
755.383074298516	0.804624354058084\\
751.428604285871	0.802452628406105\\
747.474134273227	0.799737971341132\\
743.519664260582	0.797566245689153\\
739.565194247938	0.795394520037175\\
735.610724235294	0.792679862972201\\
731.656254222649	0.790508137320223\\
727.701784210005	0.788336411668244\\
723.747314197361	0.786164686016265\\
719.792844184716	0.783450028951292\\
715.838374172072	0.781278303299314\\
711.883904159427	0.77856364623434\\
707.929434146783	0.776391920582362\\
703.974964134139	0.774220194930383\\
700.020494121494	0.77150553786541\\
696.06602410885	0.769333812213431\\
692.111554096206	0.767162086561452\\
688.157084083561	0.764447429496479\\
684.202614070917	0.7622757038445\\
680.248144058272	0.759561046779527\\
676.293674045628	0.757389321127549\\
672.339204032984	0.754674664062575\\
668.384734020339	0.752502938410597\\
664.430264007695	0.749788281345623\\
660.475793995051	0.747616555693645\\
656.521323982406	0.744901898628671\\
652.566853969762	0.742730172976693\\
648.612383957117	0.740015515911719\\
644.657913944473	0.737843790259741\\
640.703443931829	0.735129133194768\\
636.748973919184	0.732957407542789\\
632.79450390654	0.730242750477816\\
628.840033893895	0.727528093412842\\
624.885563881251	0.725356367760864\\
620.931093868607	0.72264171069589\\
616.976623855962	0.720469985043912\\
613.022153843318	0.717755327978938\\
609.067683830674	0.715040670913965\\
605.113213818029	0.712868945261987\\
601.158743805385	0.710154288197013\\
597.204273792741	0.70743963113204\\
593.249803780096	0.704724974067067\\
589.295333767452	0.702553248415088\\
585.340863754807	0.699838591350115\\
581.386393742163	0.697123934285141\\
577.431923729519	0.694409277220168\\
573.477453716874	0.69223755156819\\
569.52298370423	0.689522894503216\\
565.568513691586	0.686808237438243\\
561.614043678941	0.68409358037327\\
557.659573666297	0.681378923308296\\
553.705103653652	0.678664266243323\\
549.750633641008	0.676492540591344\\
545.796163628364	0.673777883526371\\
541.841693615719	0.671063226461398\\
537.887223603075	0.668348569396425\\
533.932753590431	0.665633912331451\\
529.978283577786	0.662919255266478\\
526.023813565142	0.660204598201505\\
522.069343552497	0.657489941136531\\
518.114873539853	0.654775284071558\\
514.160403527209	0.652060627006585\\
510.205933514564	0.649345969941612\\
506.25146350192	0.646631312876638\\
502.296993489276	0.643916655811665\\
498.342523476631	0.641201998746692\\
494.388053463987	0.637944410268724\\
490.433583451342	0.63522975320375\\
486.479113438698	0.632515096138777\\
482.524643426054	0.629800439073804\\
478.570173413409	0.62708578200883\\
474.615703400765	0.624371124943857\\
470.661233388121	0.621113536465889\\
466.706763375476	0.618398879400916\\
462.752293362832	0.615684222335943\\
458.797823350187	0.612969565270969\\
454.843353337543	0.609711976793001\\
450.888883324899	0.606997319728028\\
446.934413312254	0.604282662663055\\
442.97994329961	0.601025074185087\\
439.025473286966	0.598310417120114\\
435.071003274321	0.595052828642146\\
431.116533261677	0.592338171577172\\
427.162063249032	0.589080583099204\\
423.207593236388	0.586365926034231\\
419.253123223744	0.583108337556263\\
415.298653211099	0.58039368049129\\
411.344183198455	0.577136092013322\\
407.389713185811	0.574421434948349\\
403.435243173166	0.571163846470381\\
399.480773160522	0.568449189405407\\
395.526303147877	0.565191600927439\\
391.571833135233	0.561934012449471\\
387.617363122589	0.559219355384498\\
383.662893109944	0.55596176690653\\
379.7084230973	0.552704178428562\\
375.753953084656	0.549446589950594\\
371.799483072011	0.546189001472626\\
367.845013059367	0.543474344407653\\
363.890543046722	0.540216755929685\\
359.936073034078	0.536959167451717\\
355.981603021434	0.533701578973749\\
352.027133008789	0.530443990495781\\
348.072662996145	0.527186402017813\\
344.118192983501	0.523928813539845\\
340.163722970856	0.520671225061877\\
336.209252958212	0.51741363658391\\
332.254782945567	0.514156048105942\\
328.300312932923	0.510898459627974\\
324.345842920279	0.507097939737011\\
320.391372907634	0.503840351259043\\
316.43690289499	0.500582762781075\\
312.482432882346	0.497325174303107\\
308.527962869701	0.493524654412145\\
304.573492857057	0.490267065934177\\
300.619022844412	0.487009477456209\\
296.664552831768	0.483208957565246\\
292.710082819124	0.479951369087278\\
288.755612806479	0.476150849196316\\
284.801142793835	0.472893260718348\\
280.846672781191	0.469092740827385\\
276.892202768546	0.465835152349417\\
272.937732755902	0.462034632458454\\
268.983262743258	0.458234112567492\\
265.028792730613	0.454976524089524\\
261.074322717969	0.451176004198561\\
257.119852705324	0.447375484307599\\
253.16538269268	0.443574964416636\\
249.210912680036	0.439774444525673\\
245.256442667391	0.435973924634711\\
241.301972654747	0.432173404743748\\
237.347502642103	0.428372884852786\\
233.393032629458	0.424572364961823\\
229.438562616814	0.42077184507086\\
225.484092604169	0.416428393766903\\
221.529622591525	0.41262787387594\\
217.575152578881	0.408827353984978\\
213.620682566236	0.404483902681021\\
209.666212553592	0.400683382790058\\
205.711742540947	0.396339931486101\\
201.757272528303	0.392539411595138\\
197.802802515659	0.388195960291181\\
193.848332503014	0.383852508987224\\
189.89386249037	0.380051989096261\\
185.939392477726	0.375708537792304\\
181.984922465081	0.371365086488346\\
178.030452452437	0.367021635184389\\
174.075982439793	0.362678183880432\\
170.121512427148	0.35779180116348\\
166.167042414504	0.353448349859523\\
162.212572401859	0.349104898555565\\
158.258102389215	0.344218515838614\\
154.303632376571	0.339875064534656\\
150.349162363926	0.334988681817704\\
146.394692351282	0.330102299100752\\
142.440222338637	0.3252159163838\\
138.485752325993	0.320329533666849\\
134.531282313349	0.315443150949897\\
130.576812300704	0.310556768232945\\
126.62234228806	0.305670385515993\\
122.667872275416	0.300241071386046\\
118.713402262771	0.295354688669094\\
114.758932250127	0.289925374539148\\
110.804462237482	0.284496060409201\\
106.849992224838	0.279066746279254\\
102.895522212194	0.273637432149308\\
98.9410521995493	0.267665186606367\\
94.986582186905	0.26223587247642\\
91.0321121742606	0.256263626933479\\
87.0776421616162	0.250291381390538\\
83.1231721489719	0.244319135847596\\
79.1687021363275	0.23780395889166\\
75.2142321236831	0.231288781935725\\
71.2597621110387	0.224773604979789\\
67.3052920983944	0.218258428023853\\
63.35082208575	0.211200319654922\\
59.3963520731056	0.204142211285992\\
55.4418820604612	0.197084102917061\\
51.4874120478169	0.189483063135136\\
47.5329420351725	0.181882023353211\\
43.5784720225281	0.173738052158291\\
39.6240020098838	0.165051149550376\\
35.6695319972394	0.156364246942462\\
31.715061984595	0.147134412921552\\
27.7605919719506	0.136818716074654\\
23.8061219593063	0.126503019227755\\
19.8516519466618	0.115101459554868\\
15.8971819340176	0.10261403705599\\
11.9427119213731	0.0884978203181293\\
7.9882419087287	0.0716669465152949\\
4.03377189608443	0.0504926214085032\\
0.0793018834399959	0.00705810836893056\\
};


\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
787.018834399671	0.258359411517216\\
783.064364387026	0.257609959926373\\
779.109894374382	0.25685373593334\\
775.155424361737	0.256090689699947\\
771.200954349093	0.255320770754177\\
767.246484336449	0.255086859421798\\
763.292014323804	0.254303041764526\\
759.33754431116	0.253512196288645\\
755.383074298516	0.252714269879778\\
751.428604285871	0.251909208727108\\
747.474134273227	0.251639890802507\\
743.519664260582	0.250820397471571\\
739.565194247938	0.249993603962371\\
735.610724235294	0.249702385320447\\
731.656254222649	0.248860822651056\\
727.701784210005	0.248011787697866\\
723.747314197361	0.247155221413875\\
719.792844184716	0.246833998042025\\
715.838374172072	0.24596219188513\\
711.883904159427	0.245625604322861\\
707.929434146783	0.244738313421467\\
703.974964134139	0.243843184364803\\
700.020494121494	0.24348308598694\\
696.06602410885	0.242572091860441\\
692.111554096206	0.241653064904942\\
688.157084083561	0.241268874189986\\
684.202614070917	0.240333585550239\\
680.248144058272	0.239932995616572\\
676.293674045628	0.238981171555391\\
672.339204032984	0.238563905085326\\
668.384734020339	0.237595263886568\\
664.430264007695	0.23716103556552\\
660.475793995051	0.236175287187034\\
656.521323982406	0.235723803355434\\
652.566853969762	0.234720649062106\\
648.612383957117	0.234251607347272\\
644.657913944473	0.233230739322745\\
640.703443931829	0.232743828249297\\
636.748973919184	0.231704929184816\\
632.79450390654	0.231199827762061\\
628.840033893895	0.230685503630782\\
624.885563881251	0.229618947705359\\
620.931093868607	0.229085933044188\\
616.976623855962	0.228000509092245\\
613.022153843318	0.22744845720113\\
609.067683830674	0.226886749364537\\
605.113213818029	0.225772364328688\\
601.158743805385	0.225191078187089\\
597.204273792741	0.224599859451891\\
593.249803780096	0.223998612673143\\
589.295333767452	0.222844314349682\\
585.340863754807	0.222222726433938\\
581.386393742163	0.221590815114424\\
577.431923729519	0.220948478656228\\
573.477453716874	0.219752684913582\\
569.52298370423	0.219089192001562\\
565.568513691586	0.218414958145362\\
561.614043678941	0.217729874492647\\
557.659573666297	0.217033830304051\\
553.705103653652	0.216326712904536\\
549.750633641008	0.215065476865235\\
545.796163628364	0.214335870515217\\
541.841693615719	0.213594840392938\\
537.887223603075	0.212842265521551\\
533.932753590431	0.212078022717622\\
529.978283577786	0.211301986531639\\
526.023813565142	0.210514029186095\\
522.069343552497	0.209714020511535\\
518.114873539853	0.208901827880002\\
514.160403527209	0.208077316136525\\
510.205933514564	0.207240347527613\\
506.25146350192	0.206390781627439\\
502.296993489276	0.205528475261185\\
498.342523476631	0.204653282425276\\
494.388053463987	0.204307988975588\\
490.433583451342	0.203406579778162\\
486.479113438698	0.202491829381748\\
482.524643426054	0.201563579673022\\
478.570173413409	0.200621669266134\\
474.615703400765	0.199665933402844\\
470.661233388121	0.199239144236701\\
466.706763375476	0.198255262131378\\
462.752293362832	0.197257040498311\\
458.797823350187	0.19624430008608\\
454.843353337543	0.195759805487941\\
450.888883324899	0.194717492359409\\
446.934413312254	0.193660100401974\\
442.97994329961	0.193130385950355\\
439.025473286966	0.192042267995544\\
435.071003274321	0.191481414447384\\
431.116533261677	0.190361758759323\\
427.162063249032	0.189768940235323\\
423.207593236388	0.188616897364823\\
419.253123223744	0.187991249655952\\
415.298653211099	0.186805929832346\\
411.344183198455	0.186146547732162\\
407.389713185811	0.184927018015967\\
403.435243173166	0.184232952406289\\
399.480773160522	0.18297823357522\\
395.526303147877	0.182248488236533\\
391.571833135233	0.181500502513837\\
387.617363122589	0.180191079487482\\
383.662893109944	0.179405825369076\\
379.7084230973	0.178601508185555\\
375.753953084656	0.177777839806731\\
371.799483072011	0.176934524556255\\
367.845013059367	0.17552833673828\\
363.890543046722	0.17464482002812\\
359.936073034078	0.173740719059802\\
355.981603021434	0.172815704654749\\
352.027133008789	0.17186943843447\\
348.072662996145	0.170901572441259\\
344.118192983501	0.169911748738344\\
340.163722970856	0.168899598988088\\
336.209252958212	0.167864744006746\\
332.254782945567	0.166806793298007\\
328.300312932923	0.165725344539736\\
324.345842920279	0.165162915319278\\
320.391372907634	0.164033232900917\\
316.43690289499	0.162878773171262\\
312.482432882346	0.161699081235088\\
308.527962869701	0.161036621151677\\
304.573492857057	0.159805075354002\\
300.619022844412	0.158546846267735\\
296.664552831768	0.157804364157971\\
292.710082819124	0.156491245712876\\
288.755612806479	0.155692784587689\\
284.801142793835	0.154322580090731\\
280.846672781191	0.153465883450954\\
276.892202768546	0.152036238805023\\
272.937732755902	0.151118887162258\\
268.983262743258	0.150170227366814\\
265.028792730613	0.148646667257517\\
261.074322717969	0.147633383632624\\
257.119852705324	0.146586701483142\\
253.16538269268	0.145505871015428\\
249.210912680036	0.144390112707001\\
245.256442667391	0.143238615570054\\
241.301972654747	0.142050535281147\\
237.347502642103	0.140824992164127\\
233.393032629458	0.139561069011937\\
229.438562616814	0.138257808732444\\
225.484092604169	0.137457144676334\\
221.529622591525	0.13607221053637\\
217.575152578881	0.134644812525378\\
213.620682566236	0.133716751216477\\
209.666212553592	0.132201014764732\\
205.711742540947	0.131182175712102\\
201.757272528303	0.129573117828788\\
197.802802515659	0.128458312754232\\
193.848332503014	0.127293391392854\\
189.89386249037	0.125533938181429\\
185.939392477726	0.124264239839544\\
181.984922465081	0.122939682548101\\
178.030452452437	0.121558512146548\\
174.075982439793	0.120118874130959\\
170.121512427148	0.119161763196173\\
166.167042414504	0.117599238318621\\
162.212572401859	0.115972010937452\\
158.258102389215	0.114820718247565\\
154.303632376571	0.113057004950945\\
150.349162363926	0.111764130629693\\
146.394692351282	0.110396327071543\\
142.440222338637	0.10895061889473\\
138.485752325993	0.107423817893178\\
134.531282313349	0.10581250042231\\
130.576812300704	0.104112981698812\\
126.62234228806	0.102321286288692\\
122.667872275416	0.100976103397008\\
118.713402262771	0.0989869513055641\\
114.758932250127	0.0974347236382727\\
110.804462237482	0.0957710331350473\\
106.849992224838	0.0939899816089365\\
102.895522212194	0.0920851016464599\\
98.9410521995493	0.0905922744208324\\
94.986582186905	0.0884178224390215\\
91.0321121742606	0.0866390342139728\\
87.0776421616162	0.0847034003347074\\
83.1231721489719	0.0826002803340534\\
79.1687021363275	0.0808607736548977\\
75.2142321236831	0.0789284477755883\\
71.2597621110387	0.0767881922770167\\
67.3052920983944	0.0744226894731124\\
63.35082208575	0.0723549453696379\\
59.3963520731056	0.0700190652237924\\
55.4418820604612	0.0673881255841485\\
51.4874120478169	0.0649732895912627\\
47.5329420351725	0.0621935777763807\\
43.5784720225281	0.0595460111807902\\
39.6240020098838	0.0569738425791467\\
35.6695319972394	0.0538627916530121\\
31.715061984595	0.050664273745422\\
27.7605919719506	0.0478001786278698\\
23.8061219593063	0.0440184747154299\\
19.8516519466618	0.0401663049561156\\
15.8971819340176	0.0358782423093036\\
11.9427119213731	0.0310839505902251\\
7.9882419087287	0.0256789377240141\\
4.03377189608443	0.0182478075285846\\
0.0793018834399959	0.00244291919858702\\
};


\end{axis}
\end{tikzpicture}%

==> figure_subsidy2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Budget (\$/minute)},
ymin=120,
ymax=240,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger Arrival},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
787.018834399671	226.27545051008\\
783.064364387026	226.014931054643\\
779.109894374382	225.75374425252\\
775.155424361737	225.491884828924\\
771.200954349093	225.229347432068\\
767.246484336449	224.966126992449\\
763.292014323804	224.702224616939\\
759.33754431116	224.43762808334\\
755.383074298516	224.172331720493\\
751.428604285871	223.9063297723\\
747.474134273227	223.639623509934\\
743.519664260582	223.372201840966\\
739.565194247938	223.104057160692\\
735.610724235294	222.835185177992\\
731.656254222649	222.565586186091\\
727.701784210005	222.295245955479\\
723.747314197361	222.024158094419\\
719.792844184716	221.752326954524\\
715.838374172072	221.479735889484\\
711.883904159427	221.206378410542\\
707.929434146783	220.932258907934\\
703.974964134139	220.657359100759\\
700.020494121494	220.381676886338\\
696.06602410885	220.105208891995\\
692.111554096206	219.827939640451\\
688.157084083561	219.549874454784\\
684.202614070917	219.270995317266\\
680.248144058272	218.991301332289\\
676.293674045628	218.710783639207\\
672.339204032984	218.42943326675\\
668.384734020339	218.147247397414\\
664.430264007695	217.864212118467\\
660.475793995051	217.580327457926\\
656.521323982406	217.295577780073\\
652.566853969762	217.009962673425\\
648.612383957117	216.723468085748\\
644.657913944473	216.436089789728\\
640.703443931829	216.147818715026\\
636.748973919184	215.85864334668\\
632.79450390654	215.568563090771\\
628.840033893895	215.277558616559\\
624.885563881251	214.985632270905\\
620.931093868607	214.692767798844\\
616.976623855962	214.398954833418\\
613.022153843318	214.104194647258\\
609.067683830674	213.808466901522\\
605.113213818029	213.511764061113\\
601.158743805385	213.214084759315\\
597.204273792741	212.915410261935\\
593.249803780096	212.615730834732\\
589.295333767452	212.315043105091\\
585.340863754807	212.01333361811\\
581.386393742163	211.710589162757\\
577.431923729519	211.406799497836\\
573.477453716874	211.101957484043\\
569.52298370423	210.796052849906\\
565.568513691586	210.489070575435\\
561.614043678941	210.180999593174\\
557.659573666297	209.871828616345\\
553.705103653652	209.561546132985\\
549.750633641008	209.250141096577\\
545.796163628364	208.937603819832\\
541.841693615719	208.623918522887\\
537.887223603075	208.309072720638\\
533.932753590431	207.993053669693\\
529.978283577786	207.675848361329\\
526.023813565142	207.357443513859\\
522.069343552497	207.037825564915\\
518.114873539853	206.716980663149\\
514.160403527209	206.394894660085\\
510.205933514564	206.071553101193\\
506.25146350192	205.746941216954\\
502.296993489276	205.421043913497\\
498.342523476631	205.093845762683\\
494.388053463987	204.765333820673\\
490.433583451342	204.435491494045\\
486.479113438698	204.104300652944\\
482.524643426054	203.771744441464\\
478.570173413409	203.437805615117\\
474.615703400765	203.102466528575\\
470.661233388121	202.76571599104\\
466.706763375476	202.427531438242\\
462.752293362832	202.087891968944\\
458.797823350187	201.746778218099\\
454.843353337543	201.404182128377\\
450.888883324899	201.060072732289\\
446.934413312254	200.714428961568\\
442.97994329961	200.367243668935\\
439.025473286966	200.018482144715\\
435.071003274321	199.668128497335\\
431.116533261677	199.316163231928\\
427.162063249032	198.962556406466\\
423.207593236388	198.607296984318\\
419.253123223744	198.250347721172\\
415.298653211099	197.891698982087\\
411.344183198455	197.531313264622\\
407.389713185811	197.169174957389\\
403.435243173166	196.805253660874\\
399.480773160522	196.439520063852\\
395.526303147877	196.071958570539\\
391.571833135233	195.702529367612\\
387.617363122589	195.331205851569\\
383.662893109944	194.957969318708\\
379.7084230973	194.582779450901\\
375.753953084656	194.205606376466\\
371.799483072011	193.826419361467\\
367.845013059367	193.44519164995\\
363.890543046722	193.061886581113\\
359.936073034078	192.676468618069\\
355.981603021434	192.28890313291\\
352.027133008789	191.899154429416\\
348.072662996145	191.507185697571\\
344.118192983501	191.11295896557\\
340.163722970856	190.716435049153\\
336.209252958212	190.317573498062\\
332.254782945567	189.916332541249\\
328.300312932923	189.512669019387\\
324.345842920279	189.106538710132\\
320.391372907634	188.697903458386\\
316.43690289499	188.286708781905\\
312.482432882346	187.872905370549\\
308.527962869701	187.456443177948\\
304.573492857057	187.037282349567\\
300.619022844412	186.615355838008\\
296.664552831768	186.190613979507\\
292.710082819124	185.763004025668\\
288.755612806479	185.332458459214\\
284.801142793835	184.898928320789\\
280.846672781191	184.462340336836\\
276.892202768546	184.022634883095\\
272.937732755902	183.579746896301\\
268.983262743258	183.133599004323\\
265.028792730613	182.684124031237\\
261.074322717969	182.231251708735\\
257.119852705324	181.774897090367\\
253.16538269268	181.314980404117\\
249.210912680036	180.851418445116\\
245.256442667391	180.384124369702\\
241.301972654747	179.913007473371\\
237.347502642103	179.43797295104\\
233.393032629458	178.958921637888\\
229.438562616814	178.475749729233\\
225.484092604169	177.988348967217\\
221.529622591525	177.496618954326\\
217.575152578881	177.000428968836\\
213.620682566236	176.499657586696\\
209.666212553592	175.994188459177\\
205.711742540947	175.483871619292\\
201.757272528303	174.968581276567\\
197.802802515659	174.448161141875\\
193.848332503014	173.922454387543\\
189.89386249037	173.391304152737\\
185.939392477726	172.854540593199\\
181.984922465081	172.311978021552\\
178.030452452437	171.763426403243\\
174.075982439793	171.208684108019\\
170.121512427148	170.64754436982\\
166.167042414504	170.079779889137\\
162.212572401859	169.505144803072\\
158.258102389215	168.923394907771\\
154.303632376571	168.334255415568\\
150.349162363926	167.737446861271\\
146.394692351282	167.132654616274\\
142.440222338637	166.51955661224\\
138.485752325993	165.897806345017\\
134.531282313349	165.267030217115\\
130.576812300704	164.626824529614\\
126.62234228806	163.976752015615\\
122.667872275416	163.316351655209\\
118.713402262771	162.645116457783\\
114.758932250127	161.962505015571\\
110.804462237482	161.267915245389\\
106.849992224838	160.560701499646\\
102.895522212194	159.840152702175\\
98.9410521995493	159.105497724593\\
94.986582186905	158.355874757583\\
91.0321121742606	157.590343770997\\
87.0776421616162	156.807846835804\\
83.1231721489719	156.007211333638\\
79.1687021363275	155.187140107291\\
75.2142321236831	154.346134779664\\
71.2597621110387	153.482533866227\\
67.3052920983944	152.594423270442\\
63.35082208575	151.679596359398\\
59.3963520731056	150.735517071292\\
55.4418820604612	149.759202757222\\
51.4874120478169	148.747133755327\\
47.5329420351725	147.695086546562\\
43.5784720225281	146.59797450241\\
39.6240020098838	145.449492453172\\
35.6695319972394	144.241702890214\\
31.715061984595	142.96442827329\\
27.7605919719506	141.604195423887\\
23.8061219593063	140.1424823779\\
19.8516519466618	138.552660555112\\
15.8971819340176	136.793935168521\\
11.9427119213731	134.797778565424\\
7.9882419087287	132.431046477825\\
4.03377189608443	129.352908318463\\
0.0793018834399959	122.842787764219\\
};


\end{axis}
\end{tikzpicture}%

==> figure_subsidy3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Budget (\$/minute)},
ymin=3000,
ymax=5000,
ytick={3000,4000,5000},
yticklabels={{3K},{4K},{5K}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Drivers},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
787.018834399671	4830.0514842473\\
783.064364387026	4826.24661647578\\
779.109894374382	4822.42473373859\\
775.155424361737	4818.58571245111\\
771.200954349093	4814.72942734434\\
767.246484336449	4811.59620091004\\
763.292014323804	4807.70481498851\\
759.33754431116	4803.79578309391\\
755.383074298516	4799.8689729535\\
751.428604285871	4795.9242504393\\
747.474134273227	4792.70053896063\\
743.519664260582	4788.71941107391\\
739.565194247938	4784.71996136589\\
735.610724235294	4781.44012568841\\
731.656254222649	4777.40344628917\\
727.701784210005	4773.34801799043\\
723.747314197361	4769.27369274782\\
719.792844184716	4765.91730396556\\
715.838374172072	4761.80459125074\\
711.883904159427	4758.40874509362\\
707.929434146783	4754.25704470598\\
703.974964134139	4750.08568389943\\
700.020494121494	4746.62984073335\\
696.06602410885	4742.41855393309\\
692.111554096206	4738.18711980555\\
688.157084083561	4734.6698720358\\
684.202614070917	4730.39753061041\\
680.248144058272	4726.83833256677\\
676.293674045628	4722.52440768894\\
672.339204032984	4718.9225898415\\
668.384734020339	4714.56638433968\\
664.430264007695	4710.9212563627\\
660.475793995051	4706.52205111029\\
656.521323982406	4702.83290094923\\
652.566853969762	4698.38995387205\\
648.612383957117	4694.65604675617\\
644.657913944473	4690.1685917814\\
640.703443931829	4686.38916917791\\
636.748973919184	4681.8564151204\\
632.79450390654	4678.0306936258\\
628.840033893895	4674.18124688\\
624.885563881251	4669.57899317103\\
620.931093868607	4665.68202799844\\
616.976623855962	4661.03238604262\\
613.022153843318	4657.08705177762\\
609.067683830674	4653.11694291861\\
605.113213818029	4648.39455250698\\
601.158743805385	4644.37474565106\\
597.204273792741	4640.32949447015\\
593.249803780096	4636.25856566156\\
589.295333767452	4631.43592312945\\
585.340863754807	4627.31342492412\\
581.386393742163	4623.16452821612\\
577.431923729519	4618.9889857343\\
573.477453716874	4614.0621387353\\
569.52298370423	4609.83301548822\\
565.568513691586	4605.57647219346\\
561.614043678941	4601.29224311268\\
557.659573666297	4596.98005758851\\
553.705103653652	4592.63963992121\\
549.750633641008	4587.54847583794\\
545.796163628364	4583.15117788263\\
541.841693615719	4578.72478249214\\
537.887223603075	4574.26899225105\\
533.932753590431	4569.78350397482\\
529.978283577786	4565.26800855487\\
526.023813565142	4560.72219078897\\
522.069343552497	4556.14572921285\\
518.114873539853	4551.53829591932\\
514.160403527209	4546.89955637639\\
510.205933514564	4542.22916923397\\
506.25146350192	4537.52678612627\\
502.296993489276	4532.79205146676\\
498.342523476631	4528.02460223159\\
494.388053463987	4523.94091610536\\
490.433583451342	4519.10659444819\\
486.479113438698	4514.23843159142\\
482.524643426054	4509.33603270625\\
478.570173413409	4504.39899433501\\
474.615703400765	4499.42690412267\\
470.661233388121	4495.13379019723\\
466.706763375476	4490.09005609553\\
462.752293362832	4485.0099877258\\
458.797823350187	4479.89313452333\\
454.843353337543	4475.45187336493\\
450.888883324899	4470.25983329426\\
446.934413312254	4465.02960495144\\
442.97994329961	4460.47227651819\\
439.025473286966	4455.16398874727\\
435.071003274321	4450.52659784175\\
431.116533261677	4445.13822801387\\
427.162063249032	4440.41874508067\\
423.207593236388	4434.94817162957\\
419.253123223744	4430.14446730945\\
415.298653211099	4424.58946274935\\
411.344183198455	4419.69930077353\\
407.389713185811	4414.05752406986\\
403.435243173166	4409.07855348941\\
399.480773160522	4403.34754170768\\
395.526303147877	4398.27728838053\\
391.571833135233	4393.16008207267\\
387.617363122589	4387.29030477449\\
383.662893109944	4382.07786621169\\
379.7084230973	4376.81643906673\\
375.753953084656	4371.50531147357\\
371.799483072011	4366.14375211609\\
367.845013059367	4360.028545362\\
363.890543046722	4354.56443654654\\
359.936073034078	4349.04756072458\\
355.981603021434	4343.47709899716\\
352.027133008789	4337.85220843364\\
348.072662996145	4332.17202106187\\
344.118192983501	4326.43564280322\\
340.163722970856	4320.64215234845\\
336.209252958212	4314.79059997059\\
332.254782945567	4308.88000631098\\
328.300312932923	4302.90936088137\\
324.345842920279	4297.57449360851\\
320.391372907634	4291.48018791246\\
316.43690289499	4285.32262104258\\
312.482432882346	4279.10064457906\\
308.527962869701	4273.50776262889\\
304.573492857057	4267.15305931715\\
300.619022844412	4260.73028617299\\
296.664552831768	4254.9312295566\\
292.710082819124	4248.36809657715\\
288.755612806479	4242.42474322878\\
284.801142793835	4235.71571668059\\
280.846672781191	4229.62242982797\\
276.892202768546	4222.76156291313\\
272.937732755902	4216.51227994894\\
268.983262743258	4210.18215798844\\
265.028792730613	4203.08135349182\\
261.074322717969	4196.58526769708\\
257.119852705324	4190.00310450284\\
253.16538269268	4183.33298452697\\
249.210912680036	4176.57295078101\\
245.256442667391	4169.72096406611\\
241.301972654747	4162.77489801149\\
237.347502642103	4155.73253372008\\
233.393032629458	4148.59155398336\\
229.438562616814	4141.34953702883\\
225.484092604169	4134.68569393094\\
221.529622591525	4127.23345386197\\
217.575152578881	4119.67226038266\\
213.620682566236	4112.67891830274\\
209.666212553592	4104.89065103628\\
205.711742540947	4097.66260568515\\
201.757272528303	4089.63463017416\\
197.802802515659	4082.15879583902\\
193.848332503014	4074.55323155912\\
189.89386249037	4066.13901069398\\
185.939392477726	4058.26336175265\\
181.984922465081	4050.24598879821\\
178.030452452437	4042.08244896764\\
174.075982439793	4033.76803686867\\
170.121512427148	4025.96915354097\\
166.167042414504	4017.33717371058\\
162.212572401859	4008.53847600155\\
158.258102389215	4000.23606398696\\
154.303632376571	3991.0852393009\\
150.349162363926	3982.41604319252\\
146.394692351282	3973.5524333227\\
142.440222338637	3964.48686791576\\
138.485752325993	3955.21124970546\\
134.531282313349	3945.71686607228\\
130.576812300704	3935.99432126463\\
126.62234228806	3926.0334583679\\
122.667872275416	3916.48389722132\\
118.713402262771	3906.01211572143\\
114.758932250127	3895.92519208696\\
110.804462237482	3885.54875799737\\
106.849992224838	3874.86776676497\\
102.895522212194	3863.86568356325\\
98.9410521995493	3853.1784677059\\
94.986582186905	3841.47714289443\\
91.0321121742606	3830.04647007341\\
87.0776421616162	3818.20795090252\\
83.1231721489719	3805.93433134356\\
79.1687021363275	3793.84319571697\\
75.2142321236831	3781.24941822196\\
71.2597621110387	3768.11431721875\\
67.3052920983944	3754.39344690418\\
63.35082208575	3740.67778659828\\
59.3963520731056	3726.26332939429\\
55.4418820604612	3711.08086759955\\
51.4874120478169	3695.68616372111\\
47.5329420351725	3679.34064180607\\
43.5784720225281	3662.56014853573\\
39.6240020098838	3645.19300982018\\
35.6695319972394	3626.4195364756\\
31.715061984595	3606.63161819772\\
27.7605919719506	3586.13595249753\\
23.8061219593063	3563.24349477669\\
19.8516519466618	3538.57803549141\\
15.8971819340176	3511.17851187454\\
11.9427119213731	3480.05388548026\\
7.9882419087287	3443.31000684186\\
4.03377189608443	3394.80923756072\\
0.0793018834399959	3291.11741004609\\
};


\end{axis}
\end{tikzpicture}%

==> figure_subsidy4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}

\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Budget (\$/minute)},
ymin=0.4,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
787.018834399671	0.562169040014717\\
783.064364387026	0.561964480513058\\
779.109894374382	0.561759919668056\\
775.155424361737	0.561555356575912\\
771.200954349093	0.561350790313377\\
767.246484336449	0.561059866868877\\
763.292014323804	0.560855293568957\\
759.33754431116	0.560650714270263\\
755.383074298516	0.56044612796808\\
751.428604285871	0.560241533635875\\
747.474134273227	0.559950587420011\\
743.519664260582	0.559745976323653\\
739.565194247938	0.559541354049075\\
735.610724235294	0.559250383115675\\
731.656254222649	0.559045737765275\\
727.701784210005	0.558841077879083\\
723.747314197361	0.55863640226485\\
719.792844184716	0.558345383215133\\
715.838374172072	0.558140675397962\\
711.883904159427	0.557849626445716\\
707.929434146783	0.557644881621913\\
703.974964134139	0.557440114856076\\
700.020494121494	0.557149011271431\\
696.06602410885	0.556944199814128\\
692.111554096206	0.556739362330982\\
688.157084083561	0.556448192727868\\
684.202614070917	0.556243302339888\\
680.248144058272	0.555952082786904\\
676.293674045628	0.555747133756975\\
672.339204032984	0.55545585868342\\
668.384734020339	0.555250845011827\\
664.430264007695	0.554959508586684\\
660.475793995051	0.554754423997477\\
656.521323982406	0.554463020115931\\
652.566853969762	0.554257858042409\\
648.612383957117	0.553966380311493\\
644.657913944473	0.553761133880748\\
640.703443931829	0.55346957560405\\
636.748973919184	0.553264237620483\\
632.79450390654	0.552972591781838\\
628.840033893895	0.552680901093229\\
624.885563881251	0.55247541395567\\
620.931093868607	0.552183624628906\\
616.976623855962	0.551978026521587\\
613.022153843318	0.551686130665393\\
609.067683830674	0.551394180351066\\
605.113213818029	0.551188402746822\\
601.158743805385	0.550896333140988\\
597.204273792741	0.550604203039455\\
593.249803780096	0.550312009971497\\
589.295333767452	0.550105962718267\\
585.340863754807	0.549813632617514\\
581.386393742163	0.549521232577325\\
577.431923729519	0.549228760191714\\
573.477453716874	0.549022404475649\\
569.52298370423	0.548729775178411\\
565.568513691586	0.548437065838632\\
561.614043678941	0.548144273794678\\
557.659573666297	0.547851396318059\\
553.705103653652	0.547558430610716\\
549.750633641008	0.547351533478953\\
545.796163628364	0.547058377200708\\
541.841693615719	0.546765123740857\\
537.887223603075	0.54647176999915\\
533.932753590431	0.546178312794328\\
529.978283577786	0.545884748861617\\
526.023813565142	0.545591074850331\\
522.069343552497	0.545297287321011\\
518.114873539853	0.545003382742441\\
514.160403527209	0.544709357489049\\
510.205933514564	0.544415207837555\\
506.25146350192	0.544120929963968\\
502.296993489276	0.543826519940244\\
498.342523476631	0.543531973730722\\
494.388053463987	0.5431512151497\\
490.433583451342	0.542856391336814\\
486.479113438698	0.542561418709088\\
482.524643426054	0.542266292767287\\
478.570173413409	0.541971008885238\\
474.615703400765	0.541675562305446\\
470.661233388121	0.541293920371996\\
466.706763375476	0.540998141888321\\
462.752293362832	0.540702185784204\\
458.797823350187	0.540406046733698\\
454.843353337543	0.540023723620869\\
450.888883324899	0.539727211115928\\
446.934413312254	0.539430498930591\\
442.97994329961	0.539047610874084\\
439.025473286966	0.538750490845901\\
435.071003274321	0.538367199766866\\
431.116533261677	0.538069647353085\\
427.162063249032	0.537685928725225\\
423.207593236388	0.537387917869649\\
419.253123223744	0.537003745636065\\
415.298653211099	0.536705248651352\\
411.344183198455	0.536320595104877\\
407.389713185811	0.536021582543205\\
403.435243173166	0.535636418194778\\
399.480773160522	0.535336858705465\\
395.526303147877	0.534951152139117\\
391.571833135233	0.534565166881733\\
387.617363122589	0.534264730024357\\
383.662893109944	0.533878151701352\\
379.7084230973	0.533491268349537\\
375.753953084656	0.533104070673547\\
371.799483072011	0.53271654906239\\
367.845013059367	0.532414472898059\\
363.890543046722	0.532026261806954\\
359.936073034078	0.531637695641023\\
355.981603021434	0.531248763376162\\
352.027133008789	0.530859453596856\\
348.072662996145	0.530469754478392\\
344.118192983501	0.53007965376804\\
340.163722970856	0.529689138765144\\
336.209252958212	0.529298196300027\\
332.254782945567	0.528906812711672\\
328.300312932923	0.528514973823855\\
324.345842920279	0.528037028304346\\
320.391372907634	0.527644249151739\\
316.43690289499	0.527250969224148\\
312.482432882346	0.526857172032784\\
308.527962869701	0.526377262680247\\
304.573492857057	0.525982395521094\\
300.619022844412	0.525586958020645\\
296.664552831768	0.525105400584094\\
292.710082819124	0.524708781732924\\
288.755612806479	0.524226034901436\\
284.801142793835	0.523828152845978\\
280.846672781191	0.523344133138633\\
276.892202768546	0.522944898900171\\
272.937732755902	0.522459515470044\\
268.983262743258	0.521973421953283\\
265.028792730613	0.521571985884502\\
261.074322717969	0.521084377180981\\
257.119852705324	0.520595978256018\\
253.16538269268	0.520106760063573\\
249.210912680036	0.519616692181939\\
245.256442667391	0.519125742727302\\
241.301972654747	0.518633878260331\\
237.347502642103	0.518141063685094\\
233.393032629458	0.517647262139528\\
229.438562616814	0.517152434876904\\
225.484092604169	0.516571354079393\\
221.529622591525	0.516074375550249\\
217.575152578881	0.515576243297746\\
213.620682566236	0.51499179321162\\
209.666212553592	0.514491235223761\\
205.711742540947	0.513904306447751\\
201.757272528303	0.51340111408177\\
197.802802515659	0.51281148980199\\
193.848332503014	0.512220440878102\\
189.89386249037	0.511712866766385\\
185.939392477726	0.511118747656284\\
181.984922465081	0.510523000819554\\
178.030452452437	0.509925550223584\\
174.075982439793	0.509326314879301\\
170.121512427148	0.508640392993762\\
166.167042414504	0.508037356691305\\
162.212572401859	0.507432259865897\\
158.258102389215	0.506740278940661\\
154.303632376571	0.506130774931945\\
150.349162363926	0.505434223974661\\
146.394692351282	0.504735218434807\\
142.440222338637	0.50403362299379\\
138.485752325993	0.503329291523545\\
134.531282313349	0.502622065880653\\
130.576812300704	0.501911774537479\\
126.62234228806	0.501198231001675\\
122.667872275416	0.500396853732236\\
118.713402262771	0.49967622722873\\
114.758932250127	0.498867397180626\\
110.804462237482	0.498054484314872\\
106.849992224838	0.497237204975469\\
102.895522212194	0.496415245640023\\
98.9410521995493	0.495504163302317\\
94.986582186905	0.494671821907341\\
91.0321121742606	0.493749655527214\\
87.0776421616162	0.4928212884751\\
83.1231721489719	0.491886189571426\\
79.1687021363275	0.490859949981553\\
75.2142321236831	0.489825825408495\\
71.2597621110387	0.488783049383212\\
67.3052920983944	0.487730736040792\\
63.35082208575	0.486584319781255\\
59.3963520731056	0.485426295717413\\
55.4418820604612	0.484255260718447\\
51.4874120478169	0.482986250993424\\
47.5329420351725	0.481700720618453\\
43.5784720225281	0.480313120518234\\
39.6240020098838	0.478820711204033\\
35.6695319972394	0.477302865063643\\
31.715061984595	0.47567185143704\\
27.7605919719506	0.473838796854097\\
23.8061219593063	0.471960389740414\\
19.8516519466618	0.469858770948497\\
15.8971819340176	0.467514601285787\\
11.9427119213731	0.464812728772405\\
7.9882419087287	0.461524682522401\\
4.03377189608443	0.457237738912509\\
0.0793018834399959	0.447906674089146\\
};


\end{axis}
\end{tikzpicture}%

==> figureoccupancy_wage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\pgfplotsset{every axis/.append style={
font=\small,
thin,
tick style={ultra thin}}}
%
\pgfplotsset{every axis y label/.style={
at={(-0.45,0.5)},
xshift=32pt,
rotate=90}}


\begin{axis}[%
width=1.794in,
height=1.03in,
at={(1.358in,0in)},
scale only axis,
xmin=15,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Wage Floor (\$/hour)},
ymin=0.42,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy Rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
15	0.446324963313971\\
15.0836120401338	0.446324963313971\\
15.1672240802676	0.446324963313971\\
15.2508361204013	0.446324963313971\\
15.3344481605351	0.446324963313971\\
15.4180602006689	0.446324963313971\\
15.5016722408027	0.446324963313971\\
15.5852842809365	0.446324963313971\\
15.6688963210702	0.446324963313971\\
15.752508361204	0.446324963313971\\
15.8361204013378	0.446324963313971\\
15.9197324414716	0.446324963313971\\
16.0033444816053	0.446324963313971\\
16.0869565217391	0.446324963313971\\
16.1705685618729	0.446324963313971\\
16.2541806020067	0.446324963313971\\
16.3377926421405	0.446324963313971\\
16.4214046822742	0.446324963313971\\
16.505016722408	0.446324963313971\\
16.5886287625418	0.446324963313971\\
16.6722408026756	0.446324963313971\\
16.7558528428094	0.446324963313971\\
16.8394648829431	0.446324963313971\\
16.9230769230769	0.446324963313971\\
17.0066889632107	0.446324963313971\\
17.0903010033445	0.446324963313971\\
17.1739130434783	0.446324963313971\\
17.257525083612	0.446324963313971\\
17.3411371237458	0.446324963313971\\
17.4247491638796	0.446324963313971\\
17.5083612040134	0.446324963313971\\
17.5919732441472	0.446324963313971\\
17.6755852842809	0.446324963313971\\
17.7591973244147	0.446324963313971\\
17.8428093645485	0.446324963313971\\
17.9264214046823	0.446324963313971\\
18.0100334448161	0.446324963313971\\
18.0936454849498	0.446324963313971\\
18.1772575250836	0.446324963313971\\
18.2608695652174	0.446324963313971\\
18.3444816053512	0.446324963313971\\
18.4280936454849	0.446324963313971\\
18.5117056856187	0.446324963313971\\
18.5953177257525	0.446324963313971\\
18.6789297658863	0.446324963313971\\
18.7625418060201	0.446324963313971\\
18.8461538461538	0.446324963313971\\
18.9297658862876	0.446324963313971\\
19.0133779264214	0.446324963313971\\
19.0969899665552	0.446324963313971\\
19.180602006689	0.446324963313971\\
19.2642140468227	0.446324963313971\\
19.3478260869565	0.446324963313971\\
19.4314381270903	0.446324963313971\\
19.5150501672241	0.446324963313971\\
19.5986622073579	0.446324963313971\\
19.6822742474916	0.446324963313971\\
19.7658862876254	0.446324963313971\\
19.8494983277592	0.446324963313971\\
19.933110367893	0.446324963313971\\
20.0167224080268	0.446324963313971\\
20.1003344481605	0.446324963313971\\
20.1839464882943	0.446324963313971\\
20.2675585284281	0.446294226340819\\
20.3511705685619	0.446248791799753\\
20.4347826086957	0.446199500453052\\
20.5183946488294	0.446146394018409\\
20.6020066889632	0.446089513698933\\
20.685618729097	0.446028900192681\\
20.7692307692308	0.445964593701943\\
20.8528428093645	0.445896633942327\\
20.9364548494983	0.445825060151619\\
21.0200668896321	0.445749911098435\\
21.1036789297659	0.445671225090683\\
21.1872909698997	0.445589039983807\\
21.2709030100334	0.44550339318886\\
21.3545150501672	0.445414321680379\\
21.438127090301	0.445321862004076\\
21.5217391304348	0.445226050284359\\
21.6053511705686	0.445126922231676\\
21.6889632107023	0.445024513149692\\
21.7725752508361	0.444918857942298\\
21.8561872909699	0.444809991120467\\
21.9397993311037	0.444697946808949\\
22.0234113712375	0.444582758752817\\
22.1070234113712	0.444464460323861\\
22.190635451505	0.444343084526843\\
22.2742474916388	0.444218664005609\\
22.3578595317726	0.444091231049062\\
22.4414715719064	0.443960817597006\\
22.5250836120401	0.443827455245852\\
22.6086956521739	0.443691175254209\\
22.6923076923077	0.443552008548336\\
22.7759197324415	0.443409985727487\\
22.8595317725753	0.44326513706913\\
22.943143812709	0.443117492534054\\
23.0267558528428	0.44296708177136\\
23.1103678929766	0.44281393412335\\
23.1939799331104	0.442658078630304\\
23.2775919732441	0.442499544035151\\
23.3612040133779	0.442338358788045\\
23.4448160535117	0.442174551050838\\
23.5284280936455	0.442008148701454\\
23.6120401337793	0.441839179338172\\
23.695652173913	0.44166767028382\\
23.7792642140468	0.44149364858987\\
23.8628762541806	0.441317141040455\\
23.9464882943144	0.441138174156294\\
24.0301003344482	0.440956774198535\\
24.1137123745819	0.44077296717252\\
24.1973244147157	0.440586778831464\\
24.2809364548495	0.440398234680064\\
24.3645484949833	0.440207359978024\\
24.4481605351171	0.440014179743511\\
24.5317725752508	0.439818718756541\\
24.6153846153846	0.439621001562286\\
24.6989966555184	0.439421052474323\\
24.7826086956522	0.439218895577803\\
24.866220735786	0.439014554732571\\
24.9498327759197	0.438808053576203\\
25.0334448160535	0.438599415526995\\
25.1170568561873	0.438388663786883\\
25.2006688963211	0.43817582134431\\
25.2842809364548	0.437960910977024\\
25.3678929765886	0.437743955254831\\
25.4515050167224	0.437524976542286\\
25.5351170568562	0.437303997001329\\
25.61872909699	0.437081038593871\\
25.7023411371237	0.436856123084328\\
25.7859531772575	0.4366292720421\\
25.8695652173913	0.436400506844007\\
25.9531772575251	0.436169848676673\\
26.0367892976589	0.435937318538864\\
26.1204013377926	0.435702937243777\\
26.2040133779264	0.43546672542129\\
26.2876254180602	0.435228703520162\\
26.371237458194	0.434988891810194\\
26.4548494983278	0.434747310384347\\
26.5384615384615	0.434503979160819\\
26.6220735785953	0.43425891788508\\
26.7056856187291	0.434012146131874\\
26.7892976588629	0.433763683307173\\
26.8729096989967	0.433513548650104\\
26.9565217391304	0.433261761234834\\
27.0401337792642	0.43300833997242\\
27.123745819398	0.432753303612625\\
27.2073578595318	0.432496670745697\\
27.2909698996656	0.432238459804124\\
27.3745819397993	0.431978689064345\\
27.4581939799331	0.431717376648435\\
27.5418060200669	0.431454540525762\\
27.6254180602007	0.431190198514606\\
27.7090301003344	0.430924368283757\\
27.7926421404682	0.430657067354078\\
27.876254180602	0.430388313100044\\
27.9598662207358	0.430118122751247\\
28.0434782608696	0.429846513393885\\
28.1270903010033	0.429573501972213\\
28.2107023411371	0.429299105289978\\
28.2943143812709	0.429023340011821\\
28.3779264214047	0.428746222664661\\
28.4615384615385	0.428467769639052\\
28.5451505016722	0.428187997190516\\
28.628762541806	0.427906921440854\\
28.7123745819398	0.427624558379437\\
28.7959866220736	0.42734092386447\\
28.8795986622074	0.427056033624241\\
28.9632107023411	0.426769903258344\\
29.0468227424749	0.426482548238885\\
29.1304347826087	0.426193983911667\\
29.2140468227425	0.425904225497354\\
29.2976588628763	0.425613288092619\\
29.38127090301	0.425321186671273\\
29.4648829431438	0.425027936085373\\
29.5484949832776	0.424733551066316\\
29.6321070234114	0.424438046225915\\
29.7157190635452	0.424141436057453\\
29.7993311036789	0.423943204652841\\
29.8829431438127	0.424232315664315\\
29.9665551839465	0.42451973870022\\
30.0501672240803	0.424805475501341\\
30.133779264214	0.425089527711811\\
30.2173913043478	0.425371896878541\\
30.3010033444816	0.425652584450632\\
30.3846153846154	0.425931591778744\\
30.4682274247492	0.426208920114454\\
30.5518394648829	0.426484570609565\\
30.6354515050167	0.426758544315397\\
30.7190635451505	0.427030842182042\\
30.8026755852843	0.427301465057589\\
30.8862876254181	0.427570413687312\\
30.9698996655518	0.427837688712827\\
31.0535117056856	0.428103290671217\\
31.1371237458194	0.428367219994117\\
31.2207357859532	0.428629477006765\\
31.304347826087	0.428890061927017\\
31.3879598662207	0.429148974864322\\
31.4715719063545	0.429406215818658\\
31.5551839464883	0.429661784679432\\
31.6387959866221	0.42991568122433\\
31.7224080267559	0.430167905118136\\
31.8060200668896	0.430418455911498\\
31.8896321070234	0.430667333039657\\
31.9732441471572	0.430914535821121\\
32.056856187291	0.431160063456306\\
32.1404682274247	0.43140391502611\\
32.2240802675585	0.431646089490457\\
32.3076923076923	0.431886585686772\\
32.3913043478261	0.432125402328415\\
32.4749163879599	0.432362538003055\\
32.5585284280936	0.432597991170991\\
32.6421404682274	0.432831760163413\\
32.7257525083612	0.433063843180602\\
32.809364548495	0.433294238290075\\
32.8929765886288	0.433522943424656\\
32.9765886287625	0.433749956380496\\
33.0602006688963	0.433975274815009\\
33.1438127090301	0.434198896244752\\
33.2274247491639	0.434420818043226\\
33.3110367892977	0.434641037438604\\
33.3946488294314	0.434859551511382\\
33.4782608695652	0.435076357191952\\
33.561872909699	0.435291451258091\\
33.6454849498328	0.435504830332365\\
33.7290969899666	0.435716490879447\\
33.8127090301003	0.435926429203342\\
33.8963210702341	0.436134641444519\\
33.9799331103679	0.436341123576944\\
34.0635451505017	0.436545871405012\\
34.1471571906355	0.436748880560377\\
34.2307692307692	0.436950146498669\\
34.314381270903	0.437149664496104\\
34.3979933110368	0.437347429645968\\
34.4816053511706	0.43754343685499\\
34.5652173913043	0.437737680839586\\
34.6488294314381	0.437930156121965\\
34.7324414715719	0.438120857026111\\
34.8160535117057	0.438309777673614\\
34.8996655518395	0.438496911979364\\
34.9832775919732	0.438682253647082\\
35.066889632107	0.438865796164703\\
35.1505016722408	0.439047532799586\\
35.2341137123746	0.439227456593559\\
35.3177257525084	0.43940556035778\\
35.4013377926421	0.439581836667416\\
35.4849498327759	0.439756277856129\\
35.5685618729097	0.439928876010357\\
35.6521739130435	0.440099622963386\\
35.7357859531773	0.440268510289205\\
35.819397993311	0.44043552929613\\
35.9030100334448	0.440600671020191\\
35.9866220735786	0.440763926218267\\
36.0702341137124	0.440925285360967\\
36.1538461538462	0.441084738625233\\
36.2374581939799	0.441242275886662\\
36.3210702341137	0.44139788671153\\
36.4046822742475	0.441551560348513\\
36.4882943143813	0.441703285720069\\
36.5719063545151	0.441853051413493\\
36.6555183946488	0.442000845671612\\
36.7391304347826	0.442146656383105\\
36.8227424749164	0.442290471072437\\
36.9063545150502	0.442432276889379\\
36.9899665551839	0.442572060598103\\
37.0735785953177	0.442709808565823\\
37.1571906354515	0.442845506750965\\
37.2408026755853	0.442979140690841\\
37.3244147157191	0.4431106954888\\
37.4080267558528	0.44324015580083\\
37.4916387959866	0.443367505821586\\
37.5752508361204	0.443492729269808\\
37.6588628762542	0.443615809373101\\
37.742474916388	0.443736728852047\\
37.8260869565217	0.443855469903601\\
37.9096989966555	0.443972014183744\\
37.9933110367893	0.444086342789345\\
38.0769230769231	0.444198436239198\\
38.1605351170569	0.444308274454173\\
38.2441471571906	0.44441583673644\\
38.3277591973244	0.44452110174772\\
38.4113712374582	0.444624047486486\\
38.494983277592	0.444724651264079\\
38.5785953177257	0.444822889679652\\
38.6622073578595	0.444918738593886\\
38.7458193979933	0.445012173101399\\
38.8294314381271	0.44510316750177\\
38.9130434782609	0.445191695269091\\
38.9966555183946	0.44527772901996\\
39.0802675585284	0.445361240479803\\
39.1638795986622	0.445442200447442\\
39.247491638796	0.445520578757773\\
39.3311036789298	0.44559634424244\\
39.4147157190635	0.445669464688379\\
39.4983277591973	0.445739906794078\\
39.5819397993311	0.445807636123404\\
39.6655518394649	0.445872617056829\\
39.7491638795987	0.445934812739879\\
39.8327759197324	0.445994185028602\\
39.9163879598662	0.446050694431853\\
40	0.446104300050155\\
};


\end{axis}
\end{tikzpicture}%

==> s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=3000,
ymax=4200,
ytick={3000,3500,4000},
yticklabels={{3K},{3.5K},{4K}},
ylabel style={font=\color{white!15!black}},
ylabel={number of driver},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)},font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	3969.12126727175\\
0.101010101010101	3969.12126727175\\
0.202020202020202	3969.12126727175\\
0.303030303030303	3969.12126727175\\
0.404040404040404	3969.12126727175\\
0.505050505050505	3969.12126727175\\
0.606060606060606	3969.12126727175\\
0.707070707070707	3969.12126727175\\
0.808080808080808	3969.12126727175\\
0.909090909090909	3969.12126727175\\
1.01010101010101	3969.12126727175\\
1.11111111111111	3969.12126727175\\
1.21212121212121	3969.12126727175\\
1.31313131313131	3969.12126727175\\
1.41414141414141	3969.12126727175\\
1.51515151515152	3969.12126727175\\
1.61616161616162	3969.12126727175\\
1.71717171717172	3969.12126727175\\
1.81818181818182	3969.12126727175\\
1.91919191919192	3969.12126727175\\
2.02020202020202	3969.12126727175\\
2.12121212121212	3969.12126727175\\
2.22222222222222	3969.12126727175\\
2.32323232323232	3969.12126727175\\
2.42424242424242	3969.12126727175\\
2.52525252525253	3969.12126727175\\
2.62626262626263	3969.12126727175\\
2.72727272727273	3969.12126727175\\
2.82828282828283	3969.12126727175\\
2.92929292929293	3969.12126727175\\
3.03030303030303	3969.12126727175\\
3.13131313131313	3969.12126727175\\
3.23232323232323	3969.12126727175\\
3.33333333333333	3969.12126727175\\
3.43434343434343	3969.12126727175\\
3.53535353535354	3969.12126727175\\
3.63636363636364	3969.12126727175\\
3.73737373737374	3969.12126727175\\
3.83838383838384	3969.12126727175\\
3.93939393939394	3969.12126727175\\
4.04040404040404	3969.12126727175\\
4.14141414141414	3969.12126727175\\
4.24242424242424	3969.12126727175\\
4.34343434343434	3969.12126727175\\
4.44444444444444	3969.12126727175\\
4.54545454545454	3969.12126727175\\
4.64646464646465	3969.12126727175\\
4.74747474747475	3969.12126727175\\
4.84848484848485	3969.12126727175\\
4.94949494949495	3969.12126727175\\
5.05050505050505	3969.12126727175\\
5.15151515151515	3969.12126727175\\
5.25252525252525	3969.12126727175\\
5.35353535353535	3969.12126727175\\
5.45454545454546	3969.12126727175\\
5.55555555555556	3960.76917708541\\
5.65656565656566	3941.93000743074\\
5.75757575757576	3923.0765453637\\
5.85858585858586	3904.20830977014\\
5.95959595959596	3885.32520339293\\
6.06060606060606	3866.42605189723\\
6.16161616161616	3847.51022381647\\
6.26262626262626	3828.57743577533\\
6.36363636363636	3809.62676802729\\
6.46464646464646	3790.65760690107\\
6.56565656565657	3771.66944496774\\
6.66666666666667	3752.66141061168\\
6.76767676767677	3733.63253700245\\
6.86868686868687	3714.58253056927\\
6.96969696969697	3695.51013872177\\
7.07070707070707	3676.41515925829\\
7.17171717171717	3657.29603403072\\
7.27272727272727	3638.15259178216\\
7.37373737373737	3618.98390348622\\
7.47474747474747	3599.78885740216\\
7.57575757575758	3580.56658907627\\
7.67676767676768	3561.31619704302\\
7.77777777777778	3542.03657859465\\
7.87878787878788	3522.72721622619\\
7.97979797979798	3503.38642516419\\
8.08080808080808	3484.01376987355\\
8.18181818181818	3464.60766581973\\
8.28282828282828	3445.16717196155\\
8.38383838383838	3425.69143954261\\
8.48484848484848	3406.17899635774\\
8.58585858585859	3386.62818710126\\
8.68686868686869	3367.03879519195\\
8.78787878787879	3347.40834911681\\
8.88888888888889	3327.73625665445\\
8.98989898989899	3308.02073341754\\
9.09090909090909	3288.2602944735\\
9.19191919191919	3268.45375816633\\
9.29292929292929	3248.59908794882\\
9.39393939393939	3228.69484570557\\
9.49494949494949	3208.73959443588\\
9.5959595959596	3188.73091119157\\
9.6969696969697	3168.66763835824\\
9.7979797979798	3148.5473505314\\
9.8989898989899	3128.3680931576\\
10	3108.12810575174\\
};
\addlegendentry{$\lambda_0=997$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	3969.12126727175\\
0.101010101010101	3969.12126727175\\
0.202020202020202	3969.12126727175\\
0.303030303030303	3969.12126727175\\
0.404040404040404	3969.12126727175\\
0.505050505050505	3969.12126727175\\
0.606060606060606	3969.12126727175\\
0.707070707070707	3969.12126727175\\
0.808080808080808	3969.12126727175\\
0.909090909090909	3969.12126727175\\
1.01010101010101	3969.12126727175\\
1.11111111111111	3969.12126727175\\
1.21212121212121	3969.12126727175\\
1.31313131313131	3969.12126727175\\
1.41414141414141	3969.12126727175\\
1.51515151515152	3969.12126727175\\
1.61616161616162	3969.12126727175\\
1.71717171717172	3969.12126727175\\
1.81818181818182	3969.12126727175\\
1.91919191919192	3969.12126727175\\
2.02020202020202	3969.12126727175\\
2.12121212121212	3969.12126727175\\
2.22222222222222	3969.12126727175\\
2.32323232323232	3969.12126727175\\
2.42424242424242	3969.12126727175\\
2.52525252525253	3969.12126727175\\
2.62626262626263	3969.12126727175\\
2.72727272727273	3969.12126727175\\
2.82828282828283	3969.12126727175\\
2.92929292929293	3969.12126727175\\
3.03030303030303	3969.12126727175\\
3.13131313131313	3969.12126727175\\
3.23232323232323	3969.12126727175\\
3.33333333333333	3969.12126727175\\
3.43434343434343	3969.12126727175\\
3.53535353535354	3969.12126727175\\
3.63636363636364	3969.12126727175\\
3.73737373737374	3969.12126727175\\
3.83838383838384	3969.12126727175\\
3.93939393939394	3969.12126727175\\
4.04040404040404	3969.12126727175\\
4.14141414141414	3969.12126727175\\
4.24242424242424	3969.12126727175\\
4.34343434343434	3969.12126727175\\
4.44444444444444	3969.12126727175\\
4.54545454545454	3969.12126727175\\
4.64646464646465	3969.12126727175\\
4.74747474747475	3969.12126727175\\
4.84848484848485	3969.12126727175\\
4.94949494949495	3969.12126727175\\
5.05050505050505	3969.12126727175\\
5.15151515151515	3969.12126727175\\
5.25252525252525	3969.12126727175\\
5.35353535353535	3969.12126727175\\
5.45454545454546	3969.12126727175\\
5.55555555555556	3969.12126727175\\
5.65656565656566	3969.12126727175\\
5.75757575757576	3969.12126727175\\
5.85858585858586	3969.12126727175\\
5.95959595959596	3969.12126727175\\
6.06060606060606	3969.12126727175\\
6.16161616161616	3969.12126727175\\
6.26262626262626	3968.58403885725\\
6.36363636363636	3949.63750140339\\
6.46464646464646	3930.67589031136\\
6.56565656565657	3911.69851710988\\
6.66666666666667	3892.70494038384\\
6.76767676767677	3873.69440202937\\
6.86868686868687	3854.66599754736\\
6.96969696969697	3835.61955033833\\
7.07070707070707	3816.55412143124\\
7.17171717171717	3797.46897926391\\
7.27272727272727	3778.36338336852\\
7.37373737373737	3759.23709953579\\
7.47474747474747	3740.08866213726\\
7.57575757575758	3720.9176346983\\
7.67676767676768	3701.72356177853\\
7.77777777777778	3682.50500073213\\
7.87878787878788	3663.26173255742\\
7.97979797979798	3643.99237347638\\
8.08080808080808	3624.6963725193\\
8.18181818181818	3605.37255837297\\
8.28282828282828	3586.02042791994\\
8.38383838383838	3566.63879471897\\
8.48484848484848	3547.22638898153\\
8.58585858585859	3527.78275829286\\
8.68686868686869	3508.30630068141\\
8.78787878787879	3488.79616989885\\
8.88888888888889	3469.25138504568\\
8.98989898989899	3449.67093788453\\
9.09090909090909	3430.05289537556\\
9.19191919191919	3410.39682526007\\
9.29292929292929	3390.70088740802\\
9.39393939393939	3370.9638778735\\
9.49494949494949	3351.18487472437\\
9.5959595959596	3331.3619590177\\
9.6969696969697	3311.49386739434\\
9.7979797979798	3291.57873323434\\
9.8989898989899	3271.61542462891\\
10	3251.60224869124\\
};
\addlegendentry{$\lambda_0=1049$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	3969.12126727175\\
0.101010101010101	3969.12126727175\\
0.202020202020202	3969.12126727175\\
0.303030303030303	3969.12126727175\\
0.404040404040404	3969.12126727175\\
0.505050505050505	3969.12126727175\\
0.606060606060606	3969.12126727175\\
0.707070707070707	3969.12126727175\\
0.808080808080808	3969.12126727175\\
0.909090909090909	3969.12126727175\\
1.01010101010101	3969.12126727175\\
1.11111111111111	3969.12126727175\\
1.21212121212121	3969.12126727175\\
1.31313131313131	3969.12126727175\\
1.41414141414141	3969.12126727175\\
1.51515151515152	3969.12126727175\\
1.61616161616162	3969.12126727175\\
1.71717171717172	3969.12126727175\\
1.81818181818182	3969.12126727175\\
1.91919191919192	3969.12126727175\\
2.02020202020202	3969.12126727175\\
2.12121212121212	3969.12126727175\\
2.22222222222222	3969.12126727175\\
2.32323232323232	3969.12126727175\\
2.42424242424242	3969.12126727175\\
2.52525252525253	3969.12126727175\\
2.62626262626263	3969.12126727175\\
2.72727272727273	3969.12126727175\\
2.82828282828283	3969.12126727175\\
2.92929292929293	3969.12126727175\\
3.03030303030303	3969.12126727175\\
3.13131313131313	3969.12126727175\\
3.23232323232323	3969.12126727175\\
3.33333333333333	3969.12126727175\\
3.43434343434343	3969.12126727175\\
3.53535353535354	3969.12126727175\\
3.63636363636364	3969.12126727175\\
3.73737373737374	3969.12126727175\\
3.83838383838384	3969.12126727175\\
3.93939393939394	3969.12126727175\\
4.04040404040404	3969.12126727175\\
4.14141414141414	3969.12126727175\\
4.24242424242424	3969.12126727175\\
4.34343434343434	3969.12126727175\\
4.44444444444444	3969.12126727175\\
4.54545454545454	3969.12126727175\\
4.64646464646465	3969.12126727175\\
4.74747474747475	3969.12126727175\\
4.84848484848485	3969.12126727175\\
4.94949494949495	3969.12126727175\\
5.05050505050505	3969.12126727175\\
5.15151515151515	3969.12126727175\\
5.25252525252525	3969.12126727175\\
5.35353535353535	3969.12126727175\\
5.45454545454546	3969.12126727175\\
5.55555555555556	3969.12126727175\\
5.65656565656566	3969.12126727175\\
5.75757575757576	3969.12126727175\\
5.85858585858586	3969.12126727175\\
5.95959595959596	3969.12126727175\\
6.06060606060606	3969.12126727175\\
6.16161616161616	3969.12126727175\\
6.26262626262626	3969.12126727175\\
6.36363636363636	3969.12126727175\\
6.46464646464646	3969.12126727175\\
6.56565656565657	3969.12126727175\\
6.66666666666667	3969.12126727175\\
6.76767676767677	3969.12126727175\\
6.86868686868687	3969.12126727175\\
6.96969696969697	3968.02109860029\\
7.07070707070707	3948.97431826873\\
7.17171717171717	3929.91111300638\\
7.27272727272727	3910.83121124175\\
7.37373737373737	3891.7335130379\\
7.47474747474747	3872.6174273041\\
7.57575757575758	3853.48264507882\\
7.67676767676768	3834.32838519595\\
7.77777777777778	3815.15358399791\\
7.87878787878788	3795.95788549896\\
7.97979797979798	3776.74051665437\\
8.08080808080808	3757.50052432851\\
8.18181818181818	3738.23727955091\\
8.28282828282828	3718.950145389\\
8.38383838383838	3699.63825230927\\
8.48484848484848	3680.30055257433\\
8.58585858585859	3660.93639806487\\
8.68686868686869	3641.54496467117\\
8.78787878787879	3622.12509863645\\
8.88888888888889	3602.67578567611\\
8.98989898989899	3583.19658794605\\
9.09090909090909	3563.68596534426\\
9.19191919191919	3544.14324283552\\
9.29292929292929	3524.56713454783\\
9.39393939393939	3504.95645181059\\
9.49494949494949	3485.31056697903\\
9.5959595959596	3465.62766806913\\
9.6969696969697	3445.90733783078\\
9.7979797979798	3426.14746782293\\
9.8989898989899	3406.34729781584\\
10	3386.50516604256\\
};
\addlegendentry{$\lambda_0=1102$}

\end{axis}


\end{tikzpicture}%

==> s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=170,
ymax=220,
ylabel style={font=\color{white!15!black}},
ylabel={passenger arrival},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small,anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	207.279748514717\\
0.101010101010101	207.279748514717\\
0.202020202020202	207.279748514717\\
0.303030303030303	207.279748514717\\
0.404040404040404	207.279748514717\\
0.505050505050505	207.279748514717\\
0.606060606060606	207.279748514717\\
0.707070707070707	207.279748514717\\
0.808080808080808	207.279748514717\\
0.909090909090909	207.279748514717\\
1.01010101010101	207.279748514717\\
1.11111111111111	207.279748514717\\
1.21212121212121	207.279748514717\\
1.31313131313131	207.279748514717\\
1.41414141414141	207.279748514717\\
1.51515151515152	207.279748514717\\
1.61616161616162	207.279748514717\\
1.71717171717172	207.279748514717\\
1.81818181818182	207.279748514717\\
1.91919191919192	207.279748514717\\
2.02020202020202	207.279748514717\\
2.12121212121212	207.279748514717\\
2.22222222222222	207.279748514717\\
2.32323232323232	207.279748514717\\
2.42424242424242	207.279748514717\\
2.52525252525253	207.279748514717\\
2.62626262626263	207.279748514717\\
2.72727272727273	207.279748514717\\
2.82828282828283	207.279748514717\\
2.92929292929293	207.279748514717\\
3.03030303030303	207.279748514717\\
3.13131313131313	207.279748514717\\
3.23232323232323	207.279748514717\\
3.33333333333333	207.279748514717\\
3.43434343434343	207.279748514717\\
3.53535353535354	207.279748514717\\
3.63636363636364	207.279748514717\\
3.73737373737374	207.279748514717\\
3.83838383838384	207.279748514717\\
3.93939393939394	207.279748514717\\
4.04040404040404	207.279748514717\\
4.14141414141414	207.279748514717\\
4.24242424242424	207.279748514717\\
4.34343434343434	207.279748514717\\
4.44444444444444	207.279748514717\\
4.54545454545454	207.279748514717\\
4.64646464646465	207.279748514717\\
4.74747474747475	207.279748514717\\
4.84848484848485	207.279748514717\\
4.94949494949495	207.279748514717\\
5.05050505050505	207.279748514717\\
5.15151515151515	207.279748514717\\
5.25252525252525	207.279748514717\\
5.35353535353535	207.279748514717\\
5.45454545454546	207.279748514717\\
5.55555555555556	206.858968478462\\
5.65656565656566	205.908784793041\\
5.75757575757576	204.956384094414\\
5.85858585858586	204.001750686498\\
5.95959595959596	203.044881447891\\
6.06060606060606	202.08571505487\\
6.16161616161616	201.124219652214\\
6.26262626262626	200.160383086488\\
6.36363636363636	199.194160215933\\
6.46464646464646	198.225526536865\\
6.56565656565657	197.254445963306\\
6.66666666666667	196.280877562576\\
6.76767676767677	195.304779266988\\
6.86868686868687	194.326130558785\\
6.96969696969697	193.344866092465\\
7.07070707070707	192.360982038679\\
7.17171717171717	191.374390368892\\
7.27272727272727	190.385088213408\\
7.37373737373737	189.393026876526\\
7.47474747474747	188.398144428072\\
7.57575757575758	187.400404992575\\
7.67676767676768	186.399751433206\\
7.77777777777778	185.396129148098\\
7.87878787878788	184.389513063049\\
7.97979797979798	183.379816932603\\
8.08080808080808	182.367010169755\\
8.18181818181818	181.35101161716\\
8.28282828282828	180.331769799959\\
8.38383838383838	179.30924575157\\
8.48484848484848	178.283349278386\\
8.58585858585859	177.254004414632\\
8.68686868686869	176.221189634305\\
8.78787878787879	175.184774527373\\
8.88888888888889	174.144728316707\\
8.98989898989899	173.100953522173\\
9.09090909090909	172.053367333815\\
9.19191919191919	171.001908003186\\
9.29292929292929	169.946456609507\\
9.39393939393939	168.886944481666\\
9.49494949494949	167.823289055816\\
9.5959595959596	166.755355699077\\
9.6969696969697	165.683078993405\\
9.7979797979798	164.606328861007\\
9.8989898989899	163.524993667604\\
10	162.438979267185\\
};
\addlegendentry{$\lambda_0=997$}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0	208.648860137666\\
0.101010101010101	208.648860137666\\
0.202020202020202	208.648860137666\\
0.303030303030303	208.648860137666\\
0.404040404040404	208.648860137666\\
0.505050505050505	208.648860137666\\
0.606060606060606	208.648860137666\\
0.707070707070707	208.648860137666\\
0.808080808080808	208.648860137666\\
0.909090909090909	208.648860137666\\
1.01010101010101	208.648860137666\\
1.11111111111111	208.648860137666\\
1.21212121212121	208.648860137666\\
1.31313131313131	208.648860137666\\
1.41414141414141	208.648860137666\\
1.51515151515152	208.648860137666\\
1.61616161616162	208.648860137666\\
1.71717171717172	208.648860137666\\
1.81818181818182	208.648860137666\\
1.91919191919192	208.648860137666\\
2.02020202020202	208.648860137666\\
2.12121212121212	208.648860137666\\
2.22222222222222	208.648860137666\\
2.32323232323232	208.648860137666\\
2.42424242424242	208.648860137666\\
2.52525252525253	208.648860137666\\
2.62626262626263	208.648860137666\\
2.72727272727273	208.648860137666\\
2.82828282828283	208.648860137666\\
2.92929292929293	208.648860137666\\
3.03030303030303	208.648860137666\\
3.13131313131313	208.648860137666\\
3.23232323232323	208.648860137666\\
3.33333333333333	208.648860137666\\
3.43434343434343	208.648860137666\\
3.53535353535354	208.648860137666\\
3.63636363636364	208.648860137666\\
3.73737373737374	208.648860137666\\
3.83838383838384	208.648860137666\\
3.93939393939394	208.648860137666\\
4.04040404040404	208.648860137666\\
4.14141414141414	208.648860137666\\
4.24242424242424	208.648860137666\\
4.34343434343434	208.648860137666\\
4.44444444444444	208.648860137666\\
4.54545454545454	208.648860137666\\
4.64646464646465	208.648860137666\\
4.74747474747475	208.648860137666\\
4.84848484848485	208.648860137666\\
4.94949494949495	208.648860137666\\
5.05050505050505	208.648860137666\\
5.15151515151515	208.648860137666\\
5.25252525252525	208.648860137666\\
5.35353535353535	208.648860137666\\
5.45454545454546	208.648860137666\\
5.55555555555556	208.648860137666\\
5.65656565656566	208.648860137666\\
5.75757575757576	208.648860137666\\
5.85858585858586	208.648860137666\\
5.95959595959596	208.648860137666\\
6.06060606060606	208.648860137666\\
6.16161616161616	208.648860137666\\
6.26262626262626	208.621517146478\\
6.36363636363636	207.656444002004\\
6.46464646464646	206.689147098485\\
6.56565656565657	205.719581781548\\
6.66666666666667	204.747734430539\\
6.76767676767677	203.773566158205\\
6.86868686868687	202.797025205463\\
6.96969696969697	201.818112148738\\
7.07070707070707	200.836769647433\\
7.17171717171717	199.852971224923\\
7.27272727272727	198.866672966016\\
7.37373737373737	197.877863198737\\
7.47474747474747	196.886466234975\\
7.57575757575758	195.892463718076\\
7.67676767676768	194.895827605831\\
7.77777777777778	193.896486564582\\
7.87878787878788	192.894428849648\\
7.97979797979798	191.889579269361\\
8.08080808080808	190.881911569659\\
8.18181818181818	189.871361884356\\
8.28282828282828	188.857906690872\\
8.38383838383838	187.841478694781\\
8.48484848484848	186.822014301649\\
8.58585858585859	185.799487449141\\
8.68686868686869	184.77381353695\\
8.78787878787879	183.74494659977\\
8.88888888888889	182.712836218427\\
8.98989898989899	181.677423277771\\
9.09090909090909	180.638608271966\\
9.19191919191919	179.596365514887\\
9.29292929292929	178.550592001986\\
9.39393939393939	177.501226609345\\
9.49494949494949	176.448217901459\\
9.5959595959596	175.391458883095\\
9.6969696969697	174.330880017286\\
9.7979797979798	173.266384141724\\
9.8989898989899	172.197900906847\\
10	171.125343095823\\
};
\addlegendentry{$\lambda_0=1049$}

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
0	209.902962453121\\
0.101010101010101	209.902962453121\\
0.202020202020202	209.902962453121\\
0.303030303030303	209.902962453121\\
0.404040404040404	209.902962453121\\
0.505050505050505	209.902962453121\\
0.606060606060606	209.902962453121\\
0.707070707070707	209.902962453121\\
0.808080808080808	209.902962453121\\
0.909090909090909	209.902962453121\\
1.01010101010101	209.902962453121\\
1.11111111111111	209.902962453121\\
1.21212121212121	209.902962453121\\
1.31313131313131	209.902962453121\\
1.41414141414141	209.902962453121\\
1.51515151515152	209.902962453121\\
1.61616161616162	209.902962453121\\
1.71717171717172	209.902962453121\\
1.81818181818182	209.902962453121\\
1.91919191919192	209.902962453121\\
2.02020202020202	209.902962453121\\
2.12121212121212	209.902962453121\\
2.22222222222222	209.902962453121\\
2.32323232323232	209.902962453121\\
2.42424242424242	209.902962453121\\
2.52525252525253	209.902962453121\\
2.62626262626263	209.902962453121\\
2.72727272727273	209.902962453121\\
2.82828282828283	209.902962453121\\
2.92929292929293	209.902962453121\\
3.03030303030303	209.902962453121\\
3.13131313131313	209.902962453121\\
3.23232323232323	209.902962453121\\
3.33333333333333	209.902962453121\\
3.43434343434343	209.902962453121\\
3.53535353535354	209.902962453121\\
3.63636363636364	209.902962453121\\
3.73737373737374	209.902962453121\\
3.83838383838384	209.902962453121\\
3.93939393939394	209.902962453121\\
4.04040404040404	209.902962453121\\
4.14141414141414	209.902962453121\\
4.24242424242424	209.902962453121\\
4.34343434343434	209.902962453121\\
4.44444444444444	209.902962453121\\
4.54545454545454	209.902962453121\\
4.64646464646465	209.902962453121\\
4.74747474747475	209.902962453121\\
4.84848484848485	209.902962453121\\
4.94949494949495	209.902962453121\\
5.05050505050505	209.902962453121\\
5.15151515151515	209.902962453121\\
5.25252525252525	209.902962453121\\
5.35353535353535	209.902962453121\\
5.45454545454546	209.902962453121\\
5.55555555555556	209.902962453121\\
5.65656565656566	209.902962453121\\
5.75757575757576	209.902962453121\\
5.85858585858586	209.902962453121\\
5.95959595959596	209.902962453121\\
6.06060606060606	209.902962453121\\
6.16161616161616	209.902962453121\\
6.26262626262626	209.902962453121\\
6.36363636363636	209.902962453121\\
6.46464646464646	209.902962453121\\
6.56565656565657	209.902969474497\\
6.66666666666667	209.902969474497\\
6.76767676767677	209.902969474497\\
6.86868686868687	209.902969474497\\
6.96969696969697	209.846446728164\\
7.07070707070707	208.867119424076\\
7.17171717171717	207.885518053453\\
7.27272727272727	206.901621905799\\
7.37373737373737	205.915376592432\\
7.47474747474747	204.926753562142\\
7.57575757575758	203.935735635518\\
7.67676767676768	202.942284349727\\
7.77777777777778	201.946343552822\\
7.87878787878788	200.947897092891\\
7.97979797979798	199.946904064411\\
8.08080808080808	198.94331200453\\
8.18181818181818	197.937096615351\\
8.28282828282828	196.928212279084\\
8.38383838383838	195.916625078096\\
8.48484848484848	194.902272586604\\
8.58585858585859	193.885125265624\\
8.68686868686869	192.865138541268\\
8.78787878787879	191.842249543137\\
8.88888888888889	190.816398977904\\
8.98989898989899	189.78757414734\\
9.09090909090909	188.755682497576\\
9.19191919191919	187.720697831262\\
9.29292929292929	186.682543693847\\
9.39393939393939	185.641152515053\\
9.49494949494949	184.596500064299\\
9.5959595959596	183.548481886707\\
9.6969696969697	182.497072686255\\
9.7979797979798	181.442164268753\\
9.8989898989899	180.383709201135\\
10	179.321616119148\\
};
\addlegendentry{$\lambda_0=1102$}

\end{axis}
\end{tikzpicture}%

==> s3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=-10000,
ymax=45000,
ylabel style={font=\color{white!15!black}},
ylabel={platform profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	38620.8181981373\\
0.101010101010101	38219.8968580088\\
0.202020202020202	37818.9755178804\\
0.303030303030303	37418.0541777519\\
0.404040404040404	37017.1328376234\\
0.505050505050505	36616.211497495\\
0.606060606060606	36215.2901573665\\
0.707070707070707	35814.3688172381\\
0.808080808080808	35413.4474771096\\
0.909090909090909	35012.5261369811\\
1.01010101010101	34611.6047968527\\
1.11111111111111	34210.6834567242\\
1.21212121212121	33809.7621165958\\
1.31313131313131	33408.8407764673\\
1.41414141414141	33007.9194363389\\
1.51515151515152	32606.9980962104\\
1.61616161616162	32206.0767560819\\
1.71717171717172	31805.1554159535\\
1.81818181818182	31404.234075825\\
1.91919191919192	31003.3127356966\\
2.02020202020202	30602.3913955681\\
2.12121212121212	30201.4700554396\\
2.22222222222222	29800.5487153112\\
2.32323232323232	29399.6273751827\\
2.42424242424242	28998.7060350543\\
2.52525252525253	28597.7846949258\\
2.62626262626263	28196.8633547973\\
2.72727272727273	27795.9420146689\\
2.82828282828283	27395.0206745404\\
2.92929292929293	26994.099334412\\
3.03030303030303	26593.1779942835\\
3.13131313131313	26192.256654155\\
3.23232323232323	25791.3353140266\\
3.33333333333333	25390.4139738981\\
3.43434343434343	24989.4926337697\\
3.53535353535354	24588.5712936412\\
3.63636363636364	24187.6499535128\\
3.73737373737374	23786.7286133843\\
3.83838383838384	23385.8072732558\\
3.93939393939394	22984.8859331274\\
4.04040404040404	22583.9645929989\\
4.14141414141414	22183.0432528705\\
4.24242424242424	21782.121912742\\
4.34343434343434	21381.2005726135\\
4.44444444444444	20980.2792324851\\
4.54545454545454	20579.3578923566\\
4.64646464646465	20178.4365522282\\
4.74747474747475	19777.5152120997\\
4.84848484848485	19376.5938719712\\
4.94949494949495	18975.6725318428\\
5.05050505050505	18574.7511917143\\
5.15151515151515	18173.8298515859\\
5.25252525252525	17772.9085114574\\
5.35353535353535	17371.9871713289\\
5.45454545454546	16971.0658312005\\
5.55555555555556	16570.3315882848\\
5.65656565656566	16171.2052607484\\
5.75757575757576	15773.9825991142\\
5.85858585858586	15378.6650546456\\
5.95959595959596	14985.2541384669\\
6.06060606060606	14593.7514229454\\
6.16161616161616	14204.15854313\\
6.26262626262626	13816.4771982424\\
6.36363636363636	13430.7091532299\\
6.46464646464646	13046.8562403766\\
6.56565656565657	12664.9203609813\\
6.66666666666667	12284.9034871017\\
6.76767676767677	11906.8076633695\\
6.86868686868687	11530.6350088808\\
6.96969696969697	11156.3877191633\\
7.07070707070707	10784.068068227\\
7.17171717171717	10413.6784107017\\
7.27272727272727	10045.2211840642\\
7.37373737373737	9678.69891096278\\
7.47474747474747	9314.1142016429\\
7.57575757575758	8951.46975647936\\
7.67676767676768	8590.76836862105\\
7.77777777777778	8232.01292675533\\
7.87878787878788	7875.20641799789\\
7.97979797979798	7520.35193091587\\
8.08080808080808	7167.45265869156\\
8.18181818181818	6816.51190243629\\
8.28282828282828	6467.53307466103\\
8.38383838383838	6120.51970291634\\
8.48484848484848	5775.47543360886\\
8.58585858585859	5432.40403600888\\
8.68686868686869	5091.30940645741\\
8.78787878787879	4752.19557278831\\
8.88888888888889	4415.06669897844\\
8.98989898989899	4079.92709004094\\
9.09090909090909	3746.78119717802\\
9.19191919191919	3415.63362321047\\
9.29292929292929	3086.48912830418\\
9.39393939393939	2759.35263601349\\
9.49494949494949	2434.22923966363\\
9.5959595959596	2111.12420909836\\
9.6969696969697	1790.04299781821\\
9.7979797979798	1470.99125053903\\
9.8989898989899	1153.97481120293\\
10	838.99973147647\\
};
\addlegendentry{$\lambda_0=997$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	41071.7544634853\\
0.101010101010101	40670.8331233568\\
0.202020202020202	40269.9117832284\\
0.303030303030303	39868.9904430999\\
0.404040404040404	39468.0691029715\\
0.505050505050505	39067.147762843\\
0.606060606060606	38666.2264227145\\
0.707070707070707	38265.3050825861\\
0.808080808080808	37864.3837424576\\
0.909090909090909	37463.4624023292\\
1.01010101010101	37062.5410622007\\
1.11111111111111	36661.6197220722\\
1.21212121212121	36260.6983819438\\
1.31313131313131	35859.7770418153\\
1.41414141414141	35458.8557016869\\
1.51515151515152	35057.9343615584\\
1.61616161616162	34657.0130214299\\
1.71717171717172	34256.0916813015\\
1.81818181818182	33855.170341173\\
1.91919191919192	33454.2490010446\\
2.02020202020202	33053.3276609161\\
2.12121212121212	32652.4063207877\\
2.22222222222222	32251.4849806592\\
2.32323232323232	31850.5636405307\\
2.42424242424242	31449.6423004023\\
2.52525252525253	31048.7209602738\\
2.62626262626263	30647.7996201454\\
2.72727272727273	30246.8782800169\\
2.82828282828283	29845.9569398884\\
2.92929292929293	29445.03559976\\
3.03030303030303	29044.1142596315\\
3.13131313131313	28643.1929195031\\
3.23232323232323	28242.2715793746\\
3.33333333333333	27841.3502392461\\
3.43434343434343	27440.4288991177\\
3.53535353535354	27039.5075589892\\
3.63636363636364	26638.5862188608\\
3.73737373737374	26237.6648787323\\
3.83838383838384	25836.7435386038\\
3.93939393939394	25435.8221984754\\
4.04040404040404	25034.9008583469\\
4.14141414141414	24633.9795182185\\
4.24242424242424	24233.05817809\\
4.34343434343434	23832.1368379615\\
4.44444444444444	23431.2154978331\\
4.54545454545454	23030.2941577046\\
4.64646464646465	22629.3728175762\\
4.74747474747475	22228.4514774477\\
4.84848484848485	21827.5301373192\\
4.94949494949495	21426.6087971908\\
5.05050505050505	21025.6874570623\\
5.15151515151515	20624.7661169339\\
5.25252525252525	20223.8447768054\\
5.35353535353535	19822.923436677\\
5.45454545454546	19422.0020965485\\
5.55555555555556	19021.08075642\\
5.65656565656566	18620.1594162916\\
5.75757575757576	18219.2380761631\\
5.85858585858586	17818.3167360347\\
5.95959595959596	17417.3953959062\\
6.06060606060606	17016.4740557777\\
6.16161616161616	16615.5527156493\\
6.26262626262626	16214.6321454305\\
6.36363636363636	15814.7218443758\\
6.46464646464646	15416.7260829333\\
6.56565656565657	15020.6464212128\\
6.66666666666667	14626.4844802362\\
6.76767676767677	14234.2419433826\\
6.86868686868687	13843.9205578915\\
6.96969696969697	13455.5221364233\\
7.07070707070707	13069.0485586809\\
7.17171717171717	12684.501773097\\
7.27272727272727	12301.8837985874\\
7.37373737373737	11921.1967263768\\
7.47474747474747	11542.4427218973\\
7.57575757575758	11165.6240267669\\
7.67676767676768	10790.7429608493\\
7.77777777777778	10417.801924401\\
7.87878787878788	10046.803400309\\
7.97979797979798	9677.74995642508\\
8.08080808080808	9310.64424800138\\
8.18181818181818	8945.48902023272\\
8.28282828282828	8582.28711091144\\
8.38383838383838	8221.04145320248\\
8.48484848484848	7861.75507854292\\
8.58585858585859	7504.43111967567\\
8.68686868686869	7149.07281382416\\
8.78787878787879	6795.68350601526\\
8.88888888888889	6444.2666525623\\
8.98989898989899	6094.82582471355\\
9.09090909090909	5747.36471248126\\
9.19191919191919	5401.88712865806\\
9.29292929292929	5058.39701303594\\
9.39393939393939	4716.89843683821\\
9.49494949494949	4377.39560738101\\
9.5959595959596	4039.89287297642\\
9.6969696969697	3704.39472809592\\
9.7979797979798	3370.90581881088\\
9.8989898989899	3039.43094852885\\
10	2709.97508404712\\
};
\addlegendentry{$\lambda_0=1049$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	43392.413121241\\
0.101010101010101	42991.4917811125\\
0.202020202020202	42590.5704409841\\
0.303030303030303	42189.6491008556\\
0.404040404040404	41788.7277607272\\
0.505050505050505	41387.8064205987\\
0.606060606060606	40986.8850804702\\
0.707070707070707	40585.9637403418\\
0.808080808080808	40185.0424002133\\
0.909090909090909	39784.1210600849\\
1.01010101010101	39383.1997199564\\
1.11111111111111	38982.2783798279\\
1.21212121212121	38581.3570396995\\
1.31313131313131	38180.435699571\\
1.41414141414141	37779.5143594426\\
1.51515151515152	37378.5930193141\\
1.61616161616162	36977.6716791856\\
1.71717171717172	36576.7503390572\\
1.81818181818182	36175.8289989287\\
1.91919191919192	35774.9076588003\\
2.02020202020202	35373.9863186718\\
2.12121212121212	34973.0649785433\\
2.22222222222222	34572.1436384149\\
2.32323232323232	34171.2222982864\\
2.42424242424242	33770.300958158\\
2.52525252525253	33369.3796180295\\
2.62626262626263	32968.4582779011\\
2.72727272727273	32567.5369377726\\
2.82828282828283	32166.6155976441\\
2.92929292929293	31765.6942575157\\
3.03030303030303	31364.7729173872\\
3.13131313131313	30963.8515772588\\
3.23232323232323	30562.9302371303\\
3.33333333333333	30162.0088970018\\
3.43434343434343	29761.0875568734\\
3.53535353535354	29360.1662167449\\
3.63636363636364	28959.2448766165\\
3.73737373737374	28558.323536488\\
3.83838383838384	28157.4021963595\\
3.93939393939394	27756.4808562311\\
4.04040404040404	27355.5595161026\\
4.14141414141414	26954.6381759742\\
4.24242424242424	26553.7168358457\\
4.34343434343434	26152.7954957172\\
4.44444444444444	25751.8741555888\\
4.54545454545454	25350.9528154603\\
4.64646464646465	24950.0314753319\\
4.74747474747475	24549.1101352034\\
4.84848484848485	24148.1887950749\\
4.94949494949495	23747.2674549465\\
5.05050505050505	23346.346114818\\
5.15151515151515	22945.4247746896\\
5.25252525252525	22544.5034345611\\
5.35353535353535	22143.5820944326\\
5.45454545454546	21742.6607543042\\
5.55555555555556	21341.7394141757\\
5.65656565656566	20940.8180740473\\
5.75757575757576	20539.8967339188\\
5.85858585858586	20138.9753937904\\
5.95959595959596	19738.0540536619\\
6.06060606060606	19337.1327135334\\
6.16161616161616	18936.211373405\\
6.26262626262626	18535.2900332765\\
6.36363636363636	18134.3686931481\\
6.46464646464646	17733.4473530196\\
6.56565656565657	17332.5260128914\\
6.66666666666667	16931.6046727629\\
6.76767676767677	16530.6833326345\\
6.86868686868687	16129.761992506\\
6.96969696969697	15728.84386309\\
7.07070707070707	15328.9954693993\\
7.17171717171717	14931.0718099227\\
7.27272727272727	14535.0745692334\\
7.37373737373737	14141.0054944176\\
7.47474747474747	13748.8663966023\\
7.57575757575758	13358.6591525408\\
7.67676767676768	12970.3857062617\\
7.77777777777778	12584.0480707837\\
7.87878787878788	12199.6483298973\\
7.97979797979798	11817.18864002\\
8.08080808080808	11436.6712321263\\
8.18181818181818	11058.0984137578\\
8.28282828282828	10681.4725711161\\
8.38383838383838	10306.7961712448\\
8.48484848484848	9934.071764303\\
8.58585858585859	9563.30198593799\\
8.68686868686869	9194.4895597589\\
8.78787878787879	8827.63729992071\\
8.88888888888889	8462.74811382225\\
8.98989898989899	8099.8250049251\\
9.09090909090909	7738.87107570093\\
9.19191919191919	7379.88953071404\\
9.29292929292929	7022.88367984758\\
9.39393939393939	6667.85694168106\\
9.49494949494949	6314.81284702948\\
9.5959595959596	5963.75504265292\\
9.6969696969697	5614.68729514724\\
9.7979797979798	5267.61349502829\\
9.8989898989899	4922.53766101981\\
10	4579.46394456059\\
};
\addlegendentry{$\lambda_0=1102$}

\end{axis}


\end{tikzpicture}%

==> s4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=2600,
ymax=4300,
ytick={3200,3600,4000},
yticklabels={{3.2K},{3.6K},{4K}},
ylabel style={font=\color{white!15!black}},
ylabel={number of driver},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	3770.66520390816\\
0.101010101010101	3770.66520390816\\
0.202020202020202	3770.66520390816\\
0.303030303030303	3770.66520390816\\
0.404040404040404	3770.66520390816\\
0.505050505050505	3770.66520390816\\
0.606060606060606	3770.66520390816\\
0.707070707070707	3770.66520390816\\
0.808080808080808	3770.66520390816\\
0.909090909090909	3770.66520390816\\
1.01010101010101	3770.66520390816\\
1.11111111111111	3770.66520390816\\
1.21212121212121	3770.66520390816\\
1.31313131313131	3770.66520390816\\
1.41414141414141	3770.66520390816\\
1.51515151515152	3770.66520390816\\
1.61616161616162	3770.66520390816\\
1.71717171717172	3770.66520390816\\
1.81818181818182	3770.66520390816\\
1.91919191919192	3770.66520390816\\
2.02020202020202	3770.66520390816\\
2.12121212121212	3770.66520390816\\
2.22222222222222	3770.66520390816\\
2.32323232323232	3770.66520390816\\
2.42424242424242	3770.66520390816\\
2.52525252525253	3770.66520390816\\
2.62626262626263	3770.66520390816\\
2.72727272727273	3770.66520390816\\
2.82828282828283	3770.66520390816\\
2.92929292929293	3770.66520390816\\
3.03030303030303	3770.66520390816\\
3.13131313131313	3770.66520390816\\
3.23232323232323	3770.66520390816\\
3.33333333333333	3770.66520390816\\
3.43434343434343	3770.66520390816\\
3.53535353535354	3770.66520390816\\
3.63636363636364	3770.66520390816\\
3.73737373737374	3770.66520390816\\
3.83838383838384	3770.66520390816\\
3.93939393939394	3770.66520390816\\
4.04040404040404	3770.66520390816\\
4.14141414141414	3770.66520390816\\
4.24242424242424	3770.66520390816\\
4.34343434343434	3770.66520390816\\
4.44444444444444	3770.66520390816\\
4.54545454545454	3770.66520390816\\
4.64646464646465	3770.66520390816\\
4.74747474747475	3770.66520390816\\
4.84848484848485	3770.66520390816\\
4.94949494949495	3770.66520390816\\
5.05050505050505	3770.66520390816\\
5.15151515151515	3770.66520390816\\
5.25252525252525	3770.66520390816\\
5.35353535353535	3770.66520390816\\
5.45454545454546	3770.66520390816\\
5.55555555555556	3770.66520390816\\
5.65656565656566	3770.66520390816\\
5.75757575757576	3770.66520390816\\
5.85858585858586	3770.66520390816\\
5.95959595959596	3770.66520390816\\
6.06060606060606	3770.66520390816\\
6.16161616161616	3770.66520390816\\
6.26262626262626	3770.66520390816\\
6.36363636363636	3770.66520390816\\
6.46464646464646	3770.66520390816\\
6.56565656565657	3770.66520390816\\
6.66666666666667	3770.66520390816\\
6.76767676767677	3770.66520390816\\
6.86868686868687	3770.66520390816\\
6.96969696969697	3770.66520390816\\
7.07070707070707	3770.66520390816\\
7.17171717171717	3770.66520390816\\
7.27272727272727	3770.66520390816\\
7.37373737373737	3759.2367917865\\
7.47474747474747	3740.08863696487\\
7.57575757575758	3720.91766196831\\
7.67676767676768	3701.72350040424\\
7.77777777777778	3682.50494649169\\
7.87878787878788	3663.26146700649\\
7.97979797979798	3643.99238425209\\
8.08080808080808	3624.69636242614\\
8.18181818181818	3605.37255806325\\
8.28282828282828	3586.02049320183\\
8.38383838383838	3566.63850678377\\
8.48484848484848	3547.22638920686\\
8.58585858585859	3527.78269439319\\
8.68686868686869	3508.30625876889\\
8.78787878787879	3488.79617862133\\
8.88888888888889	3469.25138595913\\
8.98989898989899	3449.67092900041\\
9.09090909090909	3430.05287309719\\
9.19191919191919	3410.39678620137\\
9.29292929292929	3390.70089008468\\
9.39393939393939	3370.96387315715\\
9.49494949494949	3351.18486260127\\
9.5959595959596	3331.36191878439\\
9.6969696969697	3311.4938128591\\
9.7979797979798	3291.57875488429\\
9.8989898989899	3271.61543348178\\
10	3251.60223291313\\
};
\addlegendentry{$N_0=9.5\text{K}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	3969.12126727175\\
0.101010101010101	3969.12126727175\\
0.202020202020202	3969.12126727175\\
0.303030303030303	3969.12126727175\\
0.404040404040404	3969.12126727175\\
0.505050505050505	3969.12126727175\\
0.606060606060606	3969.12126727175\\
0.707070707070707	3969.12126727175\\
0.808080808080808	3969.12126727175\\
0.909090909090909	3969.12126727175\\
1.01010101010101	3969.12126727175\\
1.11111111111111	3969.12126727175\\
1.21212121212121	3969.12126727175\\
1.31313131313131	3969.12126727175\\
1.41414141414141	3969.12126727175\\
1.51515151515152	3969.12126727175\\
1.61616161616162	3969.12126727175\\
1.71717171717172	3969.12126727175\\
1.81818181818182	3969.12126727175\\
1.91919191919192	3969.12126727175\\
2.02020202020202	3969.12126727175\\
2.12121212121212	3969.12126727175\\
2.22222222222222	3969.12126727175\\
2.32323232323232	3969.12126727175\\
2.42424242424242	3969.12126727175\\
2.52525252525253	3969.12126727175\\
2.62626262626263	3969.12126727175\\
2.72727272727273	3969.12126727175\\
2.82828282828283	3969.12126727175\\
2.92929292929293	3969.12126727175\\
3.03030303030303	3969.12126727175\\
3.13131313131313	3969.12126727175\\
3.23232323232323	3969.12126727175\\
3.33333333333333	3969.12126727175\\
3.43434343434343	3969.12126727175\\
3.53535353535354	3969.12126727175\\
3.63636363636364	3969.12126727175\\
3.73737373737374	3969.12126727175\\
3.83838383838384	3969.12126727175\\
3.93939393939394	3969.12126727175\\
4.04040404040404	3969.12126727175\\
4.14141414141414	3969.12126727175\\
4.24242424242424	3969.12126727175\\
4.34343434343434	3969.12126727175\\
4.44444444444444	3969.12126727175\\
4.54545454545454	3969.12126727175\\
4.64646464646465	3969.12126727175\\
4.74747474747475	3969.12126727175\\
4.84848484848485	3969.12126727175\\
4.94949494949495	3969.12126727175\\
5.05050505050505	3969.12126727175\\
5.15151515151515	3969.12126727175\\
5.25252525252525	3969.12126727175\\
5.35353535353535	3969.12126727175\\
5.45454545454546	3969.12126727175\\
5.55555555555556	3969.12126727175\\
5.65656565656566	3969.12126727175\\
5.75757575757576	3969.12126727175\\
5.85858585858586	3969.12126727175\\
5.95959595959596	3969.12126727175\\
6.06060606060606	3969.12126727175\\
6.16161616161616	3969.12126727175\\
6.26262626262626	3968.58403885725\\
6.36363636363636	3949.63750140339\\
6.46464646464646	3930.67589031136\\
6.56565656565657	3911.69851710988\\
6.66666666666667	3892.70494038384\\
6.76767676767677	3873.69440202937\\
6.86868686868687	3854.66599754736\\
6.96969696969697	3835.61955033833\\
7.07070707070707	3816.55412143124\\
7.17171717171717	3797.46897926391\\
7.27272727272727	3778.36338336852\\
7.37373737373737	3759.23709953579\\
7.47474747474747	3740.08866213726\\
7.57575757575758	3720.9176346983\\
7.67676767676768	3701.72356177853\\
7.77777777777778	3682.50500073213\\
7.87878787878788	3663.26173255742\\
7.97979797979798	3643.99237347638\\
8.08080808080808	3624.6963725193\\
8.18181818181818	3605.37255837297\\
8.28282828282828	3586.02042791994\\
8.38383838383838	3566.63879471897\\
8.48484848484848	3547.22638898153\\
8.58585858585859	3527.78275829286\\
8.68686868686869	3508.30630068141\\
8.78787878787879	3488.79616989885\\
8.88888888888889	3469.25138504568\\
8.98989898989899	3449.67093788453\\
9.09090909090909	3430.05289537556\\
9.19191919191919	3410.39682526007\\
9.29292929292929	3390.70088740802\\
9.39393939393939	3370.9638778735\\
9.49494949494949	3351.18487472437\\
9.5959595959596	3331.3619590177\\
9.6969696969697	3311.49386739434\\
9.7979797979798	3291.57873323434\\
9.8989898989899	3271.61542462891\\
10	3251.60224869124\\
};
\addlegendentry{$N_0=10\text{K}$}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	4167.57733063533\\
0.101010101010101	4167.57733063533\\
0.202020202020202	4167.57733063533\\
0.303030303030303	4167.57733063533\\
0.404040404040404	4167.57733063533\\
0.505050505050505	4167.57733063533\\
0.606060606060606	4167.57733063533\\
0.707070707070707	4167.57733063533\\
0.808080808080808	4167.57733063533\\
0.909090909090909	4167.57733063533\\
1.01010101010101	4167.57733063533\\
1.11111111111111	4167.57733063533\\
1.21212121212121	4167.57733063533\\
1.31313131313131	4167.57733063533\\
1.41414141414141	4167.57733063533\\
1.51515151515152	4167.57733063533\\
1.61616161616162	4167.57733063533\\
1.71717171717172	4167.57733063533\\
1.81818181818182	4167.57733063533\\
1.91919191919192	4167.57733063533\\
2.02020202020202	4167.57733063533\\
2.12121212121212	4167.57733063533\\
2.22222222222222	4167.57733063533\\
2.32323232323232	4167.57733063533\\
2.42424242424242	4167.57733063533\\
2.52525252525253	4167.57733063533\\
2.62626262626263	4167.57733063533\\
2.72727272727273	4167.57733063533\\
2.82828282828283	4167.57733063533\\
2.92929292929293	4167.57733063533\\
3.03030303030303	4167.57733063533\\
3.13131313131313	4167.57733063533\\
3.23232323232323	4167.57733063533\\
3.33333333333333	4167.57733063533\\
3.43434343434343	4167.57733063533\\
3.53535353535354	4167.57733063533\\
3.63636363636364	4167.57733063533\\
3.73737373737374	4167.57733063533\\
3.83838383838384	4167.57733063533\\
3.93939393939394	4167.57733063533\\
4.04040404040404	4167.57733063533\\
4.14141414141414	4167.57733063533\\
4.24242424242424	4167.57733063533\\
4.34343434343434	4167.57733063533\\
4.44444444444444	4167.57733063533\\
4.54545454545454	4167.57733063533\\
4.64646464646465	4167.57733063533\\
4.74747474747475	4167.57733063533\\
4.84848484848485	4167.57733063533\\
4.94949494949495	4167.57733063533\\
5.05050505050505	4167.57733063533\\
5.15151515151515	4167.57733063533\\
5.25252525252525	4157.33703167287\\
5.35353535353535	4138.51204919104\\
5.45454545454546	4119.67721191494\\
5.55555555555556	4100.83216703116\\
5.65656565656566	4081.97603654626\\
5.75757575757576	4063.10860644721\\
5.85858585858586	4044.22968122631\\
5.95959595959596	4025.33817393082\\
6.06060606060606	4006.43365316973\\
6.16161616161616	3987.51579131476\\
6.26262626262626	3968.58403901231\\
6.36363636363636	3949.63749841342\\
6.46464646464646	3930.67589200928\\
6.56565656565657	3911.69848652166\\
6.66666666666667	3892.70490485912\\
6.76767676767677	3873.69441321254\\
6.86868686868687	3854.66600149298\\
6.96969696969697	3835.61959455051\\
7.07070707070707	3816.55409451395\\
7.17171717171717	3797.46900592382\\
7.27272727272727	3778.36347072157\\
7.37373737373737	3759.23712457761\\
7.47474747474747	3740.08860560532\\
7.57575757575758	3720.91768474331\\
7.67676767676768	3701.72353591085\\
7.77777777777778	3682.50496527409\\
7.87878787878788	3663.26143205703\\
7.97979797979798	3643.99235927138\\
8.08080808080808	3624.69638429068\\
8.18181818181818	3605.37255321492\\
8.28282828282828	3586.02047972298\\
8.38383838383838	3566.63849861565\\
8.48484848484848	3547.22644337425\\
8.58585858585859	3527.78276901941\\
8.68686868686869	3508.30626516406\\
8.78787878787879	3488.79615836753\\
8.88888888888889	3469.25138691239\\
8.98989898989899	3449.67091740977\\
9.09090909090909	3430.05291904053\\
9.19191919191919	3410.39680744267\\
9.29292929292929	3390.7008930846\\
9.39393939393939	3370.96388499939\\
9.49494949494949	3351.18486028669\\
9.5959595959596	3331.3619963538\\
9.6969696969697	3311.4935352826\\
9.7979797979798	3291.5787561011\\
9.8989898989899	3271.61544694012\\
10	3251.60229693125\\
};
\addlegendentry{$N_0=10.5\text{K}$}


\end{axis}


\end{tikzpicture}%

==> s5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=120,
ymax=230,
ylabel style={font=\color{white!15!black}},
ylabel={passenger arrival},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	198.468847056391\\
0.101010101010101	198.468847056391\\
0.202020202020202	198.468847056391\\
0.303030303030303	198.468847056391\\
0.404040404040404	198.468847056391\\
0.505050505050505	198.468847056391\\
0.606060606060606	198.468847056391\\
0.707070707070707	198.468847056391\\
0.808080808080808	198.468847056391\\
0.909090909090909	198.468847056391\\
1.01010101010101	198.468847056391\\
1.11111111111111	198.468847056391\\
1.21212121212121	198.468847056391\\
1.31313131313131	198.468847056391\\
1.41414141414141	198.468847056391\\
1.51515151515152	198.468847056391\\
1.61616161616162	198.468847056391\\
1.71717171717172	198.468847056391\\
1.81818181818182	198.468847056391\\
1.91919191919192	198.468847056391\\
2.02020202020202	198.468847056391\\
2.12121212121212	198.468847056391\\
2.22222222222222	198.468847056391\\
2.32323232323232	198.468847056391\\
2.42424242424242	198.468847056391\\
2.52525252525253	198.468847056391\\
2.62626262626263	198.468847056391\\
2.72727272727273	198.468847056391\\
2.82828282828283	198.468847056391\\
2.92929292929293	198.468847056391\\
3.03030303030303	198.468847056391\\
3.13131313131313	198.468847056391\\
3.23232323232323	198.468847056391\\
3.33333333333333	198.468847056391\\
3.43434343434343	198.468847056391\\
3.53535353535354	198.468847056391\\
3.63636363636364	198.468847056391\\
3.73737373737374	198.468847056391\\
3.83838383838384	198.468847056391\\
3.93939393939394	198.468847056391\\
4.04040404040404	198.468847056391\\
4.14141414141414	198.468847056391\\
4.24242424242424	198.468847056391\\
4.34343434343434	198.468847056391\\
4.44444444444444	198.468847056391\\
4.54545454545454	198.468847056391\\
4.64646464646465	198.468847056391\\
4.74747474747475	198.468847056391\\
4.84848484848485	198.468847056391\\
4.94949494949495	198.468847056391\\
5.05050505050505	198.468847056391\\
5.15151515151515	198.468847056391\\
5.25252525252525	198.468847056391\\
5.35353535353535	198.468847056391\\
5.45454545454546	198.468847056391\\
5.55555555555556	198.468847056391\\
5.65656565656566	198.468847056391\\
5.75757575757576	198.468847056391\\
5.85858585858586	198.468847056391\\
5.95959595959596	198.468847056391\\
6.06060606060606	198.468847056391\\
6.16161616161616	198.468847056391\\
6.26262626262626	198.468847056391\\
6.36363636363636	198.468847056391\\
6.46464646464646	198.468847056391\\
6.56565656565657	198.468847056391\\
6.66666666666667	198.468847056391\\
6.76767676767677	198.468847056391\\
6.86868686868687	198.468847056391\\
6.96969696969697	198.468847056391\\
7.07070707070707	198.468847056391\\
7.17171717171717	198.468847056391\\
7.27272727272727	198.468847056391\\
7.37373737373737	197.877844112237\\
7.47474747474747	196.886466234975\\
7.57575757575758	195.892463718076\\
7.67676767676768	194.895827605831\\
7.77777777777778	193.896486564582\\
7.87878787878788	192.894410134942\\
7.97979797979798	191.889579269361\\
8.08080808080808	190.881911569659\\
8.18181818181818	189.871361884356\\
8.28282828282828	188.857906690872\\
8.38383838383838	187.841460362799\\
8.48484848484848	186.822014301649\\
8.58585858585859	185.799487449141\\
8.68686868686869	184.77381353695\\
8.78787878787879	183.74494659977\\
8.88888888888889	182.712836218427\\
8.98989898989899	181.677423277771\\
9.09090909090909	180.638608271966\\
9.19191919191919	179.596365514887\\
9.29292929292929	178.550592001986\\
9.39393939393939	177.501226609345\\
9.49494949494949	176.448217901459\\
9.5959595959596	175.391458883095\\
9.6969696969697	174.330880017286\\
9.7979797979798	173.266384141724\\
9.8989898989899	172.197900906847\\
10	171.125343095823\\
};
\addlegendentry{$N_0=9.5\text{K}$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	208.648860137666\\
0.101010101010101	208.648860137666\\
0.202020202020202	208.648860137666\\
0.303030303030303	208.648860137666\\
0.404040404040404	208.648860137666\\
0.505050505050505	208.648860137666\\
0.606060606060606	208.648860137666\\
0.707070707070707	208.648860137666\\
0.808080808080808	208.648860137666\\
0.909090909090909	208.648860137666\\
1.01010101010101	208.648860137666\\
1.11111111111111	208.648860137666\\
1.21212121212121	208.648860137666\\
1.31313131313131	208.648860137666\\
1.41414141414141	208.648860137666\\
1.51515151515152	208.648860137666\\
1.61616161616162	208.648860137666\\
1.71717171717172	208.648860137666\\
1.81818181818182	208.648860137666\\
1.91919191919192	208.648860137666\\
2.02020202020202	208.648860137666\\
2.12121212121212	208.648860137666\\
2.22222222222222	208.648860137666\\
2.32323232323232	208.648860137666\\
2.42424242424242	208.648860137666\\
2.52525252525253	208.648860137666\\
2.62626262626263	208.648860137666\\
2.72727272727273	208.648860137666\\
2.82828282828283	208.648860137666\\
2.92929292929293	208.648860137666\\
3.03030303030303	208.648860137666\\
3.13131313131313	208.648860137666\\
3.23232323232323	208.648860137666\\
3.33333333333333	208.648860137666\\
3.43434343434343	208.648860137666\\
3.53535353535354	208.648860137666\\
3.63636363636364	208.648860137666\\
3.73737373737374	208.648860137666\\
3.83838383838384	208.648860137666\\
3.93939393939394	208.648860137666\\
4.04040404040404	208.648860137666\\
4.14141414141414	208.648860137666\\
4.24242424242424	208.648860137666\\
4.34343434343434	208.648860137666\\
4.44444444444444	208.648860137666\\
4.54545454545454	208.648860137666\\
4.64646464646465	208.648860137666\\
4.74747474747475	208.648860137666\\
4.84848484848485	208.648860137666\\
4.94949494949495	208.648860137666\\
5.05050505050505	208.648860137666\\
5.15151515151515	208.648860137666\\
5.25252525252525	208.648860137666\\
5.35353535353535	208.648860137666\\
5.45454545454546	208.648860137666\\
5.55555555555556	208.648860137666\\
5.65656565656566	208.648860137666\\
5.75757575757576	208.648860137666\\
5.85858585858586	208.648860137666\\
5.95959595959596	208.648860137666\\
6.06060606060606	208.648860137666\\
6.16161616161616	208.648860137666\\
6.26262626262626	208.621517146478\\
6.36363636363636	207.656444002004\\
6.46464646464646	206.689147098485\\
6.56565656565657	205.719581781548\\
6.66666666666667	204.747734430539\\
6.76767676767677	203.773566158205\\
6.86868686868687	202.797025205463\\
6.96969696969697	201.818112148738\\
7.07070707070707	200.836769647433\\
7.17171717171717	199.852971224923\\
7.27272727272727	198.866672966016\\
7.37373737373737	197.877863198737\\
7.47474747474747	196.886466234975\\
7.57575757575758	195.892463718076\\
7.67676767676768	194.895827605831\\
7.77777777777778	193.896486564582\\
7.87878787878788	192.894428849648\\
7.97979797979798	191.889579269361\\
8.08080808080808	190.881911569659\\
8.18181818181818	189.871361884356\\
8.28282828282828	188.857906690872\\
8.38383838383838	187.841478694781\\
8.48484848484848	186.822014301649\\
8.58585858585859	185.799487449141\\
8.68686868686869	184.77381353695\\
8.78787878787879	183.74494659977\\
8.88888888888889	182.712836218427\\
8.98989898989899	181.677423277771\\
9.09090909090909	180.638608271966\\
9.19191919191919	179.596365514887\\
9.29292929292929	178.550592001986\\
9.39393939393939	177.501226609345\\
9.49494949494949	176.448217901459\\
9.5959595959596	175.391458883095\\
9.6969696969697	174.330880017286\\
9.7979797979798	173.266384141724\\
9.8989898989899	172.197900906847\\
10	171.125343095823\\
};
\addlegendentry{$N_0=10\text{K}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	218.668215388258\\
0.101010101010101	218.668215388258\\
0.202020202020202	218.668215388258\\
0.303030303030303	218.668215388258\\
0.404040404040404	218.668215388258\\
0.505050505050505	218.668215388258\\
0.606060606060606	218.668215388258\\
0.707070707070707	218.668215388258\\
0.808080808080808	218.668215388258\\
0.909090909090909	218.668215388258\\
1.01010101010101	218.668215388258\\
1.11111111111111	218.668215388258\\
1.21212121212121	218.668215388258\\
1.31313131313131	218.668215388258\\
1.41414141414141	218.668215388258\\
1.51515151515152	218.668215388258\\
1.61616161616162	218.668215388258\\
1.71717171717172	218.668215388258\\
1.81818181818182	218.668215388258\\
1.91919191919192	218.668215388258\\
2.02020202020202	218.668215388258\\
2.12121212121212	218.668215388258\\
2.22222222222222	218.668215388258\\
2.32323232323232	218.668215388258\\
2.42424242424242	218.668215388258\\
2.52525252525253	218.668215388258\\
2.62626262626263	218.668215388258\\
2.72727272727273	218.668215388258\\
2.82828282828283	218.668215388258\\
2.92929292929293	218.668215388258\\
3.03030303030303	218.668215388258\\
3.13131313131313	218.668215388258\\
3.23232323232323	218.668215388258\\
3.33333333333333	218.668215388258\\
3.43434343434343	218.668215388258\\
3.53535353535354	218.668215388258\\
3.63636363636364	218.668215388258\\
3.73737373737374	218.668215388258\\
3.83838383838384	218.668215388258\\
3.93939393939394	218.668215388258\\
4.04040404040404	218.668215388258\\
4.14141414141414	218.668215388258\\
4.24242424242424	218.668215388258\\
4.34343434343434	218.668215388258\\
4.44444444444444	218.668215388258\\
4.54545454545454	218.668215388258\\
4.64646464646465	218.668215388258\\
4.74747474747475	218.668215388258\\
4.84848484848485	218.668215388258\\
4.94949494949495	218.668215388258\\
5.05050505050505	218.668215388258\\
5.15151515151515	218.668215388258\\
5.25252525252525	218.155224528672\\
5.35353535353535	217.211048226612\\
5.45454545454546	216.264886632982\\
5.55555555555556	215.316731815266\\
5.65656565656566	214.366537349758\\
5.75757575757576	213.414297572329\\
5.85858585858586	212.459999668015\\
5.95959595959596	211.503591684747\\
6.06060606060606	210.545053234924\\
6.16161616161616	209.584371087384\\
6.26262626262626	208.621517146478\\
6.36363636363636	207.656444002004\\
6.46464646464646	206.689147098485\\
6.56565656565657	205.719581781548\\
6.66666666666667	204.747734430539\\
6.76767676767677	203.773566158205\\
6.86868686868687	202.797025205463\\
6.96969696969697	201.818112148738\\
7.07070707070707	200.836769647433\\
7.17171717171717	199.852974107364\\
7.27272727272727	198.866672966016\\
7.37373737373737	197.877863198737\\
7.47474747474747	196.886466234975\\
7.57575757575758	195.892463718076\\
7.67676767676768	194.895827605831\\
7.77777777777778	193.896486564582\\
7.87878787878788	192.894410134942\\
7.97979797979798	191.889579269361\\
8.08080808080808	190.881911569659\\
8.18181818181818	189.871361884356\\
8.28282828282828	188.857906690872\\
8.38383838383838	187.841460362799\\
8.48484848484848	186.822014301649\\
8.58585858585859	185.799487449141\\
8.68686868686869	184.77381353695\\
8.78787878787879	183.74494659977\\
8.88888888888889	182.712836218427\\
8.98989898989899	181.677423277771\\
9.09090909090909	180.638608271966\\
9.19191919191919	179.596365514887\\
9.29292929292929	178.550592001986\\
9.39393939393939	177.501226609345\\
9.49494949494949	176.448217901459\\
9.5959595959596	175.391458883095\\
9.6969696969697	174.330862737044\\
9.7979797979798	173.266384141724\\
9.8989898989899	172.197900906847\\
10	171.125343095823\\
};
\addlegendentry{$N_0=10.5\text{K}$}


\end{axis}


\end{tikzpicture}%

==> s6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=-10000,
ymax=50000,
ylabel style={font=\color{white!15!black}},
ylabel={platform profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	39724.7469092137\\
0.101010101010101	39343.8716360917\\
0.202020202020202	38962.9963629696\\
0.303030303030303	38582.1210898476\\
0.404040404040404	38201.2458167255\\
0.505050505050505	37820.3705436035\\
0.606060606060606	37439.4952704815\\
0.707070707070707	37058.6199973594\\
0.808080808080808	36677.7447242374\\
0.909090909090909	36296.8694511154\\
1.01010101010101	35915.9941779933\\
1.11111111111111	35535.1189048713\\
1.21212121212121	35154.2436317493\\
1.31313131313131	34773.3683586272\\
1.41414141414141	34392.4930855052\\
1.51515151515152	34011.6178123831\\
1.61616161616162	33630.7425392611\\
1.71717171717172	33249.8672661391\\
1.81818181818182	32868.991993017\\
1.91919191919192	32488.116719895\\
2.02020202020202	32107.241446773\\
2.12121212121212	31726.3661736509\\
2.22222222222222	31345.4909005289\\
2.32323232323232	30964.6156274069\\
2.42424242424242	30583.7403542848\\
2.52525252525253	30202.8650811628\\
2.62626262626263	29821.9898080407\\
2.72727272727273	29441.1145349187\\
2.82828282828283	29060.2392617967\\
2.92929292929293	28679.3639886746\\
3.03030303030303	28298.4887155526\\
3.13131313131313	27917.6134424306\\
3.23232323232323	27536.7381693085\\
3.33333333333333	27155.8628961865\\
3.43434343434343	26774.9876230645\\
3.53535353535354	26394.1123499424\\
3.63636363636364	26013.2370768204\\
3.73737373737374	25632.3618036983\\
3.83838383838384	25251.4865305763\\
3.93939393939394	24870.6112574543\\
4.04040404040404	24489.7359843322\\
4.14141414141414	24108.8607112102\\
4.24242424242424	23727.9854380882\\
4.34343434343434	23347.1101649661\\
4.44444444444444	22966.2348918441\\
4.54545454545454	22585.3596187221\\
4.64646464646465	22204.4843456\\
4.74747474747475	21823.609072478\\
4.84848484848485	21442.7337993559\\
4.94949494949495	21061.8585262339\\
5.05050505050505	20680.9832531119\\
5.15151515151515	20300.1079799898\\
5.25252525252525	19919.2327068678\\
5.35353535353535	19538.3574337458\\
5.45454545454546	19157.4821606237\\
5.55555555555556	18776.6068875017\\
5.65656565656566	18395.7316143797\\
5.75757575757576	18014.8563412576\\
5.85858585858586	17633.9810681356\\
5.95959595959596	17253.1057950135\\
6.06060606060606	16872.2305218915\\
6.16161616161616	16491.3552487695\\
6.26262626262626	16110.4799756474\\
6.36363636363636	15729.6047025254\\
6.46464646464646	15348.7294294034\\
6.56565656565657	14967.8541562813\\
6.66666666666667	14586.9788831593\\
6.76767676767677	14206.1036100373\\
6.86868686868687	13825.2283369152\\
6.96969696969697	13444.3530637932\\
7.07070707070707	13063.4777906711\\
7.17171717171717	12682.6025175491\\
7.27272727272727	12301.7272444271\\
7.37373737373737	11921.1967263768\\
7.47474747474747	11542.4427218972\\
7.57575757575758	11165.6240267669\\
7.67676767676768	10790.7429608493\\
7.77777777777778	10417.801924401\\
7.87878787878788	10046.803400309\\
7.97979797979798	9677.74995642509\\
8.08080808080808	9310.64424800137\\
8.18181818181818	8945.48902023269\\
8.28282828282828	8582.28711091142\\
8.38383838383838	8221.04145320246\\
8.48484848484848	7861.7550785429\\
8.58585858585859	7504.43111967568\\
8.68686868686869	7149.07281382411\\
8.78787878787879	6795.68350601528\\
8.88888888888889	6444.26665256224\\
8.98989898989899	6094.82582471358\\
9.09090909090909	5747.36471248132\\
9.19191919191919	5401.88712865807\\
9.29292929292929	5058.39701303588\\
9.39393939393939	4716.8984368382\\
9.49494949494949	4377.39560738103\\
9.5959595959596	4039.89287297639\\
9.6969696969697	3704.39472809586\\
9.7979797979798	3370.90581881085\\
9.8989898989899	3039.43094852886\\
10	2709.9750840471\\
};
\addlegendentry{$N_0=9.5\text{K}$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	41071.7544634853\\
0.101010101010101	40670.8331233568\\
0.202020202020202	40269.9117832284\\
0.303030303030303	39868.9904430999\\
0.404040404040404	39468.0691029715\\
0.505050505050505	39067.147762843\\
0.606060606060606	38666.2264227145\\
0.707070707070707	38265.3050825861\\
0.808080808080808	37864.3837424576\\
0.909090909090909	37463.4624023292\\
1.01010101010101	37062.5410622007\\
1.11111111111111	36661.6197220722\\
1.21212121212121	36260.6983819438\\
1.31313131313131	35859.7770418153\\
1.41414141414141	35458.8557016869\\
1.51515151515152	35057.9343615584\\
1.61616161616162	34657.0130214299\\
1.71717171717172	34256.0916813015\\
1.81818181818182	33855.170341173\\
1.91919191919192	33454.2490010446\\
2.02020202020202	33053.3276609161\\
2.12121212121212	32652.4063207877\\
2.22222222222222	32251.4849806592\\
2.32323232323232	31850.5636405307\\
2.42424242424242	31449.6423004023\\
2.52525252525253	31048.7209602738\\
2.62626262626263	30647.7996201454\\
2.72727272727273	30246.8782800169\\
2.82828282828283	29845.9569398884\\
2.92929292929293	29445.03559976\\
3.03030303030303	29044.1142596315\\
3.13131313131313	28643.1929195031\\
3.23232323232323	28242.2715793746\\
3.33333333333333	27841.3502392461\\
3.43434343434343	27440.4288991177\\
3.53535353535354	27039.5075589892\\
3.63636363636364	26638.5862188608\\
3.73737373737374	26237.6648787323\\
3.83838383838384	25836.7435386038\\
3.93939393939394	25435.8221984754\\
4.04040404040404	25034.9008583469\\
4.14141414141414	24633.9795182185\\
4.24242424242424	24233.05817809\\
4.34343434343434	23832.1368379615\\
4.44444444444444	23431.2154978331\\
4.54545454545454	23030.2941577046\\
4.64646464646465	22629.3728175762\\
4.74747474747475	22228.4514774477\\
4.84848484848485	21827.5301373192\\
4.94949494949495	21426.6087971908\\
5.05050505050505	21025.6874570623\\
5.15151515151515	20624.7661169339\\
5.25252525252525	20223.8447768054\\
5.35353535353535	19822.923436677\\
5.45454545454546	19422.0020965485\\
5.55555555555556	19021.08075642\\
5.65656565656566	18620.1594162916\\
5.75757575757576	18219.2380761631\\
5.85858585858586	17818.3167360347\\
5.95959595959596	17417.3953959062\\
6.06060606060606	17016.4740557777\\
6.16161616161616	16615.5527156493\\
6.26262626262626	16214.6321454305\\
6.36363636363636	15814.7218443758\\
6.46464646464646	15416.7260829333\\
6.56565656565657	15020.6464212128\\
6.66666666666667	14626.4844802362\\
6.76767676767677	14234.2419433826\\
6.86868686868687	13843.9205578915\\
6.96969696969697	13455.5221364233\\
7.07070707070707	13069.0485586809\\
7.17171717171717	12684.501773097\\
7.27272727272727	12301.8837985874\\
7.37373737373737	11921.1967263768\\
7.47474747474747	11542.4427218973\\
7.57575757575758	11165.6240267669\\
7.67676767676768	10790.7429608493\\
7.77777777777778	10417.801924401\\
7.87878787878788	10046.803400309\\
7.97979797979798	9677.74995642508\\
8.08080808080808	9310.64424800138\\
8.18181818181818	8945.48902023272\\
8.28282828282828	8582.28711091144\\
8.38383838383838	8221.04145320248\\
8.48484848484848	7861.75507854292\\
8.58585858585859	7504.43111967567\\
8.68686868686869	7149.07281382416\\
8.78787878787879	6795.68350601526\\
8.88888888888889	6444.2666525623\\
8.98989898989899	6094.82582471355\\
9.09090909090909	5747.36471248126\\
9.19191919191919	5401.88712865806\\
9.29292929292929	5058.39701303594\\
9.39393939393939	4716.89843683821\\
9.49494949494949	4377.39560738101\\
9.5959595959596	4039.89287297642\\
9.6969696969697	3704.39472809592\\
9.7979797979798	3370.90581881088\\
9.8989898989899	3039.43094852885\\
10	2709.97508404712\\
};
\addlegendentry{$N_0=10\text{K}$}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	42208.7562567861\\
0.101010101010101	41787.7888496512\\
0.202020202020202	41366.8214425163\\
0.303030303030303	40945.8540353815\\
0.404040404040404	40524.8866282466\\
0.505050505050505	40103.9192211117\\
0.606060606060606	39682.9518139768\\
0.707070707070707	39261.9844068419\\
0.808080808080808	38841.0169997071\\
0.909090909090909	38420.0495925722\\
1.01010101010101	37999.0821854373\\
1.11111111111111	37578.1147783024\\
1.21212121212121	37157.1473711675\\
1.31313131313131	36736.1799640326\\
1.41414141414141	36315.2125568978\\
1.51515151515152	35894.2451497629\\
1.61616161616162	35473.277742628\\
1.71717171717172	35052.3103354931\\
1.81818181818182	34631.3429283582\\
1.91919191919192	34210.3755212234\\
2.02020202020202	33789.4081140885\\
2.12121212121212	33368.4407069536\\
2.22222222222222	32947.4732998187\\
2.32323232323232	32526.5058926838\\
2.42424242424242	32105.5384855489\\
2.52525252525253	31684.5710784141\\
2.62626262626263	31263.6036712792\\
2.72727272727273	30842.6362641443\\
2.82828282828283	30421.6688570094\\
2.92929292929293	30000.7014498745\\
3.03030303030303	29579.7340427396\\
3.13131313131313	29158.7666356048\\
3.23232323232323	28737.7992284699\\
3.33333333333333	28316.831821335\\
3.43434343434343	27895.8644142001\\
3.53535353535354	27474.8970070652\\
3.63636363636364	27053.9295999304\\
3.73737373737374	26632.9621927955\\
3.83838383838384	26211.9947856606\\
3.93939393939394	25791.0273785257\\
4.04040404040404	25370.0599713908\\
4.14141414141414	24949.0925642559\\
4.24242424242424	24528.1251571211\\
4.34343434343434	24107.1577499862\\
4.44444444444444	23686.1903428513\\
4.54545454545454	23265.2229357164\\
4.64646464646465	22844.2555285815\\
4.74747474747475	22423.2881214466\\
4.84848484848485	22002.3207143118\\
4.94949494949495	21581.3533071769\\
5.05050505050505	21160.385900042\\
5.15151515151515	20739.4184929071\\
5.25252525252525	20318.7325192034\\
5.35353535353535	19899.7501615626\\
5.45454545454546	19482.669809673\\
5.55555555555556	19067.4924834219\\
5.65656565656566	18654.2192517255\\
5.75757575757576	18242.8512335352\\
5.85858585858586	17833.3895988796\\
5.95959595959596	17425.8355699437\\
6.06060606060606	17020.1904221876\\
6.16161616161616	16616.4554855061\\
6.26262626262626	16214.6321454305\\
6.36363636363636	15814.7218443758\\
6.46464646464646	15416.7260829333\\
6.56565656565657	15020.6464212128\\
6.66666666666667	14626.4844802362\\
6.76767676767677	14234.2419433826\\
6.86868686868687	13843.9205578915\\
6.96969696969697	13455.5221364233\\
7.07070707070707	13069.0485586809\\
7.17171717171717	12684.501773097\\
7.27272727272727	12301.8837985874\\
7.37373737373737	11921.1967263767\\
7.47474747474747	11542.4427218972\\
7.57575757575758	11165.6240267668\\
7.67676767676768	10790.7429608493\\
7.77777777777778	10417.801924401\\
7.87878787878788	10046.803400309\\
7.97979797979798	9677.74995642508\\
8.08080808080808	9310.6442480014\\
8.18181818181818	8945.48902023269\\
8.28282828282828	8582.28711091145\\
8.38383838383838	8221.04145320244\\
8.48484848484848	7861.75507854285\\
8.58585858585859	7504.43111967568\\
8.68686868686869	7149.07281382412\\
8.78787878787879	6795.68350601527\\
8.88888888888889	6444.26665256231\\
8.98989898989899	6094.82582471356\\
9.09090909090909	5747.36471248127\\
9.19191919191919	5401.88712865805\\
9.29292929292929	5058.39701303588\\
9.39393939393939	4716.89843683823\\
9.49494949494949	4377.39560738101\\
9.5959595959596	4039.8928729764\\
9.6969696969697	3704.39472809585\\
9.7979797979798	3370.90581881089\\
9.8989898989899	3039.43094852887\\
10	2709.9750840471\\
};
\addlegendentry{$N_0=10.5\text{K}$}


\end{axis}

\end{tikzpicture}%

==> s7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=3000,
ymax=4200,
%ytick={1500,2000,2500,3000},
%yticklabels={{1.5K},{2K},{2.5K},{3K}},
ylabel style={font=\color{white!15!black}},
ylabel={number of driver},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	3969.12126727175\\
0.101010101010101	3969.12126727175\\
0.202020202020202	3969.12126727175\\
0.303030303030303	3969.12126727175\\
0.404040404040404	3969.12126727175\\
0.505050505050505	3969.12126727175\\
0.606060606060606	3969.12126727175\\
0.707070707070707	3969.12126727175\\
0.808080808080808	3969.12126727175\\
0.909090909090909	3969.12126727175\\
1.01010101010101	3969.12126727175\\
1.11111111111111	3969.12126727175\\
1.21212121212121	3969.12126727175\\
1.31313131313131	3969.12126727175\\
1.41414141414141	3969.12126727175\\
1.51515151515152	3969.12126727175\\
1.61616161616162	3969.12126727175\\
1.71717171717172	3969.12126727175\\
1.81818181818182	3969.12126727175\\
1.91919191919192	3969.12126727175\\
2.02020202020202	3969.12126727175\\
2.12121212121212	3969.12126727175\\
2.22222222222222	3969.12126727175\\
2.32323232323232	3969.12126727175\\
2.42424242424242	3969.12126727175\\
2.52525252525253	3969.12126727175\\
2.62626262626263	3969.12126727175\\
2.72727272727273	3969.12126727175\\
2.82828282828283	3969.12126727175\\
2.92929292929293	3969.12126727175\\
3.03030303030303	3969.12126727175\\
3.13131313131313	3969.12126727175\\
3.23232323232323	3969.12126727175\\
3.33333333333333	3969.12126727175\\
3.43434343434343	3969.12126727175\\
3.53535353535354	3969.12126727175\\
3.63636363636364	3969.12126727175\\
3.73737373737374	3969.12126727175\\
3.83838383838384	3969.12126727175\\
3.93939393939394	3969.12126727175\\
4.04040404040404	3969.12126727175\\
4.14141414141414	3969.12126727175\\
4.24242424242424	3969.12126727175\\
4.34343434343434	3969.12126727175\\
4.44444444444444	3969.12126727175\\
4.54545454545454	3969.12126727175\\
4.64646464646465	3969.12126727175\\
4.74747474747475	3969.12126727175\\
4.84848484848485	3969.12126727175\\
4.94949494949495	3969.12126727175\\
5.05050505050505	3969.12126727175\\
5.15151515151515	3969.12126727175\\
5.25252525252525	3969.12126727175\\
5.35353535353535	3969.12126727175\\
5.45454545454546	3969.12126727175\\
5.55555555555556	3969.12126727175\\
5.65656565656566	3969.12126727175\\
5.75757575757576	3969.12126727175\\
5.85858585858586	3969.12126727175\\
5.95959595959596	3969.12126727175\\
6.06060606060606	3969.12126727175\\
6.16161616161616	3969.12126727175\\
6.26262626262626	3969.12126727175\\
6.36363636363636	3969.12126727175\\
6.46464646464646	3969.12126727175\\
6.56565656565657	3969.12126727175\\
6.66666666666667	3969.12126727175\\
6.76767676767677	3969.12126727175\\
6.86868686868687	3969.12126727175\\
6.96969696969697	3969.12126727175\\
7.07070707070707	3969.12126727175\\
7.17171717171717	3969.12126727175\\
7.27272727272727	3967.42763085259\\
7.37373737373737	3949.28366219401\\
7.47474747474747	3931.12912700602\\
7.57575757575758	3912.96320631844\\
7.67676767676768	3894.78582983385\\
7.77777777777778	3876.5959465942\\
7.87878787878788	3858.39392436515\\
7.97979797979798	3840.17816285116\\
8.08080808080808	3821.94909431095\\
8.18181818181818	3803.70554508645\\
8.28282828282828	3785.44741028489\\
8.38383838383838	3767.1736252096\\
8.48484848484848	3748.88427425493\\
8.58585858585859	3730.57861384784\\
8.68686868686869	3712.25553553992\\
8.78787878787879	3693.91507129504\\
8.88888888888889	3675.55594081467\\
8.98989898989899	3657.17833908281\\
9.09090909090909	3638.780715169\\
9.19191919191919	3620.36288263257\\
9.29292929292929	3601.92435678836\\
9.39393939393939	3583.46383805363\\
9.49494949494949	3564.98114497598\\
9.5959595959596	3546.47528619772\\
9.6969696969697	3527.94540503216\\
9.7979797979798	3509.39094576022\\
9.8989898989899	3490.81082227514\\
10	3472.20429736561\\
};
\addlegendentry{$\alpha=2.21$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	3969.12126727175\\
0.101010101010101	3969.12126727175\\
0.202020202020202	3969.12126727175\\
0.303030303030303	3969.12126727175\\
0.404040404040404	3969.12126727175\\
0.505050505050505	3969.12126727175\\
0.606060606060606	3969.12126727175\\
0.707070707070707	3969.12126727175\\
0.808080808080808	3969.12126727175\\
0.909090909090909	3969.12126727175\\
1.01010101010101	3969.12126727175\\
1.11111111111111	3969.12126727175\\
1.21212121212121	3969.12126727175\\
1.31313131313131	3969.12126727175\\
1.41414141414141	3969.12126727175\\
1.51515151515152	3969.12126727175\\
1.61616161616162	3969.12126727175\\
1.71717171717172	3969.12126727175\\
1.81818181818182	3969.12126727175\\
1.91919191919192	3969.12126727175\\
2.02020202020202	3969.12126727175\\
2.12121212121212	3969.12126727175\\
2.22222222222222	3969.12126727175\\
2.32323232323232	3969.12126727175\\
2.42424242424242	3969.12126727175\\
2.52525252525253	3969.12126727175\\
2.62626262626263	3969.12126727175\\
2.72727272727273	3969.12126727175\\
2.82828282828283	3969.12126727175\\
2.92929292929293	3969.12126727175\\
3.03030303030303	3969.12126727175\\
3.13131313131313	3969.12126727175\\
3.23232323232323	3969.12126727175\\
3.33333333333333	3969.12126727175\\
3.43434343434343	3969.12126727175\\
3.53535353535354	3969.12126727175\\
3.63636363636364	3969.12126727175\\
3.73737373737374	3969.12126727175\\
3.83838383838384	3969.12126727175\\
3.93939393939394	3969.12126727175\\
4.04040404040404	3969.12126727175\\
4.14141414141414	3969.12126727175\\
4.24242424242424	3969.12126727175\\
4.34343434343434	3969.12126727175\\
4.44444444444444	3969.12126727175\\
4.54545454545454	3969.12126727175\\
4.64646464646465	3969.12126727175\\
4.74747474747475	3969.12126727175\\
4.84848484848485	3969.12126727175\\
4.94949494949495	3969.12126727175\\
5.05050505050505	3969.12126727175\\
5.15151515151515	3969.12126727175\\
5.25252525252525	3969.12126727175\\
5.35353535353535	3969.12126727175\\
5.45454545454546	3969.12126727175\\
5.55555555555556	3969.12126727175\\
5.65656565656566	3969.12126727175\\
5.75757575757576	3969.12126727175\\
5.85858585858586	3969.12126727175\\
5.95959595959596	3969.12126727175\\
6.06060606060606	3969.12126727175\\
6.16161616161616	3969.12126727175\\
6.26262626262626	3968.58403885725\\
6.36363636363636	3949.63750140339\\
6.46464646464646	3930.67589031136\\
6.56565656565657	3911.69851710988\\
6.66666666666667	3892.70494038384\\
6.76767676767677	3873.69440202937\\
6.86868686868687	3854.66599754736\\
6.96969696969697	3835.61955033833\\
7.07070707070707	3816.55412143124\\
7.17171717171717	3797.46897926391\\
7.27272727272727	3778.36338336852\\
7.37373737373737	3759.23709953579\\
7.47474747474747	3740.08866213726\\
7.57575757575758	3720.9176346983\\
7.67676767676768	3701.72356177853\\
7.77777777777778	3682.50500073213\\
7.87878787878788	3663.26173255742\\
7.97979797979798	3643.99237347638\\
8.08080808080808	3624.6963725193\\
8.18181818181818	3605.37255837297\\
8.28282828282828	3586.02042791994\\
8.38383838383838	3566.63879471897\\
8.48484848484848	3547.22638898153\\
8.58585858585859	3527.78275829286\\
8.68686868686869	3508.30630068141\\
8.78787878787879	3488.79616989885\\
8.88888888888889	3469.25138504568\\
8.98989898989899	3449.67093788453\\
9.09090909090909	3430.05289537556\\
9.19191919191919	3410.39682526007\\
9.29292929292929	3390.70088740802\\
9.39393939393939	3370.9638778735\\
9.49494949494949	3351.18487472437\\
9.5959595959596	3331.3619590177\\
9.6969696969697	3311.49386739434\\
9.7979797979798	3291.57873323434\\
9.8989898989899	3271.61542462891\\
10	3251.60224869124\\
};
\addlegendentry{$\alpha=2.33$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	3969.12126727175\\
0.101010101010101	3969.12126727175\\
0.202020202020202	3969.12126727175\\
0.303030303030303	3969.12126727175\\
0.404040404040404	3969.12126727175\\
0.505050505050505	3969.12126727175\\
0.606060606060606	3969.12126727175\\
0.707070707070707	3969.12126727175\\
0.808080808080808	3969.12126727175\\
0.909090909090909	3969.12126727175\\
1.01010101010101	3969.12126727175\\
1.11111111111111	3969.12126727175\\
1.21212121212121	3969.12126727175\\
1.31313131313131	3969.12126727175\\
1.41414141414141	3969.12126727175\\
1.51515151515152	3969.12126727175\\
1.61616161616162	3969.12126727175\\
1.71717171717172	3969.12126727175\\
1.81818181818182	3969.12126727175\\
1.91919191919192	3969.12126727175\\
2.02020202020202	3969.12126727175\\
2.12121212121212	3969.12126727175\\
2.22222222222222	3969.12126727175\\
2.32323232323232	3969.12126727175\\
2.42424242424242	3969.12126727175\\
2.52525252525253	3969.12126727175\\
2.62626262626263	3969.12126727175\\
2.72727272727273	3969.12126727175\\
2.82828282828283	3969.12126727175\\
2.92929292929293	3969.12126727175\\
3.03030303030303	3969.12126727175\\
3.13131313131313	3969.12126727175\\
3.23232323232323	3969.12126727175\\
3.33333333333333	3969.12126727175\\
3.43434343434343	3969.12126727175\\
3.53535353535354	3969.12126727175\\
3.63636363636364	3969.12126727175\\
3.73737373737374	3969.12126727175\\
3.83838383838384	3969.12126727175\\
3.93939393939394	3969.12126727175\\
4.04040404040404	3969.12126727175\\
4.14141414141414	3969.12126727175\\
4.24242424242424	3969.12126727175\\
4.34343434343434	3969.12126727175\\
4.44444444444444	3969.12126727175\\
4.54545454545454	3969.12126727175\\
4.64646464646465	3969.12126727175\\
4.74747474747475	3969.12126727175\\
4.84848484848485	3969.12126727175\\
4.94949494949495	3969.12126727175\\
5.05050505050505	3969.12126727175\\
5.15151515151515	3969.12126727175\\
5.25252525252525	3969.12126727175\\
5.35353535353535	3955.8626405543\\
5.45454545454546	3936.05582205421\\
5.55555555555556	3916.22799317142\\
5.65656565656566	3896.37843896863\\
5.75757575757576	3876.50605760994\\
5.85858585858586	3856.61025169463\\
5.95959595959596	3836.6904195344\\
6.06060606060606	3816.74556092563\\
6.16161616161616	3796.77419420021\\
6.26262626262626	3776.77626991347\\
6.36363636363636	3756.75064474297\\
6.46464646464646	3736.69579717822\\
6.56565656565657	3716.61136255082\\
6.66666666666667	3696.49565766781\\
6.76767676767677	3676.34841413459\\
6.86868686868687	3656.16797112773\\
6.96969696969697	3635.9535037811\\
7.07070707070707	3615.70366561518\\
7.17171717171717	3595.41712712564\\
7.27272727272727	3575.09315559579\\
7.37373737373737	3554.73003610366\\
7.47474747474747	3534.32651788618\\
7.57575757575758	3513.8812750976\\
7.67676767676768	3493.39283163531\\
7.77777777777778	3472.85965408151\\
7.87878787878788	3452.28033609357\\
7.97979797979798	3431.65306341829\\
8.08080808080808	3410.97676810252\\
8.18181818181818	3390.24896127186\\
8.28282828282828	3369.46868110801\\
8.38383838383838	3348.63343315514\\
8.48484848484848	3327.7415859023\\
8.58585858585859	3306.79109945821\\
8.68686868686869	3285.77980653788\\
8.78787878787879	3264.7055827721\\
8.88888888888889	3243.56631131183\\
8.98989898989899	3222.35940022519\\
9.09090909090909	3201.08245624673\\
9.19191919191919	3179.73287809306\\
9.29292929292929	3158.30795791599\\
9.39393939393939	3136.80487069697\\
9.49494949494949	3115.22057266658\\
9.5959595959596	3093.55211753946\\
9.6969696969697	3071.79605166497\\
9.7979797979798	3049.94906914132\\
9.8989898989899	3028.00743483358\\
10	3005.96704513656\\
};
\addlegendentry{$\alpha=2.45$}

\end{axis}

\end{tikzpicture}%

==> s8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=150,
ymax=220,
ylabel style={font=\color{white!15!black}},
ylabel={passenger arrival},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	213.735617901101\\
0.101010101010101	213.735617901101\\
0.202020202020202	213.735617901101\\
0.303030303030303	213.735617901101\\
0.404040404040404	213.735617901101\\
0.505050505050505	213.735617901101\\
0.606060606060606	213.735617901101\\
0.707070707070707	213.735617901101\\
0.808080808080808	213.735617901101\\
0.909090909090909	213.735617901101\\
1.01010101010101	213.735617901101\\
1.11111111111111	213.735617901101\\
1.21212121212121	213.735617901101\\
1.31313131313131	213.735617901101\\
1.41414141414141	213.735617901101\\
1.51515151515152	213.735617901101\\
1.61616161616162	213.735617901101\\
1.71717171717172	213.735617901101\\
1.81818181818182	213.735617901101\\
1.91919191919192	213.735617901101\\
2.02020202020202	213.735617901101\\
2.12121212121212	213.735617901101\\
2.22222222222222	213.735617901101\\
2.32323232323232	213.735617901101\\
2.42424242424242	213.735617901101\\
2.52525252525253	213.735617901101\\
2.62626262626263	213.735617901101\\
2.72727272727273	213.735617901101\\
2.82828282828283	213.735617901101\\
2.92929292929293	213.735617901101\\
3.03030303030303	213.735617901101\\
3.13131313131313	213.735617901101\\
3.23232323232323	213.735617901101\\
3.33333333333333	213.735617901101\\
3.43434343434343	213.735617901101\\
3.53535353535354	213.735617901101\\
3.63636363636364	213.735617901101\\
3.73737373737374	213.735617901101\\
3.83838383838384	213.735617901101\\
3.93939393939394	213.735617901101\\
4.04040404040404	213.735617901101\\
4.14141414141414	213.735617901101\\
4.24242424242424	213.735617901101\\
4.34343434343434	213.735617901101\\
4.44444444444444	213.735617901101\\
4.54545454545454	213.735617901101\\
4.64646464646465	213.735617901101\\
4.74747474747475	213.735617901101\\
4.84848484848485	213.735617901101\\
4.94949494949495	213.735617901101\\
5.05050505050505	213.735617901101\\
5.15151515151515	213.735617901101\\
5.25252525252525	213.735617901101\\
5.35353535353535	213.735617901101\\
5.45454545454546	213.735617901101\\
5.55555555555556	213.735617901101\\
5.65656565656566	213.735617901101\\
5.75757575757576	213.735617901101\\
5.85858585858586	213.735617901101\\
5.95959595959596	213.735617901101\\
6.06060606060606	213.735617901101\\
6.16161616161616	213.735617901101\\
6.26262626262626	213.735617901101\\
6.36363636363636	213.735617901101\\
6.46464646464646	213.735617901101\\
6.56565656565657	213.735617901101\\
6.66666666666667	213.735617901101\\
6.76767676767677	213.735617901101\\
6.86868686868687	213.735617901101\\
6.96969696969697	213.735617901101\\
7.07070707070707	213.735617901101\\
7.17171717171717	213.735617901101\\
7.27272727272727	213.647810563607\\
7.37373737373737	212.706368711078\\
7.47474747474747	211.763022039279\\
7.57575757575758	210.817727362594\\
7.67676767676768	209.870489787578\\
7.77777777777778	208.92124058843\\
7.87878787878788	207.970014897774\\
7.97979797979798	207.016722808357\\
8.08080808080808	206.061393611363\\
8.18181818181818	205.103961142174\\
8.28282828282828	204.144420522683\\
8.38383838383838	203.182727146132\\
8.48484848484848	202.218874864149\\
8.58585858585859	201.25283155199\\
8.68686868686869	200.284537702294\\
8.78787878787879	199.313996210003\\
8.88888888888889	198.341140273207\\
8.98989898989899	197.365980424135\\
9.09090909090909	196.388436296924\\
9.19191919191919	195.408494978727\\
9.29292929292929	194.426137597922\\
9.39393939393939	193.441287704348\\
9.49494949494949	192.45393674445\\
9.5959595959596	191.464041304856\\
9.6969696969697	190.471543513291\\
9.7979797979798	189.476421816615\\
9.8989898989899	188.478613464848\\
10	187.478081876543\\
};
\addlegendentry{$\alpha=2.21$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	208.648860137666\\
0.101010101010101	208.648860137666\\
0.202020202020202	208.648860137666\\
0.303030303030303	208.648860137666\\
0.404040404040404	208.648860137666\\
0.505050505050505	208.648860137666\\
0.606060606060606	208.648860137666\\
0.707070707070707	208.648860137666\\
0.808080808080808	208.648860137666\\
0.909090909090909	208.648860137666\\
1.01010101010101	208.648860137666\\
1.11111111111111	208.648860137666\\
1.21212121212121	208.648860137666\\
1.31313131313131	208.648860137666\\
1.41414141414141	208.648860137666\\
1.51515151515152	208.648860137666\\
1.61616161616162	208.648860137666\\
1.71717171717172	208.648860137666\\
1.81818181818182	208.648860137666\\
1.91919191919192	208.648860137666\\
2.02020202020202	208.648860137666\\
2.12121212121212	208.648860137666\\
2.22222222222222	208.648860137666\\
2.32323232323232	208.648860137666\\
2.42424242424242	208.648860137666\\
2.52525252525253	208.648860137666\\
2.62626262626263	208.648860137666\\
2.72727272727273	208.648860137666\\
2.82828282828283	208.648860137666\\
2.92929292929293	208.648860137666\\
3.03030303030303	208.648860137666\\
3.13131313131313	208.648860137666\\
3.23232323232323	208.648860137666\\
3.33333333333333	208.648860137666\\
3.43434343434343	208.648860137666\\
3.53535353535354	208.648860137666\\
3.63636363636364	208.648860137666\\
3.73737373737374	208.648860137666\\
3.83838383838384	208.648860137666\\
3.93939393939394	208.648860137666\\
4.04040404040404	208.648860137666\\
4.14141414141414	208.648860137666\\
4.24242424242424	208.648860137666\\
4.34343434343434	208.648860137666\\
4.44444444444444	208.648860137666\\
4.54545454545454	208.648860137666\\
4.64646464646465	208.648860137666\\
4.74747474747475	208.648860137666\\
4.84848484848485	208.648860137666\\
4.94949494949495	208.648860137666\\
5.05050505050505	208.648860137666\\
5.15151515151515	208.648860137666\\
5.25252525252525	208.648860137666\\
5.35353535353535	208.648860137666\\
5.45454545454546	208.648860137666\\
5.55555555555556	208.648860137666\\
5.65656565656566	208.648860137666\\
5.75757575757576	208.648860137666\\
5.85858585858586	208.648860137666\\
5.95959595959596	208.648860137666\\
6.06060606060606	208.648860137666\\
6.16161616161616	208.648860137666\\
6.26262626262626	208.621517146478\\
6.36363636363636	207.656444002004\\
6.46464646464646	206.689147098485\\
6.56565656565657	205.719581781548\\
6.66666666666667	204.747734430539\\
6.76767676767677	203.773566158205\\
6.86868686868687	202.797025205463\\
6.96969696969697	201.818112148738\\
7.07070707070707	200.836769647433\\
7.17171717171717	199.852971224923\\
7.27272727272727	198.866672966016\\
7.37373737373737	197.877863198737\\
7.47474747474747	196.886466234975\\
7.57575757575758	195.892463718076\\
7.67676767676768	194.895827605831\\
7.77777777777778	193.896486564582\\
7.87878787878788	192.894428849648\\
7.97979797979798	191.889579269361\\
8.08080808080808	190.881911569659\\
8.18181818181818	189.871361884356\\
8.28282828282828	188.857906690872\\
8.38383838383838	187.841478694781\\
8.48484848484848	186.822014301649\\
8.58585858585859	185.799487449141\\
8.68686868686869	184.77381353695\\
8.78787878787879	183.74494659977\\
8.88888888888889	182.712836218427\\
8.98989898989899	181.677423277771\\
9.09090909090909	180.638608271966\\
9.19191919191919	179.596365514887\\
9.29292929292929	178.550592001986\\
9.39393939393939	177.501226609345\\
9.49494949494949	176.448217901459\\
9.5959595959596	175.391458883095\\
9.6969696969697	174.330880017286\\
9.7979797979798	173.266384141724\\
9.8989898989899	172.197900906847\\
10	171.125343095823\\
};
\addlegendentry{$\alpha=2.33$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	203.632416683428\\
0.101010101010101	203.632416683428\\
0.202020202020202	203.632416683428\\
0.303030303030303	203.632416683428\\
0.404040404040404	203.632416683428\\
0.505050505050505	203.632416683428\\
0.606060606060606	203.632416683428\\
0.707070707070707	203.632416683428\\
0.808080808080808	203.632416683428\\
0.909090909090909	203.632416683428\\
1.01010101010101	203.632416683428\\
1.11111111111111	203.632416683428\\
1.21212121212121	203.632416683428\\
1.31313131313131	203.632416683428\\
1.41414141414141	203.632416683428\\
1.51515151515152	203.632416683428\\
1.61616161616162	203.632416683428\\
1.71717171717172	203.632416683428\\
1.81818181818182	203.632416683428\\
1.91919191919192	203.632416683428\\
2.02020202020202	203.632416683428\\
2.12121212121212	203.632416683428\\
2.22222222222222	203.632416683428\\
2.32323232323232	203.632416683428\\
2.42424242424242	203.632416683428\\
2.52525252525253	203.632416683428\\
2.62626262626263	203.632416683428\\
2.72727272727273	203.632416683428\\
2.82828282828283	203.632416683428\\
2.92929292929293	203.632416683428\\
3.03030303030303	203.632416683428\\
3.13131313131313	203.632416683428\\
3.23232323232323	203.632416683428\\
3.33333333333333	203.632416683428\\
3.43434343434343	203.632416683428\\
3.53535353535354	203.632416683428\\
3.63636363636364	203.632416683428\\
3.73737373737374	203.632416683428\\
3.83838383838384	203.632416683428\\
3.93939393939394	203.632416683428\\
4.04040404040404	203.632416683428\\
4.14141414141414	203.632416683428\\
4.24242424242424	203.632416683428\\
4.34343434343434	203.632416683428\\
4.44444444444444	203.632416683428\\
4.54545454545454	203.632416683428\\
4.64646464646465	203.632416683428\\
4.74747474747475	203.632416683428\\
4.84848484848485	203.632416683428\\
4.94949494949495	203.632416683428\\
5.05050505050505	203.632416683428\\
5.15151515151515	203.632416683428\\
5.25252525252525	203.632416683428\\
5.35353535353535	202.969568246031\\
5.45454545454546	201.978031108205\\
5.55555555555556	200.983871330993\\
5.65656565656566	199.987048133128\\
5.75757575757576	198.987514928319\\
5.85858585858586	197.985234805937\\
5.95959595959596	196.980181366951\\
6.06060606060606	195.972300661529\\
6.16161616161616	194.961523080208\\
6.26262626262626	193.947840018842\\
6.36363636363636	192.931196652808\\
6.46464646464646	191.911515617498\\
6.56565656565657	190.888773466107\\
6.66666666666667	189.862885080877\\
6.76767676767677	188.833843029023\\
6.86868686868687	187.801549410559\\
6.96969696969697	186.765972650945\\
7.07070707070707	185.727032031832\\
7.17171717171717	184.684665583089\\
7.27272727272727	183.638828034287\\
7.37373737373737	182.58943764448\\
7.47474747474747	181.536419013668\\
7.57575757575758	180.479705872012\\
7.67676767676768	179.419218737062\\
7.77777777777778	178.354874205336\\
7.87878787878788	177.286600049209\\
7.97979797979798	176.214295847317\\
8.08080808080808	175.137905902957\\
8.18181818181818	174.057296521514\\
8.28282828282828	172.972412672693\\
8.38383838383838	171.883119852131\\
8.48484848484848	170.789334708944\\
8.58585858585859	169.69094097749\\
8.68686868686869	168.587821673232\\
8.78787878787879	167.479859355185\\
8.88888888888889	166.366939647242\\
8.98989898989899	165.248920087481\\
9.09090909090909	164.125669720822\\
9.19191919191919	162.997048600605\\
9.29292929292929	161.862899529742\\
9.39393939393939	160.723074628031\\
9.49494949494949	159.577401653884\\
9.5959595959596	158.425718009878\\
9.6969696969697	157.267831661106\\
9.7979797979798	156.103566901758\\
9.8989898989899	154.932703853639\\
10	153.755021598924\\
};
\addlegendentry{$\alpha=2.45$}

\end{axis}


\end{tikzpicture}%

==> s9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time-based tax},
ymin=-10000,
ymax=50000,
ylabel style={font=\color{white!15!black}},
ylabel={platform profit},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, font=\small, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	47795.7953231174\\
0.101010101010101	47394.8739829889\\
0.202020202020202	46993.9526428605\\
0.303030303030303	46593.031302732\\
0.404040404040404	46192.1099626036\\
0.505050505050505	45791.1886224751\\
0.606060606060606	45390.2672823466\\
0.707070707070707	44989.3459422182\\
0.808080808080808	44588.4246020897\\
0.909090909090909	44187.5032619613\\
1.01010101010101	43786.5819218328\\
1.11111111111111	43385.6605817044\\
1.21212121212121	42984.7392415759\\
1.31313131313131	42583.8179014474\\
1.41414141414141	42182.896561319\\
1.51515151515152	41781.9752211905\\
1.61616161616162	41381.0538810621\\
1.71717171717172	40980.1325409336\\
1.81818181818182	40579.2112008051\\
1.91919191919192	40178.2898606767\\
2.02020202020202	39777.3685205482\\
2.12121212121212	39376.4471804198\\
2.22222222222222	38975.5258402913\\
2.32323232323232	38574.6045001628\\
2.42424242424242	38173.6831600344\\
2.52525252525253	37772.7618199059\\
2.62626262626263	37371.8404797775\\
2.72727272727273	36970.919139649\\
2.82828282828283	36569.9977995205\\
2.92929292929293	36169.0764593921\\
3.03030303030303	35768.1551192636\\
3.13131313131313	35367.2337791352\\
3.23232323232323	34966.3124390067\\
3.33333333333333	34565.3910988782\\
3.43434343434343	34164.4697587498\\
3.53535353535354	33763.5484186213\\
3.63636363636364	33362.6270784929\\
3.73737373737374	32961.7057383644\\
3.83838383838384	32560.7843982359\\
3.93939393939394	32159.8630581075\\
4.04040404040404	31758.941717979\\
4.14141414141414	31358.0203778506\\
4.24242424242424	30957.0990377221\\
4.34343434343434	30556.1776975937\\
4.44444444444444	30155.2563574652\\
4.54545454545454	29754.3350173367\\
4.64646464646465	29353.4136772083\\
4.74747474747475	28952.4923370798\\
4.84848484848485	28551.5709969514\\
4.94949494949495	28150.6496568229\\
5.05050505050505	27749.7283166944\\
5.15151515151515	27348.806976566\\
5.25252525252525	26947.8856364375\\
5.35353535353535	26546.9642963091\\
5.45454545454546	26146.0429561806\\
5.55555555555556	25745.1216160521\\
5.65656565656566	25344.2002759237\\
5.75757575757576	24943.2789357952\\
5.85858585858586	24542.3575956668\\
5.95959595959596	24141.4362555383\\
6.06060606060606	23740.5149154098\\
6.16161616161616	23339.5935752814\\
6.26262626262626	22938.6722351529\\
6.36363636363636	22537.7508950245\\
6.46464646464646	22136.829554896\\
6.56565656565657	21735.9082147675\\
6.66666666666667	21334.9868746391\\
6.76767676767677	20934.0655345106\\
6.86868686868687	20533.1441943822\\
6.96969696969697	20132.2228542537\\
7.07070707070707	19731.3015141253\\
7.17171717171717	19330.3801739968\\
7.27272727272727	18929.4668213394\\
7.37373737373737	18529.6328291649\\
7.47474747474747	18131.6320882365\\
7.57575757575758	17735.4657079286\\
7.67676767676768	17341.1348450407\\
7.77777777777778	16948.6407048095\\
7.87878787878788	16557.9845419582\\
7.97979797979798	16169.1676617826\\
8.08080808080808	15782.1914212775\\
8.18181818181818	15397.0572303048\\
8.28282828282828	15013.7665528034\\
8.38383838383838	14632.3209080455\\
8.48484848484848	14252.7218719398\\
8.58585858585859	13874.9710783836\\
8.68686868686869	13499.0702206669\\
8.78787878787879	13125.021052931\\
8.88888888888889	12752.8253916839\\
8.98989898989899	12382.4851173743\\
9.09090909090909	12014.0021760287\\
9.19191919191919	11647.3785809546\\
9.29292929292929	11282.6164145115\\
9.39393939393939	10919.7178299544\\
9.49494949494949	10558.6850533542\\
9.5959595959596	10199.5203855967\\
9.6969696969697	9842.2262044666\\
9.7979797979798	9486.8049668204\\
9.8989898989899	9133.2592108517\\
10	8781.59155845557\\
};
\addlegendentry{$\alpha=2.21$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	41071.7544634853\\
0.101010101010101	40670.8331233568\\
0.202020202020202	40269.9117832284\\
0.303030303030303	39868.9904430999\\
0.404040404040404	39468.0691029715\\
0.505050505050505	39067.147762843\\
0.606060606060606	38666.2264227145\\
0.707070707070707	38265.3050825861\\
0.808080808080808	37864.3837424576\\
0.909090909090909	37463.4624023292\\
1.01010101010101	37062.5410622007\\
1.11111111111111	36661.6197220722\\
1.21212121212121	36260.6983819438\\
1.31313131313131	35859.7770418153\\
1.41414141414141	35458.8557016869\\
1.51515151515152	35057.9343615584\\
1.61616161616162	34657.0130214299\\
1.71717171717172	34256.0916813015\\
1.81818181818182	33855.170341173\\
1.91919191919192	33454.2490010446\\
2.02020202020202	33053.3276609161\\
2.12121212121212	32652.4063207877\\
2.22222222222222	32251.4849806592\\
2.32323232323232	31850.5636405307\\
2.42424242424242	31449.6423004023\\
2.52525252525253	31048.7209602738\\
2.62626262626263	30647.7996201454\\
2.72727272727273	30246.8782800169\\
2.82828282828283	29845.9569398884\\
2.92929292929293	29445.03559976\\
3.03030303030303	29044.1142596315\\
3.13131313131313	28643.1929195031\\
3.23232323232323	28242.2715793746\\
3.33333333333333	27841.3502392461\\
3.43434343434343	27440.4288991177\\
3.53535353535354	27039.5075589892\\
3.63636363636364	26638.5862188608\\
3.73737373737374	26237.6648787323\\
3.83838383838384	25836.7435386038\\
3.93939393939394	25435.8221984754\\
4.04040404040404	25034.9008583469\\
4.14141414141414	24633.9795182185\\
4.24242424242424	24233.05817809\\
4.34343434343434	23832.1368379615\\
4.44444444444444	23431.2154978331\\
4.54545454545454	23030.2941577046\\
4.64646464646465	22629.3728175762\\
4.74747474747475	22228.4514774477\\
4.84848484848485	21827.5301373192\\
4.94949494949495	21426.6087971908\\
5.05050505050505	21025.6874570623\\
5.15151515151515	20624.7661169339\\
5.25252525252525	20223.8447768054\\
5.35353535353535	19822.923436677\\
5.45454545454546	19422.0020965485\\
5.55555555555556	19021.08075642\\
5.65656565656566	18620.1594162916\\
5.75757575757576	18219.2380761631\\
5.85858585858586	17818.3167360347\\
5.95959595959596	17417.3953959062\\
6.06060606060606	17016.4740557777\\
6.16161616161616	16615.5527156493\\
6.26262626262626	16214.6321454305\\
6.36363636363636	15814.7218443758\\
6.46464646464646	15416.7260829333\\
6.56565656565657	15020.6464212128\\
6.66666666666667	14626.4844802362\\
6.76767676767677	14234.2419433826\\
6.86868686868687	13843.9205578915\\
6.96969696969697	13455.5221364233\\
7.07070707070707	13069.0485586809\\
7.17171717171717	12684.501773097\\
7.27272727272727	12301.8837985874\\
7.37373737373737	11921.1967263768\\
7.47474747474747	11542.4427218973\\
7.57575757575758	11165.6240267669\\
7.67676767676768	10790.7429608493\\
7.77777777777778	10417.801924401\\
7.87878787878788	10046.803400309\\
7.97979797979798	9677.74995642508\\
8.08080808080808	9310.64424800138\\
8.18181818181818	8945.48902023272\\
8.28282828282828	8582.28711091144\\
8.38383838383838	8221.04145320248\\
8.48484848484848	7861.75507854292\\
8.58585858585859	7504.43111967567\\
8.68686868686869	7149.07281382416\\
8.78787878787879	6795.68350601526\\
8.88888888888889	6444.2666525623\\
8.98989898989899	6094.82582471355\\
9.09090909090909	5747.36471248126\\
9.19191919191919	5401.88712865806\\
9.29292929292929	5058.39701303594\\
9.39393939393939	4716.89843683821\\
9.49494949494949	4377.39560738101\\
9.5959595959596	4039.89287297642\\
9.6969696969697	3704.39472809592\\
9.7979797979798	3370.90581881088\\
9.8989898989899	3039.43094852885\\
10	2709.97508404712\\
};
\addlegendentry{$\alpha=2.33$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	34625.8137689656\\
0.101010101010101	34224.8924288371\\
0.202020202020202	33823.9710887087\\
0.303030303030303	33423.0497485802\\
0.404040404040404	33022.1284084518\\
0.505050505050505	32621.2070683233\\
0.606060606060606	32220.2857281948\\
0.707070707070707	31819.3643880664\\
0.808080808080808	31418.4430479379\\
0.909090909090909	31017.5217078095\\
1.01010101010101	30616.600367681\\
1.11111111111111	30215.6790275525\\
1.21212121212121	29814.7576874241\\
1.31313131313131	29413.8363472956\\
1.41414141414141	29012.9150071672\\
1.51515151515152	28611.9936670387\\
1.61616161616162	28211.0723269103\\
1.71717171717172	27810.1509867818\\
1.81818181818182	27409.2296466533\\
1.91919191919192	27008.3083065249\\
2.02020202020202	26607.3869663964\\
2.12121212121212	26206.465626268\\
2.22222222222222	25805.5442861395\\
2.32323232323232	25404.622946011\\
2.42424242424242	25003.7016058826\\
2.52525252525253	24602.7802657541\\
2.62626262626263	24201.8589256257\\
2.72727272727273	23800.9375854972\\
2.82828282828283	23400.0162453687\\
2.92929292929293	22999.0949052403\\
3.03030303030303	22598.1735651118\\
3.13131313131313	22197.2522249834\\
3.23232323232323	21796.3308848549\\
3.33333333333333	21395.4095447264\\
3.43434343434343	20994.488204598\\
3.53535353535354	20593.5668644695\\
3.63636363636364	20192.6455243411\\
3.73737373737374	19791.7241842126\\
3.83838383838384	19390.8028440841\\
3.93939393939394	18989.8815039557\\
4.04040404040404	18588.9601638272\\
4.14141414141414	18188.0388236988\\
4.24242424242424	17787.1174835703\\
4.34343434343434	17386.1961434419\\
4.44444444444444	16985.2748033134\\
4.54545454545454	16584.3534631849\\
4.64646464646465	16183.4321230565\\
4.74747474747475	15782.510782928\\
4.84848484848485	15381.5894427996\\
4.94949494949495	14980.6681026711\\
5.05050505050505	14579.7467625426\\
5.15151515151515	14178.8254224142\\
5.25252525252525	13777.9040822857\\
5.35353535353535	13377.4313183551\\
5.45454545454546	12978.8493999956\\
5.55555555555556	12582.2692286794\\
5.65656565656566	12187.6929664778\\
5.75757575757576	11795.122855126\\
5.85858585858586	11404.5612181442\\
5.95959595959596	11016.0104630467\\
6.06060606060606	10629.4730836459\\
6.16161616161616	10244.9516624542\\
6.26262626262626	9862.44887319133\\
6.36363636363636	9481.96748340031\\
6.46464646464646	9103.51035718093\\
6.56565656565657	8727.08045804466\\
6.66666666666667	8352.68085189987\\
6.76767676767677	7980.31471017314\\
6.86868686868687	7609.98531307629\\
6.96969696969697	7241.69605302664\\
7.07070707070707	6875.4504382294\\
7.17171717171717	6511.252096433\\
7.27272727272727	6149.10477886797\\
7.37373737373737	5789.01236437851\\
7.47474747474747	5430.9788637626\\
7.57575757575758	5075.00842433062\\
7.67676767676768	4721.10533469942\\
7.77777777777778	4369.27402983415\\
7.87878787878788	4019.51909635794\\
7.97979797979798	3671.84527814491\\
8.08080808080808	3326.25748221706\\
8.18181818181818	2982.760784966\\
8.28282828282828	2641.36043872356\\
8.38383838383838	2302.06187870364\\
8.48484848484848	1964.8707303468\\
8.58585858585859	1629.79281709278\\
8.68686868686869	1296.83416861753\\
8.78787878787879	966.001029567276\\
8.88888888888889	637.299868830683\\
8.98989898989899	310.737389390793\\
9.09090909090909	-13.679461196276\\
9.19191919191919	-335.943479643047\\
9.29292929292929	-656.047195037219\\
9.39393939393939	-973.98285614925\\
9.49494949494949	-1289.74241787083\\
9.5959595959596	-1603.31752670813\\
9.6969696969697	-1914.69950524365\\
9.7979797979798	-2223.87933546939\\
9.8989898989899	-2530.84764088833\\
10	-2835.59466726159\\
};
\addlegendentry{$\alpha=2.45$}

\end{axis}

\end{tikzpicture}%
